Obstacle Tower: A Generalization Challenge in Vision, Control, and Planning

The rapid pace of recent research in AI has been driven in part by the presence of fast and challenging simulation environments. These environments often take the form of games; with tasks ranging from simple board games, to competitive video games. We propose a new benchmark - Obstacle Tower: a high fidelity, 3D, 3rd person, procedurally generated environment. An agent playing Obstacle Tower must learn to solve both low-level control and high-level planning problems in tandem while learning from pixels and a sparse reward signal. Unlike other benchmarks such as the Arcade Learning Environment, evaluation of agent performance in Obstacle Tower is based on an agent's ability to perform well on unseen instances of the environment. In this paper we outline the environment and provide a set of baseline results produced by current state-of-the-art Deep RL methods as well as human players. These algorithms fail to produce agents capable of performing near human level.

==> images/result.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/arthurj/.pyenv/versions/3.6.6/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/arthurj/.pyenv/versions/3.6.6/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000000in,y=0.868056in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550000in,y=0.868056in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.868056in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650000in,y=0.868056in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.200000in,y=0.868056in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.516792in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.200000in,y=0.530681in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1e7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.274545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673652in,y=1.158470in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.212161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673652in,y=2.096085in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.149776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673652in,y=3.033701in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.087391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673652in,y=3.971316in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.025006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673652in,y=4.908931in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.962622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479248in,y=5.846546in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.900237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479248in,y=6.784162in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423693in,y=4.020000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont Mean Episodic Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{1.000000in}}{\pgfqpoint{6.200000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.666667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.441754in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.441754in}}%
\pgfpathlineto{\pgfqpoint{1.012400in}{1.365330in}}%
\pgfpathlineto{\pgfqpoint{1.024800in}{1.448786in}}%
\pgfpathlineto{\pgfqpoint{1.037200in}{1.523498in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{1.537736in}}%
\pgfpathlineto{\pgfqpoint{1.062000in}{1.578433in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{1.529511in}}%
\pgfpathlineto{\pgfqpoint{1.086800in}{1.410577in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{1.521286in}}%
\pgfpathlineto{\pgfqpoint{1.111600in}{1.473193in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{1.451130in}}%
\pgfpathlineto{\pgfqpoint{1.136400in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.148800in}{1.440191in}}%
\pgfpathlineto{\pgfqpoint{1.161200in}{1.438628in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{1.452692in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{1.466836in}}%
\pgfpathlineto{\pgfqpoint{1.198400in}{1.409808in}}%
\pgfpathlineto{\pgfqpoint{1.210801in}{1.521286in}}%
\pgfpathlineto{\pgfqpoint{1.223201in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{1.235601in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{1.260401in}{1.458162in}}%
\pgfpathlineto{\pgfqpoint{1.272801in}{1.484317in}}%
\pgfpathlineto{\pgfqpoint{1.285201in}{1.508141in}}%
\pgfpathlineto{\pgfqpoint{1.297601in}{1.475577in}}%
\pgfpathlineto{\pgfqpoint{1.310001in}{1.528689in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.502483in}}%
\pgfpathlineto{\pgfqpoint{1.334801in}{1.540203in}}%
\pgfpathlineto{\pgfqpoint{1.347201in}{1.488290in}}%
\pgfpathlineto{\pgfqpoint{1.359601in}{1.482728in}}%
\pgfpathlineto{\pgfqpoint{1.372001in}{1.540203in}}%
\pgfpathlineto{\pgfqpoint{1.384401in}{1.544315in}}%
\pgfpathlineto{\pgfqpoint{1.396801in}{1.554993in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{1.578844in}}%
\pgfpathlineto{\pgfqpoint{1.421601in}{1.639174in}}%
\pgfpathlineto{\pgfqpoint{1.434001in}{1.597597in}}%
\pgfpathlineto{\pgfqpoint{1.446401in}{1.602711in}}%
\pgfpathlineto{\pgfqpoint{1.458801in}{1.579270in}}%
\pgfpathlineto{\pgfqpoint{1.471201in}{1.707291in}}%
\pgfpathlineto{\pgfqpoint{1.483601in}{1.707291in}}%
\pgfpathlineto{\pgfqpoint{1.496001in}{1.691965in}}%
\pgfpathlineto{\pgfqpoint{1.508401in}{1.812737in}}%
\pgfpathlineto{\pgfqpoint{1.520801in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{1.808049in}}%
\pgfpathlineto{\pgfqpoint{1.545601in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{1.558001in}{1.814612in}}%
\pgfpathlineto{\pgfqpoint{1.570401in}{1.907436in}}%
\pgfpathlineto{\pgfqpoint{1.582801in}{1.909389in}}%
\pgfpathlineto{\pgfqpoint{1.595201in}{1.864860in}}%
\pgfpathlineto{\pgfqpoint{1.607602in}{1.867731in}}%
\pgfpathlineto{\pgfqpoint{1.620002in}{1.833364in}}%
\pgfpathlineto{\pgfqpoint{1.632402in}{1.861990in}}%
\pgfpathlineto{\pgfqpoint{1.644802in}{1.857206in}}%
\pgfpathlineto{\pgfqpoint{1.657202in}{1.823050in}}%
\pgfpathlineto{\pgfqpoint{1.669602in}{1.821175in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{1.835201in}}%
\pgfpathlineto{\pgfqpoint{1.694402in}{1.820238in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.849552in}}%
\pgfpathlineto{\pgfqpoint{1.719202in}{1.794922in}}%
\pgfpathlineto{\pgfqpoint{1.731602in}{1.783671in}}%
\pgfpathlineto{\pgfqpoint{1.744002in}{1.793047in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.797735in}}%
\pgfpathlineto{\pgfqpoint{1.768802in}{1.814612in}}%
\pgfpathlineto{\pgfqpoint{1.781202in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.793602in}{1.902552in}}%
\pgfpathlineto{\pgfqpoint{1.806002in}{1.827547in}}%
\pgfpathlineto{\pgfqpoint{1.818402in}{1.852423in}}%
\pgfpathlineto{\pgfqpoint{1.830802in}{1.886925in}}%
\pgfpathlineto{\pgfqpoint{1.843202in}{1.886925in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.928881in}}%
\pgfpathlineto{\pgfqpoint{1.868002in}{1.933869in}}%
\pgfpathlineto{\pgfqpoint{1.880402in}{1.958805in}}%
\pgfpathlineto{\pgfqpoint{1.892802in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{1.905202in}{1.995082in}}%
\pgfpathlineto{\pgfqpoint{1.917602in}{2.031930in}}%
\pgfpathlineto{\pgfqpoint{1.930002in}{2.028714in}}%
\pgfpathlineto{\pgfqpoint{1.942402in}{2.147836in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{1.967202in}{2.265902in}}%
\pgfpathlineto{\pgfqpoint{1.979602in}{2.286484in}}%
\pgfpathlineto{\pgfqpoint{1.992002in}{2.264623in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.327647in}}%
\pgfpathlineto{\pgfqpoint{2.016803in}{2.327647in}}%
\pgfpathlineto{\pgfqpoint{2.029203in}{2.353975in}}%
\pgfpathlineto{\pgfqpoint{2.041603in}{2.403200in}}%
\pgfpathlineto{\pgfqpoint{2.054003in}{2.359835in}}%
\pgfpathlineto{\pgfqpoint{2.066403in}{2.343427in}}%
\pgfpathlineto{\pgfqpoint{2.078803in}{2.379759in}}%
\pgfpathlineto{\pgfqpoint{2.091203in}{2.383275in}}%
\pgfpathlineto{\pgfqpoint{2.103603in}{2.369211in}}%
\pgfpathlineto{\pgfqpoint{2.116003in}{2.366867in}}%
\pgfpathlineto{\pgfqpoint{2.128403in}{2.369211in}}%
\pgfpathlineto{\pgfqpoint{2.140803in}{2.352803in}}%
\pgfpathlineto{\pgfqpoint{2.153203in}{2.304779in}}%
\pgfpathlineto{\pgfqpoint{2.165603in}{2.338739in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{2.344599in}}%
\pgfpathlineto{\pgfqpoint{2.190403in}{2.331707in}}%
\pgfpathlineto{\pgfqpoint{2.202803in}{2.342255in}}%
\pgfpathlineto{\pgfqpoint{2.215203in}{2.339911in}}%
\pgfpathlineto{\pgfqpoint{2.227603in}{2.345771in}}%
\pgfpathlineto{\pgfqpoint{2.240003in}{2.380931in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{2.379759in}}%
\pgfpathlineto{\pgfqpoint{2.264803in}{2.400856in}}%
\pgfpathlineto{\pgfqpoint{2.277203in}{2.434544in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{2.435746in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{2.420780in}}%
\pgfpathlineto{\pgfqpoint{2.314403in}{2.420780in}}%
\pgfpathlineto{\pgfqpoint{2.326803in}{2.499456in}}%
\pgfpathlineto{\pgfqpoint{2.339203in}{2.443048in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{2.482627in}}%
\pgfpathlineto{\pgfqpoint{2.364003in}{2.493445in}}%
\pgfpathlineto{\pgfqpoint{2.376403in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{2.388803in}{2.536625in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{2.621417in}}%
\pgfpathlineto{\pgfqpoint{2.413604in}{2.669565in}}%
\pgfpathlineto{\pgfqpoint{2.426004in}{2.621417in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.797500in}}%
\pgfpathlineto{\pgfqpoint{2.450804in}{2.790803in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{2.606946in}}%
\pgfpathlineto{\pgfqpoint{2.475604in}{2.824290in}}%
\pgfpathlineto{\pgfqpoint{2.488004in}{2.697897in}}%
\pgfpathlineto{\pgfqpoint{2.500404in}{2.742583in}}%
\pgfpathlineto{\pgfqpoint{2.512804in}{2.862976in}}%
\pgfpathlineto{\pgfqpoint{2.525204in}{2.911110in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{2.905720in}}%
\pgfpathlineto{\pgfqpoint{2.550004in}{3.065088in}}%
\pgfpathlineto{\pgfqpoint{2.562404in}{3.133141in}}%
\pgfpathlineto{\pgfqpoint{2.574804in}{2.991553in}}%
\pgfpathlineto{\pgfqpoint{2.587204in}{3.319517in}}%
\pgfpathlineto{\pgfqpoint{2.599604in}{3.444455in}}%
\pgfpathlineto{\pgfqpoint{2.612004in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{3.421015in}}%
\pgfpathlineto{\pgfqpoint{2.636804in}{3.427712in}}%
\pgfpathlineto{\pgfqpoint{2.649204in}{3.467523in}}%
\pgfpathlineto{\pgfqpoint{2.661604in}{3.436084in}}%
\pgfpathlineto{\pgfqpoint{2.674004in}{3.296669in}}%
\pgfpathlineto{\pgfqpoint{2.686404in}{3.365427in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{3.366397in}}%
\pgfpathlineto{\pgfqpoint{2.711204in}{3.149776in}}%
\pgfpathlineto{\pgfqpoint{2.723604in}{3.291981in}}%
\pgfpathlineto{\pgfqpoint{2.736004in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{2.748404in}{3.310733in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{3.226348in}}%
\pgfpathlineto{\pgfqpoint{2.773204in}{3.501382in}}%
\pgfpathlineto{\pgfqpoint{2.785604in}{3.397112in}}%
\pgfpathlineto{\pgfqpoint{2.798004in}{3.348615in}}%
\pgfpathlineto{\pgfqpoint{2.810405in}{3.389203in}}%
\pgfpathlineto{\pgfqpoint{2.822805in}{3.108755in}}%
\pgfpathlineto{\pgfqpoint{2.835205in}{3.179467in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{3.369631in}}%
\pgfpathlineto{\pgfqpoint{2.860005in}{3.172460in}}%
\pgfpathlineto{\pgfqpoint{2.872405in}{3.306584in}}%
\pgfpathlineto{\pgfqpoint{2.884805in}{3.325983in}}%
\pgfpathlineto{\pgfqpoint{2.897205in}{3.148213in}}%
\pgfpathlineto{\pgfqpoint{2.909605in}{3.072130in}}%
\pgfpathlineto{\pgfqpoint{2.922005in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{2.934405in}{3.541565in}}%
\pgfpathlineto{\pgfqpoint{2.946805in}{3.733982in}}%
\pgfpathlineto{\pgfqpoint{2.959205in}{3.806107in}}%
\pgfpathlineto{\pgfqpoint{2.971605in}{3.721361in}}%
\pgfpathlineto{\pgfqpoint{2.984005in}{3.918620in}}%
\pgfpathlineto{\pgfqpoint{2.996405in}{3.792980in}}%
\pgfpathlineto{\pgfqpoint{3.008805in}{3.974096in}}%
\pgfpathlineto{\pgfqpoint{3.021205in}{4.019023in}}%
\pgfpathlineto{\pgfqpoint{3.033605in}{4.126459in}}%
\pgfpathlineto{\pgfqpoint{3.046005in}{3.877365in}}%
\pgfpathlineto{\pgfqpoint{3.058405in}{3.908884in}}%
\pgfpathlineto{\pgfqpoint{3.070805in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{4.026837in}}%
\pgfpathlineto{\pgfqpoint{3.095605in}{4.093251in}}%
\pgfpathlineto{\pgfqpoint{3.108005in}{4.034885in}}%
\pgfpathlineto{\pgfqpoint{3.120405in}{4.014257in}}%
\pgfpathlineto{\pgfqpoint{3.132805in}{4.042386in}}%
\pgfpathlineto{\pgfqpoint{3.145205in}{3.912995in}}%
\pgfpathlineto{\pgfqpoint{3.157605in}{4.016132in}}%
\pgfpathlineto{\pgfqpoint{3.170005in}{4.121145in}}%
\pgfpathlineto{\pgfqpoint{3.182405in}{4.031495in}}%
\pgfpathlineto{\pgfqpoint{3.194805in}{4.027384in}}%
\pgfpathlineto{\pgfqpoint{3.207206in}{4.029259in}}%
\pgfpathlineto{\pgfqpoint{3.219606in}{3.896262in}}%
\pgfpathlineto{\pgfqpoint{3.232006in}{3.937733in}}%
\pgfpathlineto{\pgfqpoint{3.244406in}{4.034885in}}%
\pgfpathlineto{\pgfqpoint{3.256806in}{3.995505in}}%
\pgfpathlineto{\pgfqpoint{3.269206in}{3.890853in}}%
\pgfpathlineto{\pgfqpoint{3.281606in}{3.968386in}}%
\pgfpathlineto{\pgfqpoint{3.294006in}{4.001131in}}%
\pgfpathlineto{\pgfqpoint{3.306406in}{4.177402in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{4.138022in}}%
\pgfpathlineto{\pgfqpoint{3.331206in}{4.209281in}}%
\pgfpathlineto{\pgfqpoint{3.343606in}{4.308121in}}%
\pgfpathlineto{\pgfqpoint{3.356006in}{4.290541in}}%
\pgfpathlineto{\pgfqpoint{3.368406in}{4.102393in}}%
\pgfpathlineto{\pgfqpoint{3.380806in}{4.282728in}}%
\pgfpathlineto{\pgfqpoint{3.393206in}{4.321795in}}%
\pgfpathlineto{\pgfqpoint{3.405606in}{4.301412in}}%
\pgfpathlineto{\pgfqpoint{3.418006in}{4.239754in}}%
\pgfpathlineto{\pgfqpoint{3.430406in}{4.287144in}}%
\pgfpathlineto{\pgfqpoint{3.442806in}{4.265147in}}%
\pgfpathlineto{\pgfqpoint{3.455206in}{4.311604in}}%
\pgfpathlineto{\pgfqpoint{3.467606in}{4.362816in}}%
\pgfpathlineto{\pgfqpoint{3.480006in}{4.315935in}}%
\pgfpathlineto{\pgfqpoint{3.492406in}{4.396023in}}%
\pgfpathlineto{\pgfqpoint{3.504806in}{4.401883in}}%
\pgfpathlineto{\pgfqpoint{3.517206in}{4.391097in}}%
\pgfpathlineto{\pgfqpoint{3.529606in}{4.419633in}}%
\pgfpathlineto{\pgfqpoint{3.542006in}{4.378867in}}%
\pgfpathlineto{\pgfqpoint{3.554406in}{4.387020in}}%
\pgfpathlineto{\pgfqpoint{3.566806in}{4.346255in}}%
\pgfpathlineto{\pgfqpoint{3.579206in}{4.393135in}}%
\pgfpathlineto{\pgfqpoint{3.591606in}{4.344216in}}%
\pgfpathlineto{\pgfqpoint{3.604007in}{4.366722in}}%
\pgfpathlineto{\pgfqpoint{3.616407in}{4.413603in}}%
\pgfpathlineto{\pgfqpoint{3.628807in}{4.392116in}}%
\pgfpathlineto{\pgfqpoint{3.641207in}{4.419633in}}%
\pgfpathlineto{\pgfqpoint{3.653607in}{4.446810in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{4.399930in}}%
\pgfpathlineto{\pgfqpoint{3.678407in}{4.389059in}}%
\pgfpathlineto{\pgfqpoint{3.690807in}{4.397212in}}%
\pgfpathlineto{\pgfqpoint{3.703207in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.715607in}{4.396023in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{4.396023in}}%
\pgfpathlineto{\pgfqpoint{3.740407in}{4.397212in}}%
\pgfpathlineto{\pgfqpoint{3.752807in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{4.452246in}}%
\pgfpathlineto{\pgfqpoint{3.777607in}{4.440950in}}%
\pgfpathlineto{\pgfqpoint{3.790007in}{4.335469in}}%
\pgfpathlineto{\pgfqpoint{3.802407in}{4.401288in}}%
\pgfpathlineto{\pgfqpoint{3.814807in}{4.431863in}}%
\pgfpathlineto{\pgfqpoint{3.827207in}{4.437978in}}%
\pgfpathlineto{\pgfqpoint{3.839607in}{4.419633in}}%
\pgfpathlineto{\pgfqpoint{3.852007in}{4.395174in}}%
\pgfpathlineto{\pgfqpoint{3.864407in}{4.431863in}}%
\pgfpathlineto{\pgfqpoint{3.876807in}{4.331562in}}%
\pgfpathlineto{\pgfqpoint{3.889207in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{3.901607in}{4.444093in}}%
\pgfpathlineto{\pgfqpoint{3.914007in}{4.581770in}}%
\pgfpathlineto{\pgfqpoint{3.926407in}{4.509318in}}%
\pgfpathlineto{\pgfqpoint{3.938807in}{4.290541in}}%
\pgfpathlineto{\pgfqpoint{3.951207in}{4.403836in}}%
\pgfpathlineto{\pgfqpoint{3.963607in}{4.337422in}}%
\pgfpathlineto{\pgfqpoint{3.976007in}{4.556199in}}%
\pgfpathlineto{\pgfqpoint{3.988407in}{4.495050in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{4.013208in}{4.588812in}}%
\pgfpathlineto{\pgfqpoint{4.025608in}{4.401288in}}%
\pgfpathlineto{\pgfqpoint{4.038008in}{4.671270in}}%
\pgfpathlineto{\pgfqpoint{4.050408in}{4.615865in}}%
\pgfpathlineto{\pgfqpoint{4.062808in}{4.462437in}}%
\pgfpathlineto{\pgfqpoint{4.075208in}{4.639306in}}%
\pgfpathlineto{\pgfqpoint{4.087608in}{4.535816in}}%
\pgfpathlineto{\pgfqpoint{4.100008in}{4.524235in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{4.603080in}}%
\pgfpathlineto{\pgfqpoint{4.124808in}{4.534889in}}%
\pgfpathlineto{\pgfqpoint{4.137208in}{4.599003in}}%
\pgfpathlineto{\pgfqpoint{4.149608in}{4.662746in}}%
\pgfpathlineto{\pgfqpoint{4.162008in}{4.598818in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{4.460399in}}%
\pgfpathlineto{\pgfqpoint{4.186808in}{4.596687in}}%
\pgfpathlineto{\pgfqpoint{4.199208in}{4.768279in}}%
\pgfpathlineto{\pgfqpoint{4.211608in}{4.641436in}}%
\pgfpathlineto{\pgfqpoint{4.224008in}{4.558330in}}%
\pgfpathlineto{\pgfqpoint{4.236408in}{4.692579in}}%
\pgfpathlineto{\pgfqpoint{4.248808in}{4.667008in}}%
\pgfpathlineto{\pgfqpoint{4.261208in}{4.895526in}}%
\pgfpathlineto{\pgfqpoint{4.273608in}{4.757116in}}%
\pgfpathlineto{\pgfqpoint{4.286008in}{4.643568in}}%
\pgfpathlineto{\pgfqpoint{4.298408in}{4.788370in}}%
\pgfpathlineto{\pgfqpoint{4.310808in}{4.596965in}}%
\pgfpathlineto{\pgfqpoint{4.323208in}{4.817392in}}%
\pgfpathlineto{\pgfqpoint{4.335608in}{4.728805in}}%
\pgfpathlineto{\pgfqpoint{4.348008in}{4.541931in}}%
\pgfpathlineto{\pgfqpoint{4.360408in}{4.470251in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{4.692579in}}%
\pgfpathlineto{\pgfqpoint{4.385208in}{4.741591in}}%
\pgfpathlineto{\pgfqpoint{4.397608in}{4.607156in}}%
\pgfpathlineto{\pgfqpoint{4.410009in}{4.581770in}}%
\pgfpathlineto{\pgfqpoint{4.422409in}{4.566390in}}%
\pgfpathlineto{\pgfqpoint{4.434809in}{4.795067in}}%
\pgfpathlineto{\pgfqpoint{4.447209in}{4.626520in}}%
\pgfpathlineto{\pgfqpoint{4.459609in}{4.766046in}}%
\pgfpathlineto{\pgfqpoint{4.472009in}{4.733067in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{4.779441in}}%
\pgfpathlineto{\pgfqpoint{4.496809in}{4.643845in}}%
\pgfpathlineto{\pgfqpoint{4.509209in}{4.675532in}}%
\pgfpathlineto{\pgfqpoint{4.521609in}{4.754884in}}%
\pgfpathlineto{\pgfqpoint{4.534009in}{4.669139in}}%
\pgfpathlineto{\pgfqpoint{4.546409in}{4.889052in}}%
\pgfpathlineto{\pgfqpoint{4.558809in}{4.955801in}}%
\pgfpathlineto{\pgfqpoint{4.571209in}{4.703234in}}%
\pgfpathlineto{\pgfqpoint{4.583609in}{4.728805in}}%
\pgfpathlineto{\pgfqpoint{4.596009in}{4.575377in}}%
\pgfpathlineto{\pgfqpoint{4.608409in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{4.620809in}{4.884364in}}%
\pgfpathlineto{\pgfqpoint{4.633209in}{4.716020in}}%
\pgfpathlineto{\pgfqpoint{4.645609in}{4.731492in}}%
\pgfpathlineto{\pgfqpoint{4.658009in}{4.868737in}}%
\pgfpathlineto{\pgfqpoint{4.670409in}{4.796996in}}%
\pgfpathlineto{\pgfqpoint{4.682809in}{4.844181in}}%
\pgfpathlineto{\pgfqpoint{4.695209in}{4.696841in}}%
\pgfpathlineto{\pgfqpoint{4.707609in}{4.866505in}}%
\pgfpathlineto{\pgfqpoint{4.720009in}{4.656353in}}%
\pgfpathlineto{\pgfqpoint{4.732409in}{4.962499in}}%
\pgfpathlineto{\pgfqpoint{4.744809in}{4.743722in}}%
\pgfpathlineto{\pgfqpoint{4.757209in}{5.009380in}}%
\pgfpathlineto{\pgfqpoint{4.769609in}{4.946161in}}%
\pgfpathlineto{\pgfqpoint{4.782009in}{5.007147in}}%
\pgfpathlineto{\pgfqpoint{4.794409in}{4.824089in}}%
\pgfpathlineto{\pgfqpoint{4.806810in}{4.917850in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{4.866505in}}%
\pgfpathlineto{\pgfqpoint{4.831610in}{4.850878in}}%
\pgfpathlineto{\pgfqpoint{4.844010in}{5.100016in}}%
\pgfpathlineto{\pgfqpoint{4.856410in}{4.810694in}}%
\pgfpathlineto{\pgfqpoint{4.868810in}{5.135176in}}%
\pgfpathlineto{\pgfqpoint{4.881210in}{5.031704in}}%
\pgfpathlineto{\pgfqpoint{4.893610in}{5.275818in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{4.933477in}}%
\pgfpathlineto{\pgfqpoint{4.918410in}{5.054028in}}%
\pgfpathlineto{\pgfqpoint{4.930810in}{5.020318in}}%
\pgfpathlineto{\pgfqpoint{4.943210in}{5.184401in}}%
\pgfpathlineto{\pgfqpoint{4.955610in}{5.200809in}}%
\pgfpathlineto{\pgfqpoint{4.968010in}{4.955801in}}%
\pgfpathlineto{\pgfqpoint{4.980410in}{5.013844in}}%
\pgfpathlineto{\pgfqpoint{4.992810in}{5.160961in}}%
\pgfpathlineto{\pgfqpoint{5.005210in}{5.308635in}}%
\pgfpathlineto{\pgfqpoint{5.017610in}{5.523423in}}%
\pgfpathlineto{\pgfqpoint{5.030010in}{5.550564in}}%
\pgfpathlineto{\pgfqpoint{5.042410in}{5.666533in}}%
\pgfpathlineto{\pgfqpoint{5.054810in}{5.476542in}}%
\pgfpathlineto{\pgfqpoint{5.067210in}{5.404987in}}%
\pgfpathlineto{\pgfqpoint{5.079610in}{5.501217in}}%
\pgfpathlineto{\pgfqpoint{5.092010in}{5.343302in}}%
\pgfpathlineto{\pgfqpoint{5.104410in}{5.254722in}}%
\pgfpathlineto{\pgfqpoint{5.116810in}{5.488879in}}%
\pgfpathlineto{\pgfqpoint{5.129210in}{5.444466in}}%
\pgfpathlineto{\pgfqpoint{5.141610in}{5.294571in}}%
\pgfpathlineto{\pgfqpoint{5.154010in}{5.577706in}}%
\pgfpathlineto{\pgfqpoint{5.166410in}{5.775099in}}%
\pgfpathlineto{\pgfqpoint{5.178810in}{5.702173in}}%
\pgfpathlineto{\pgfqpoint{5.191210in}{5.803748in}}%
\pgfpathlineto{\pgfqpoint{5.203611in}{5.611016in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{5.409429in}}%
\pgfpathlineto{\pgfqpoint{5.228411in}{5.498749in}}%
\pgfpathlineto{\pgfqpoint{5.240811in}{5.814166in}}%
\pgfpathlineto{\pgfqpoint{5.253211in}{5.528358in}}%
\pgfpathlineto{\pgfqpoint{5.265611in}{5.678733in}}%
\pgfpathlineto{\pgfqpoint{5.278011in}{5.641858in}}%
\pgfpathlineto{\pgfqpoint{5.290411in}{5.754263in}}%
\pgfpathlineto{\pgfqpoint{5.302811in}{5.611016in}}%
\pgfpathlineto{\pgfqpoint{5.315211in}{5.577706in}}%
\pgfpathlineto{\pgfqpoint{5.327611in}{5.837606in}}%
\pgfpathlineto{\pgfqpoint{5.340011in}{5.814166in}}%
\pgfpathlineto{\pgfqpoint{5.352411in}{5.652688in}}%
\pgfpathlineto{\pgfqpoint{5.364811in}{5.775099in}}%
\pgfpathlineto{\pgfqpoint{5.377211in}{6.022525in}}%
\pgfpathlineto{\pgfqpoint{5.389611in}{5.790725in}}%
\pgfpathlineto{\pgfqpoint{5.402011in}{5.647479in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{5.540695in}}%
\pgfpathlineto{\pgfqpoint{5.426811in}{5.417325in}}%
\pgfpathlineto{\pgfqpoint{5.439211in}{5.876674in}}%
\pgfpathlineto{\pgfqpoint{5.451611in}{5.866255in}}%
\pgfpathlineto{\pgfqpoint{5.464011in}{5.902718in}}%
\pgfpathlineto{\pgfqpoint{5.476411in}{5.639665in}}%
\pgfpathlineto{\pgfqpoint{5.488811in}{5.928764in}}%
\pgfpathlineto{\pgfqpoint{5.501211in}{5.827188in}}%
\pgfpathlineto{\pgfqpoint{5.513611in}{5.926159in}}%
\pgfpathlineto{\pgfqpoint{5.526011in}{5.884487in}}%
\pgfpathlineto{\pgfqpoint{5.538411in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{5.550811in}{6.045965in}}%
\pgfpathlineto{\pgfqpoint{5.563211in}{6.015018in}}%
\pgfpathlineto{\pgfqpoint{5.575611in}{5.894905in}}%
\pgfpathlineto{\pgfqpoint{5.588011in}{5.954808in}}%
\pgfpathlineto{\pgfqpoint{5.600412in}{6.056383in}}%
\pgfpathlineto{\pgfqpoint{5.612812in}{5.976410in}}%
\pgfpathlineto{\pgfqpoint{5.625212in}{6.053625in}}%
\pgfpathlineto{\pgfqpoint{5.637612in}{5.926159in}}%
\pgfpathlineto{\pgfqpoint{5.650012in}{5.884487in}}%
\pgfpathlineto{\pgfqpoint{5.662412in}{6.032943in}}%
\pgfpathlineto{\pgfqpoint{5.674812in}{6.064197in}}%
\pgfpathlineto{\pgfqpoint{5.687212in}{6.051174in}}%
\pgfpathlineto{\pgfqpoint{5.699612in}{6.081202in}}%
\pgfpathlineto{\pgfqpoint{5.712012in}{5.946995in}}%
\pgfpathlineto{\pgfqpoint{5.724412in}{5.762076in}}%
\pgfpathlineto{\pgfqpoint{5.736812in}{6.056383in}}%
\pgfpathlineto{\pgfqpoint{5.749212in}{6.048110in}}%
\pgfpathlineto{\pgfqpoint{5.761612in}{6.066801in}}%
\pgfpathlineto{\pgfqpoint{5.774012in}{6.001689in}}%
\pgfpathlineto{\pgfqpoint{5.786412in}{6.006898in}}%
\pgfpathlineto{\pgfqpoint{5.798812in}{5.918345in}}%
\pgfpathlineto{\pgfqpoint{5.811212in}{5.853233in}}%
\pgfpathlineto{\pgfqpoint{5.823612in}{5.832397in}}%
\pgfpathlineto{\pgfqpoint{5.836012in}{5.845420in}}%
\pgfpathlineto{\pgfqpoint{5.848412in}{5.837606in}}%
\pgfpathlineto{\pgfqpoint{5.860812in}{5.858442in}}%
\pgfpathlineto{\pgfqpoint{5.873212in}{5.939181in}}%
\pgfpathlineto{\pgfqpoint{5.885612in}{5.992956in}}%
\pgfpathlineto{\pgfqpoint{5.898012in}{6.083960in}}%
\pgfpathlineto{\pgfqpoint{5.910412in}{6.032943in}}%
\pgfpathlineto{\pgfqpoint{5.922812in}{5.913136in}}%
\pgfpathlineto{\pgfqpoint{5.935212in}{5.952204in}}%
\pgfpathlineto{\pgfqpoint{5.947612in}{6.056383in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{5.801144in}}%
\pgfpathlineto{\pgfqpoint{5.972412in}{6.022525in}}%
\pgfpathlineto{\pgfqpoint{5.984812in}{6.066801in}}%
\pgfpathlineto{\pgfqpoint{5.997212in}{5.871465in}}%
\pgfpathlineto{\pgfqpoint{6.009613in}{6.035547in}}%
\pgfpathlineto{\pgfqpoint{6.022013in}{6.077219in}}%
\pgfpathlineto{\pgfqpoint{6.034413in}{5.949599in}}%
\pgfpathlineto{\pgfqpoint{6.046813in}{6.079824in}}%
\pgfpathlineto{\pgfqpoint{6.059213in}{6.061898in}}%
\pgfpathlineto{\pgfqpoint{6.071613in}{6.009503in}}%
\pgfpathlineto{\pgfqpoint{6.084013in}{5.939181in}}%
\pgfpathlineto{\pgfqpoint{6.096413in}{6.023291in}}%
\pgfpathlineto{\pgfqpoint{6.108813in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{6.121213in}{6.027734in}}%
\pgfpathlineto{\pgfqpoint{6.133613in}{5.918345in}}%
\pgfpathlineto{\pgfqpoint{6.146013in}{6.085033in}}%
\pgfpathlineto{\pgfqpoint{6.158413in}{6.097749in}}%
\pgfpathlineto{\pgfqpoint{6.170813in}{6.061592in}}%
\pgfpathlineto{\pgfqpoint{6.183213in}{6.131913in}}%
\pgfpathlineto{\pgfqpoint{6.195613in}{6.019920in}}%
\pgfpathlineto{\pgfqpoint{6.208013in}{6.019920in}}%
\pgfpathlineto{\pgfqpoint{6.220413in}{6.163167in}}%
\pgfpathlineto{\pgfqpoint{6.232813in}{6.040756in}}%
\pgfpathlineto{\pgfqpoint{6.245213in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{6.257613in}{5.991271in}}%
\pgfpathlineto{\pgfqpoint{6.270013in}{6.032943in}}%
\pgfpathlineto{\pgfqpoint{6.282413in}{6.092846in}}%
\pgfpathlineto{\pgfqpoint{6.294813in}{6.006898in}}%
\pgfpathlineto{\pgfqpoint{6.307213in}{6.077219in}}%
\pgfpathlineto{\pgfqpoint{6.319613in}{6.113682in}}%
\pgfpathlineto{\pgfqpoint{6.332013in}{6.075687in}}%
\pgfpathlineto{\pgfqpoint{6.344413in}{6.082428in}}%
\pgfpathlineto{\pgfqpoint{6.356813in}{6.085033in}}%
\pgfpathlineto{\pgfqpoint{6.369213in}{6.176190in}}%
\pgfpathlineto{\pgfqpoint{6.381613in}{6.210814in}}%
\pgfpathlineto{\pgfqpoint{6.394013in}{6.185995in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{6.166691in}}%
\pgfpathlineto{\pgfqpoint{6.418814in}{5.915741in}}%
\pgfpathlineto{\pgfqpoint{6.431214in}{6.058988in}}%
\pgfpathlineto{\pgfqpoint{6.443614in}{6.105868in}}%
\pgfpathlineto{\pgfqpoint{6.456014in}{5.980853in}}%
\pgfpathlineto{\pgfqpoint{6.468414in}{6.155354in}}%
\pgfpathlineto{\pgfqpoint{6.480814in}{6.064197in}}%
\pgfpathlineto{\pgfqpoint{6.493214in}{5.975644in}}%
\pgfpathlineto{\pgfqpoint{6.505614in}{5.993875in}}%
\pgfpathlineto{\pgfqpoint{6.518014in}{6.210814in}}%
\pgfpathlineto{\pgfqpoint{6.530414in}{6.155660in}}%
\pgfpathlineto{\pgfqpoint{6.542814in}{6.106022in}}%
\pgfpathlineto{\pgfqpoint{6.555214in}{6.116286in}}%
\pgfpathlineto{\pgfqpoint{6.567614in}{6.174964in}}%
\pgfpathlineto{\pgfqpoint{6.580014in}{6.191510in}}%
\pgfpathlineto{\pgfqpoint{6.592414in}{5.965226in}}%
\pgfpathlineto{\pgfqpoint{6.604814in}{6.166691in}}%
\pgfpathlineto{\pgfqpoint{6.617214in}{5.866393in}}%
\pgfpathlineto{\pgfqpoint{6.629614in}{6.230118in}}%
\pgfpathlineto{\pgfqpoint{6.642014in}{6.006898in}}%
\pgfpathlineto{\pgfqpoint{6.654414in}{6.111537in}}%
\pgfpathlineto{\pgfqpoint{6.666814in}{5.649261in}}%
\pgfpathlineto{\pgfqpoint{6.679214in}{6.274241in}}%
\pgfpathlineto{\pgfqpoint{6.691614in}{5.996480in}}%
\pgfpathlineto{\pgfqpoint{6.704014in}{6.064657in}}%
\pgfpathlineto{\pgfqpoint{6.716414in}{6.085033in}}%
\pgfpathlineto{\pgfqpoint{6.728814in}{6.183237in}}%
\pgfpathlineto{\pgfqpoint{6.741214in}{6.249422in}}%
\pgfpathlineto{\pgfqpoint{6.753614in}{6.268726in}}%
\pgfpathlineto{\pgfqpoint{6.766014in}{6.241149in}}%
\pgfpathlineto{\pgfqpoint{6.778414in}{6.332459in}}%
\pgfpathlineto{\pgfqpoint{6.790814in}{6.188753in}}%
\pgfpathlineto{\pgfqpoint{6.803215in}{5.915741in}}%
\pgfpathlineto{\pgfqpoint{6.815615in}{6.252179in}}%
\pgfpathlineto{\pgfqpoint{6.828015in}{6.111077in}}%
\pgfpathlineto{\pgfqpoint{6.840415in}{6.348698in}}%
\pgfpathlineto{\pgfqpoint{6.852815in}{6.390064in}}%
\pgfpathlineto{\pgfqpoint{6.865215in}{6.183237in}}%
\pgfpathlineto{\pgfqpoint{6.877615in}{6.483826in}}%
\pgfpathlineto{\pgfqpoint{6.890015in}{6.323879in}}%
\pgfpathlineto{\pgfqpoint{6.902415in}{6.293545in}}%
\pgfpathlineto{\pgfqpoint{6.914815in}{6.074615in}}%
\pgfpathlineto{\pgfqpoint{6.927215in}{6.307333in}}%
\pgfpathlineto{\pgfqpoint{6.939615in}{6.257695in}}%
\pgfpathlineto{\pgfqpoint{6.952015in}{6.445218in}}%
\pgfpathlineto{\pgfqpoint{6.964415in}{6.332153in}}%
\pgfpathlineto{\pgfqpoint{6.976815in}{6.113682in}}%
\pgfpathlineto{\pgfqpoint{6.989215in}{6.202541in}}%
\pgfpathlineto{\pgfqpoint{7.001615in}{6.265968in}}%
\pgfpathlineto{\pgfqpoint{7.014015in}{6.765455in}}%
\pgfpathlineto{\pgfqpoint{7.026415in}{6.527948in}}%
\pgfpathlineto{\pgfqpoint{7.038815in}{6.387306in}}%
\pgfpathlineto{\pgfqpoint{7.051215in}{6.257695in}}%
\pgfpathlineto{\pgfqpoint{7.063615in}{6.483826in}}%
\pgfpathlineto{\pgfqpoint{7.076015in}{6.401095in}}%
\pgfpathlineto{\pgfqpoint{7.088415in}{6.225675in}}%
\pgfpathlineto{\pgfqpoint{7.100815in}{6.759595in}}%
\pgfpathlineto{\pgfqpoint{7.113215in}{6.392822in}}%
\pgfpathlineto{\pgfqpoint{7.125615in}{6.299060in}}%
\pgfpathlineto{\pgfqpoint{7.138015in}{6.285272in}}%
\pgfpathlineto{\pgfqpoint{7.150415in}{6.001689in}}%
\pgfpathlineto{\pgfqpoint{7.162815in}{5.819375in}}%
\pgfpathlineto{\pgfqpoint{7.175215in}{6.210814in}}%
\pgfpathlineto{\pgfqpoint{7.187615in}{6.012107in}}%
\pgfpathlineto{\pgfqpoint{7.187615in}{6.012107in}}%
\pgfpathlineto{\pgfqpoint{7.187615in}{6.012107in}}%
\pgfpathlineto{\pgfqpoint{7.175215in}{6.210814in}}%
\pgfpathlineto{\pgfqpoint{7.162815in}{5.819375in}}%
\pgfpathlineto{\pgfqpoint{7.150415in}{6.001689in}}%
\pgfpathlineto{\pgfqpoint{7.138015in}{6.285272in}}%
\pgfpathlineto{\pgfqpoint{7.125615in}{6.299060in}}%
\pgfpathlineto{\pgfqpoint{7.113215in}{6.392822in}}%
\pgfpathlineto{\pgfqpoint{7.100815in}{6.759595in}}%
\pgfpathlineto{\pgfqpoint{7.088415in}{6.225675in}}%
\pgfpathlineto{\pgfqpoint{7.076015in}{6.401095in}}%
\pgfpathlineto{\pgfqpoint{7.063615in}{6.483826in}}%
\pgfpathlineto{\pgfqpoint{7.051215in}{6.257695in}}%
\pgfpathlineto{\pgfqpoint{7.038815in}{6.387306in}}%
\pgfpathlineto{\pgfqpoint{7.026415in}{6.527948in}}%
\pgfpathlineto{\pgfqpoint{7.014015in}{6.765455in}}%
\pgfpathlineto{\pgfqpoint{7.001615in}{6.265968in}}%
\pgfpathlineto{\pgfqpoint{6.989215in}{6.202541in}}%
\pgfpathlineto{\pgfqpoint{6.976815in}{6.113682in}}%
\pgfpathlineto{\pgfqpoint{6.964415in}{6.332153in}}%
\pgfpathlineto{\pgfqpoint{6.952015in}{6.445218in}}%
\pgfpathlineto{\pgfqpoint{6.939615in}{6.257695in}}%
\pgfpathlineto{\pgfqpoint{6.927215in}{6.307333in}}%
\pgfpathlineto{\pgfqpoint{6.914815in}{6.074615in}}%
\pgfpathlineto{\pgfqpoint{6.902415in}{6.293545in}}%
\pgfpathlineto{\pgfqpoint{6.890015in}{6.323879in}}%
\pgfpathlineto{\pgfqpoint{6.877615in}{6.483826in}}%
\pgfpathlineto{\pgfqpoint{6.865215in}{6.183237in}}%
\pgfpathlineto{\pgfqpoint{6.852815in}{6.390064in}}%
\pgfpathlineto{\pgfqpoint{6.840415in}{6.348698in}}%
\pgfpathlineto{\pgfqpoint{6.828015in}{6.111077in}}%
\pgfpathlineto{\pgfqpoint{6.815615in}{6.252179in}}%
\pgfpathlineto{\pgfqpoint{6.803215in}{5.915741in}}%
\pgfpathlineto{\pgfqpoint{6.790814in}{6.188753in}}%
\pgfpathlineto{\pgfqpoint{6.778414in}{6.332459in}}%
\pgfpathlineto{\pgfqpoint{6.766014in}{6.241149in}}%
\pgfpathlineto{\pgfqpoint{6.753614in}{6.268726in}}%
\pgfpathlineto{\pgfqpoint{6.741214in}{6.249422in}}%
\pgfpathlineto{\pgfqpoint{6.728814in}{6.183237in}}%
\pgfpathlineto{\pgfqpoint{6.716414in}{6.085033in}}%
\pgfpathlineto{\pgfqpoint{6.704014in}{6.064657in}}%
\pgfpathlineto{\pgfqpoint{6.691614in}{5.996480in}}%
\pgfpathlineto{\pgfqpoint{6.679214in}{6.274241in}}%
\pgfpathlineto{\pgfqpoint{6.666814in}{5.649261in}}%
\pgfpathlineto{\pgfqpoint{6.654414in}{6.111537in}}%
\pgfpathlineto{\pgfqpoint{6.642014in}{6.006898in}}%
\pgfpathlineto{\pgfqpoint{6.629614in}{6.230118in}}%
\pgfpathlineto{\pgfqpoint{6.617214in}{5.866393in}}%
\pgfpathlineto{\pgfqpoint{6.604814in}{6.166691in}}%
\pgfpathlineto{\pgfqpoint{6.592414in}{5.965226in}}%
\pgfpathlineto{\pgfqpoint{6.580014in}{6.191510in}}%
\pgfpathlineto{\pgfqpoint{6.567614in}{6.174964in}}%
\pgfpathlineto{\pgfqpoint{6.555214in}{6.116286in}}%
\pgfpathlineto{\pgfqpoint{6.542814in}{6.106022in}}%
\pgfpathlineto{\pgfqpoint{6.530414in}{6.155660in}}%
\pgfpathlineto{\pgfqpoint{6.518014in}{6.210814in}}%
\pgfpathlineto{\pgfqpoint{6.505614in}{5.993875in}}%
\pgfpathlineto{\pgfqpoint{6.493214in}{5.975644in}}%
\pgfpathlineto{\pgfqpoint{6.480814in}{6.064197in}}%
\pgfpathlineto{\pgfqpoint{6.468414in}{6.155354in}}%
\pgfpathlineto{\pgfqpoint{6.456014in}{5.980853in}}%
\pgfpathlineto{\pgfqpoint{6.443614in}{6.105868in}}%
\pgfpathlineto{\pgfqpoint{6.431214in}{6.058988in}}%
\pgfpathlineto{\pgfqpoint{6.418814in}{5.915741in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{6.166691in}}%
\pgfpathlineto{\pgfqpoint{6.394013in}{6.185995in}}%
\pgfpathlineto{\pgfqpoint{6.381613in}{6.210814in}}%
\pgfpathlineto{\pgfqpoint{6.369213in}{6.176190in}}%
\pgfpathlineto{\pgfqpoint{6.356813in}{6.085033in}}%
\pgfpathlineto{\pgfqpoint{6.344413in}{6.082428in}}%
\pgfpathlineto{\pgfqpoint{6.332013in}{6.075687in}}%
\pgfpathlineto{\pgfqpoint{6.319613in}{6.113682in}}%
\pgfpathlineto{\pgfqpoint{6.307213in}{6.077219in}}%
\pgfpathlineto{\pgfqpoint{6.294813in}{6.006898in}}%
\pgfpathlineto{\pgfqpoint{6.282413in}{6.092846in}}%
\pgfpathlineto{\pgfqpoint{6.270013in}{6.032943in}}%
\pgfpathlineto{\pgfqpoint{6.257613in}{5.991271in}}%
\pgfpathlineto{\pgfqpoint{6.245213in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{6.232813in}{6.040756in}}%
\pgfpathlineto{\pgfqpoint{6.220413in}{6.163167in}}%
\pgfpathlineto{\pgfqpoint{6.208013in}{6.019920in}}%
\pgfpathlineto{\pgfqpoint{6.195613in}{6.019920in}}%
\pgfpathlineto{\pgfqpoint{6.183213in}{6.131913in}}%
\pgfpathlineto{\pgfqpoint{6.170813in}{6.061592in}}%
\pgfpathlineto{\pgfqpoint{6.158413in}{6.097749in}}%
\pgfpathlineto{\pgfqpoint{6.146013in}{6.085033in}}%
\pgfpathlineto{\pgfqpoint{6.133613in}{5.918345in}}%
\pgfpathlineto{\pgfqpoint{6.121213in}{6.027734in}}%
\pgfpathlineto{\pgfqpoint{6.108813in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{6.096413in}{6.023291in}}%
\pgfpathlineto{\pgfqpoint{6.084013in}{5.939181in}}%
\pgfpathlineto{\pgfqpoint{6.071613in}{6.009503in}}%
\pgfpathlineto{\pgfqpoint{6.059213in}{6.061898in}}%
\pgfpathlineto{\pgfqpoint{6.046813in}{6.079824in}}%
\pgfpathlineto{\pgfqpoint{6.034413in}{5.949599in}}%
\pgfpathlineto{\pgfqpoint{6.022013in}{6.077219in}}%
\pgfpathlineto{\pgfqpoint{6.009613in}{6.035547in}}%
\pgfpathlineto{\pgfqpoint{5.997212in}{5.871465in}}%
\pgfpathlineto{\pgfqpoint{5.984812in}{6.066801in}}%
\pgfpathlineto{\pgfqpoint{5.972412in}{6.022525in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{5.801144in}}%
\pgfpathlineto{\pgfqpoint{5.947612in}{6.056383in}}%
\pgfpathlineto{\pgfqpoint{5.935212in}{5.952204in}}%
\pgfpathlineto{\pgfqpoint{5.922812in}{5.913136in}}%
\pgfpathlineto{\pgfqpoint{5.910412in}{6.032943in}}%
\pgfpathlineto{\pgfqpoint{5.898012in}{6.083960in}}%
\pgfpathlineto{\pgfqpoint{5.885612in}{5.992956in}}%
\pgfpathlineto{\pgfqpoint{5.873212in}{5.939181in}}%
\pgfpathlineto{\pgfqpoint{5.860812in}{5.858442in}}%
\pgfpathlineto{\pgfqpoint{5.848412in}{5.837606in}}%
\pgfpathlineto{\pgfqpoint{5.836012in}{5.845420in}}%
\pgfpathlineto{\pgfqpoint{5.823612in}{5.832397in}}%
\pgfpathlineto{\pgfqpoint{5.811212in}{5.853233in}}%
\pgfpathlineto{\pgfqpoint{5.798812in}{5.918345in}}%
\pgfpathlineto{\pgfqpoint{5.786412in}{6.006898in}}%
\pgfpathlineto{\pgfqpoint{5.774012in}{6.001689in}}%
\pgfpathlineto{\pgfqpoint{5.761612in}{6.066801in}}%
\pgfpathlineto{\pgfqpoint{5.749212in}{6.048110in}}%
\pgfpathlineto{\pgfqpoint{5.736812in}{6.056383in}}%
\pgfpathlineto{\pgfqpoint{5.724412in}{5.762076in}}%
\pgfpathlineto{\pgfqpoint{5.712012in}{5.946995in}}%
\pgfpathlineto{\pgfqpoint{5.699612in}{6.081202in}}%
\pgfpathlineto{\pgfqpoint{5.687212in}{6.051174in}}%
\pgfpathlineto{\pgfqpoint{5.674812in}{6.064197in}}%
\pgfpathlineto{\pgfqpoint{5.662412in}{6.032943in}}%
\pgfpathlineto{\pgfqpoint{5.650012in}{5.884487in}}%
\pgfpathlineto{\pgfqpoint{5.637612in}{5.926159in}}%
\pgfpathlineto{\pgfqpoint{5.625212in}{6.053625in}}%
\pgfpathlineto{\pgfqpoint{5.612812in}{5.976410in}}%
\pgfpathlineto{\pgfqpoint{5.600412in}{6.056383in}}%
\pgfpathlineto{\pgfqpoint{5.588011in}{5.954808in}}%
\pgfpathlineto{\pgfqpoint{5.575611in}{5.894905in}}%
\pgfpathlineto{\pgfqpoint{5.563211in}{6.015018in}}%
\pgfpathlineto{\pgfqpoint{5.550811in}{6.045965in}}%
\pgfpathlineto{\pgfqpoint{5.538411in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{5.526011in}{5.884487in}}%
\pgfpathlineto{\pgfqpoint{5.513611in}{5.926159in}}%
\pgfpathlineto{\pgfqpoint{5.501211in}{5.827188in}}%
\pgfpathlineto{\pgfqpoint{5.488811in}{5.928764in}}%
\pgfpathlineto{\pgfqpoint{5.476411in}{5.639665in}}%
\pgfpathlineto{\pgfqpoint{5.464011in}{5.902718in}}%
\pgfpathlineto{\pgfqpoint{5.451611in}{5.866255in}}%
\pgfpathlineto{\pgfqpoint{5.439211in}{5.876674in}}%
\pgfpathlineto{\pgfqpoint{5.426811in}{5.417325in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{5.540695in}}%
\pgfpathlineto{\pgfqpoint{5.402011in}{5.647479in}}%
\pgfpathlineto{\pgfqpoint{5.389611in}{5.790725in}}%
\pgfpathlineto{\pgfqpoint{5.377211in}{6.022525in}}%
\pgfpathlineto{\pgfqpoint{5.364811in}{5.775099in}}%
\pgfpathlineto{\pgfqpoint{5.352411in}{5.652688in}}%
\pgfpathlineto{\pgfqpoint{5.340011in}{5.814166in}}%
\pgfpathlineto{\pgfqpoint{5.327611in}{5.837606in}}%
\pgfpathlineto{\pgfqpoint{5.315211in}{5.577706in}}%
\pgfpathlineto{\pgfqpoint{5.302811in}{5.611016in}}%
\pgfpathlineto{\pgfqpoint{5.290411in}{5.754263in}}%
\pgfpathlineto{\pgfqpoint{5.278011in}{5.641858in}}%
\pgfpathlineto{\pgfqpoint{5.265611in}{5.678733in}}%
\pgfpathlineto{\pgfqpoint{5.253211in}{5.528358in}}%
\pgfpathlineto{\pgfqpoint{5.240811in}{5.814166in}}%
\pgfpathlineto{\pgfqpoint{5.228411in}{5.498749in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{5.409429in}}%
\pgfpathlineto{\pgfqpoint{5.203611in}{5.611016in}}%
\pgfpathlineto{\pgfqpoint{5.191210in}{5.803748in}}%
\pgfpathlineto{\pgfqpoint{5.178810in}{5.702173in}}%
\pgfpathlineto{\pgfqpoint{5.166410in}{5.775099in}}%
\pgfpathlineto{\pgfqpoint{5.154010in}{5.577706in}}%
\pgfpathlineto{\pgfqpoint{5.141610in}{5.294571in}}%
\pgfpathlineto{\pgfqpoint{5.129210in}{5.444466in}}%
\pgfpathlineto{\pgfqpoint{5.116810in}{5.488879in}}%
\pgfpathlineto{\pgfqpoint{5.104410in}{5.254722in}}%
\pgfpathlineto{\pgfqpoint{5.092010in}{5.343302in}}%
\pgfpathlineto{\pgfqpoint{5.079610in}{5.501217in}}%
\pgfpathlineto{\pgfqpoint{5.067210in}{5.404987in}}%
\pgfpathlineto{\pgfqpoint{5.054810in}{5.476542in}}%
\pgfpathlineto{\pgfqpoint{5.042410in}{5.666533in}}%
\pgfpathlineto{\pgfqpoint{5.030010in}{5.550564in}}%
\pgfpathlineto{\pgfqpoint{5.017610in}{5.523423in}}%
\pgfpathlineto{\pgfqpoint{5.005210in}{5.308635in}}%
\pgfpathlineto{\pgfqpoint{4.992810in}{5.160961in}}%
\pgfpathlineto{\pgfqpoint{4.980410in}{5.013844in}}%
\pgfpathlineto{\pgfqpoint{4.968010in}{4.955801in}}%
\pgfpathlineto{\pgfqpoint{4.955610in}{5.200809in}}%
\pgfpathlineto{\pgfqpoint{4.943210in}{5.184401in}}%
\pgfpathlineto{\pgfqpoint{4.930810in}{5.020318in}}%
\pgfpathlineto{\pgfqpoint{4.918410in}{5.054028in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{4.933477in}}%
\pgfpathlineto{\pgfqpoint{4.893610in}{5.275818in}}%
\pgfpathlineto{\pgfqpoint{4.881210in}{5.031704in}}%
\pgfpathlineto{\pgfqpoint{4.868810in}{5.135176in}}%
\pgfpathlineto{\pgfqpoint{4.856410in}{4.810694in}}%
\pgfpathlineto{\pgfqpoint{4.844010in}{5.100016in}}%
\pgfpathlineto{\pgfqpoint{4.831610in}{4.850878in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{4.866505in}}%
\pgfpathlineto{\pgfqpoint{4.806810in}{4.917850in}}%
\pgfpathlineto{\pgfqpoint{4.794409in}{4.824089in}}%
\pgfpathlineto{\pgfqpoint{4.782009in}{5.007147in}}%
\pgfpathlineto{\pgfqpoint{4.769609in}{4.946161in}}%
\pgfpathlineto{\pgfqpoint{4.757209in}{5.009380in}}%
\pgfpathlineto{\pgfqpoint{4.744809in}{4.743722in}}%
\pgfpathlineto{\pgfqpoint{4.732409in}{4.962499in}}%
\pgfpathlineto{\pgfqpoint{4.720009in}{4.656353in}}%
\pgfpathlineto{\pgfqpoint{4.707609in}{4.866505in}}%
\pgfpathlineto{\pgfqpoint{4.695209in}{4.696841in}}%
\pgfpathlineto{\pgfqpoint{4.682809in}{4.844181in}}%
\pgfpathlineto{\pgfqpoint{4.670409in}{4.796996in}}%
\pgfpathlineto{\pgfqpoint{4.658009in}{4.868737in}}%
\pgfpathlineto{\pgfqpoint{4.645609in}{4.731492in}}%
\pgfpathlineto{\pgfqpoint{4.633209in}{4.716020in}}%
\pgfpathlineto{\pgfqpoint{4.620809in}{4.884364in}}%
\pgfpathlineto{\pgfqpoint{4.608409in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{4.596009in}{4.575377in}}%
\pgfpathlineto{\pgfqpoint{4.583609in}{4.728805in}}%
\pgfpathlineto{\pgfqpoint{4.571209in}{4.703234in}}%
\pgfpathlineto{\pgfqpoint{4.558809in}{4.955801in}}%
\pgfpathlineto{\pgfqpoint{4.546409in}{4.889052in}}%
\pgfpathlineto{\pgfqpoint{4.534009in}{4.669139in}}%
\pgfpathlineto{\pgfqpoint{4.521609in}{4.754884in}}%
\pgfpathlineto{\pgfqpoint{4.509209in}{4.675532in}}%
\pgfpathlineto{\pgfqpoint{4.496809in}{4.643845in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{4.779441in}}%
\pgfpathlineto{\pgfqpoint{4.472009in}{4.733067in}}%
\pgfpathlineto{\pgfqpoint{4.459609in}{4.766046in}}%
\pgfpathlineto{\pgfqpoint{4.447209in}{4.626520in}}%
\pgfpathlineto{\pgfqpoint{4.434809in}{4.795067in}}%
\pgfpathlineto{\pgfqpoint{4.422409in}{4.566390in}}%
\pgfpathlineto{\pgfqpoint{4.410009in}{4.581770in}}%
\pgfpathlineto{\pgfqpoint{4.397608in}{4.607156in}}%
\pgfpathlineto{\pgfqpoint{4.385208in}{4.741591in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{4.692579in}}%
\pgfpathlineto{\pgfqpoint{4.360408in}{4.470251in}}%
\pgfpathlineto{\pgfqpoint{4.348008in}{4.541931in}}%
\pgfpathlineto{\pgfqpoint{4.335608in}{4.728805in}}%
\pgfpathlineto{\pgfqpoint{4.323208in}{4.817392in}}%
\pgfpathlineto{\pgfqpoint{4.310808in}{4.596965in}}%
\pgfpathlineto{\pgfqpoint{4.298408in}{4.788370in}}%
\pgfpathlineto{\pgfqpoint{4.286008in}{4.643568in}}%
\pgfpathlineto{\pgfqpoint{4.273608in}{4.757116in}}%
\pgfpathlineto{\pgfqpoint{4.261208in}{4.895526in}}%
\pgfpathlineto{\pgfqpoint{4.248808in}{4.667008in}}%
\pgfpathlineto{\pgfqpoint{4.236408in}{4.692579in}}%
\pgfpathlineto{\pgfqpoint{4.224008in}{4.558330in}}%
\pgfpathlineto{\pgfqpoint{4.211608in}{4.641436in}}%
\pgfpathlineto{\pgfqpoint{4.199208in}{4.768279in}}%
\pgfpathlineto{\pgfqpoint{4.186808in}{4.596687in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{4.460399in}}%
\pgfpathlineto{\pgfqpoint{4.162008in}{4.598818in}}%
\pgfpathlineto{\pgfqpoint{4.149608in}{4.662746in}}%
\pgfpathlineto{\pgfqpoint{4.137208in}{4.599003in}}%
\pgfpathlineto{\pgfqpoint{4.124808in}{4.534889in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{4.603080in}}%
\pgfpathlineto{\pgfqpoint{4.100008in}{4.524235in}}%
\pgfpathlineto{\pgfqpoint{4.087608in}{4.535816in}}%
\pgfpathlineto{\pgfqpoint{4.075208in}{4.639306in}}%
\pgfpathlineto{\pgfqpoint{4.062808in}{4.462437in}}%
\pgfpathlineto{\pgfqpoint{4.050408in}{4.615865in}}%
\pgfpathlineto{\pgfqpoint{4.038008in}{4.671270in}}%
\pgfpathlineto{\pgfqpoint{4.025608in}{4.401288in}}%
\pgfpathlineto{\pgfqpoint{4.013208in}{4.588812in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{3.988407in}{4.495050in}}%
\pgfpathlineto{\pgfqpoint{3.976007in}{4.556199in}}%
\pgfpathlineto{\pgfqpoint{3.963607in}{4.337422in}}%
\pgfpathlineto{\pgfqpoint{3.951207in}{4.403836in}}%
\pgfpathlineto{\pgfqpoint{3.938807in}{4.290541in}}%
\pgfpathlineto{\pgfqpoint{3.926407in}{4.509318in}}%
\pgfpathlineto{\pgfqpoint{3.914007in}{4.581770in}}%
\pgfpathlineto{\pgfqpoint{3.901607in}{4.444093in}}%
\pgfpathlineto{\pgfqpoint{3.889207in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{3.876807in}{4.331562in}}%
\pgfpathlineto{\pgfqpoint{3.864407in}{4.431863in}}%
\pgfpathlineto{\pgfqpoint{3.852007in}{4.395174in}}%
\pgfpathlineto{\pgfqpoint{3.839607in}{4.419633in}}%
\pgfpathlineto{\pgfqpoint{3.827207in}{4.437978in}}%
\pgfpathlineto{\pgfqpoint{3.814807in}{4.431863in}}%
\pgfpathlineto{\pgfqpoint{3.802407in}{4.401288in}}%
\pgfpathlineto{\pgfqpoint{3.790007in}{4.335469in}}%
\pgfpathlineto{\pgfqpoint{3.777607in}{4.440950in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{4.452246in}}%
\pgfpathlineto{\pgfqpoint{3.752807in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{3.740407in}{4.397212in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{4.396023in}}%
\pgfpathlineto{\pgfqpoint{3.715607in}{4.396023in}}%
\pgfpathlineto{\pgfqpoint{3.703207in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.690807in}{4.397212in}}%
\pgfpathlineto{\pgfqpoint{3.678407in}{4.389059in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{4.399930in}}%
\pgfpathlineto{\pgfqpoint{3.653607in}{4.446810in}}%
\pgfpathlineto{\pgfqpoint{3.641207in}{4.419633in}}%
\pgfpathlineto{\pgfqpoint{3.628807in}{4.392116in}}%
\pgfpathlineto{\pgfqpoint{3.616407in}{4.413603in}}%
\pgfpathlineto{\pgfqpoint{3.604007in}{4.366722in}}%
\pgfpathlineto{\pgfqpoint{3.591606in}{4.344216in}}%
\pgfpathlineto{\pgfqpoint{3.579206in}{4.393135in}}%
\pgfpathlineto{\pgfqpoint{3.566806in}{4.346255in}}%
\pgfpathlineto{\pgfqpoint{3.554406in}{4.387020in}}%
\pgfpathlineto{\pgfqpoint{3.542006in}{4.378867in}}%
\pgfpathlineto{\pgfqpoint{3.529606in}{4.419633in}}%
\pgfpathlineto{\pgfqpoint{3.517206in}{4.391097in}}%
\pgfpathlineto{\pgfqpoint{3.504806in}{4.401883in}}%
\pgfpathlineto{\pgfqpoint{3.492406in}{4.396023in}}%
\pgfpathlineto{\pgfqpoint{3.480006in}{4.315935in}}%
\pgfpathlineto{\pgfqpoint{3.467606in}{4.362816in}}%
\pgfpathlineto{\pgfqpoint{3.455206in}{4.311604in}}%
\pgfpathlineto{\pgfqpoint{3.442806in}{4.265147in}}%
\pgfpathlineto{\pgfqpoint{3.430406in}{4.287144in}}%
\pgfpathlineto{\pgfqpoint{3.418006in}{4.239754in}}%
\pgfpathlineto{\pgfqpoint{3.405606in}{4.301412in}}%
\pgfpathlineto{\pgfqpoint{3.393206in}{4.321795in}}%
\pgfpathlineto{\pgfqpoint{3.380806in}{4.282728in}}%
\pgfpathlineto{\pgfqpoint{3.368406in}{4.102393in}}%
\pgfpathlineto{\pgfqpoint{3.356006in}{4.290541in}}%
\pgfpathlineto{\pgfqpoint{3.343606in}{4.308121in}}%
\pgfpathlineto{\pgfqpoint{3.331206in}{4.209281in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{4.138022in}}%
\pgfpathlineto{\pgfqpoint{3.306406in}{4.177402in}}%
\pgfpathlineto{\pgfqpoint{3.294006in}{4.001131in}}%
\pgfpathlineto{\pgfqpoint{3.281606in}{3.968386in}}%
\pgfpathlineto{\pgfqpoint{3.269206in}{3.890853in}}%
\pgfpathlineto{\pgfqpoint{3.256806in}{3.995505in}}%
\pgfpathlineto{\pgfqpoint{3.244406in}{4.034885in}}%
\pgfpathlineto{\pgfqpoint{3.232006in}{3.937733in}}%
\pgfpathlineto{\pgfqpoint{3.219606in}{3.896262in}}%
\pgfpathlineto{\pgfqpoint{3.207206in}{4.029259in}}%
\pgfpathlineto{\pgfqpoint{3.194805in}{4.027384in}}%
\pgfpathlineto{\pgfqpoint{3.182405in}{4.031495in}}%
\pgfpathlineto{\pgfqpoint{3.170005in}{4.121145in}}%
\pgfpathlineto{\pgfqpoint{3.157605in}{4.016132in}}%
\pgfpathlineto{\pgfqpoint{3.145205in}{3.912995in}}%
\pgfpathlineto{\pgfqpoint{3.132805in}{4.042386in}}%
\pgfpathlineto{\pgfqpoint{3.120405in}{4.014257in}}%
\pgfpathlineto{\pgfqpoint{3.108005in}{4.034885in}}%
\pgfpathlineto{\pgfqpoint{3.095605in}{4.093251in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{4.026837in}}%
\pgfpathlineto{\pgfqpoint{3.070805in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{3.058405in}{3.908884in}}%
\pgfpathlineto{\pgfqpoint{3.046005in}{3.877365in}}%
\pgfpathlineto{\pgfqpoint{3.033605in}{4.126459in}}%
\pgfpathlineto{\pgfqpoint{3.021205in}{4.019023in}}%
\pgfpathlineto{\pgfqpoint{3.008805in}{3.974096in}}%
\pgfpathlineto{\pgfqpoint{2.996405in}{3.792980in}}%
\pgfpathlineto{\pgfqpoint{2.984005in}{3.918620in}}%
\pgfpathlineto{\pgfqpoint{2.971605in}{3.721361in}}%
\pgfpathlineto{\pgfqpoint{2.959205in}{3.806107in}}%
\pgfpathlineto{\pgfqpoint{2.946805in}{3.733982in}}%
\pgfpathlineto{\pgfqpoint{2.934405in}{3.541565in}}%
\pgfpathlineto{\pgfqpoint{2.922005in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{2.909605in}{3.072130in}}%
\pgfpathlineto{\pgfqpoint{2.897205in}{3.148213in}}%
\pgfpathlineto{\pgfqpoint{2.884805in}{3.325983in}}%
\pgfpathlineto{\pgfqpoint{2.872405in}{3.306584in}}%
\pgfpathlineto{\pgfqpoint{2.860005in}{3.172460in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{3.369631in}}%
\pgfpathlineto{\pgfqpoint{2.835205in}{3.179467in}}%
\pgfpathlineto{\pgfqpoint{2.822805in}{3.108755in}}%
\pgfpathlineto{\pgfqpoint{2.810405in}{3.389203in}}%
\pgfpathlineto{\pgfqpoint{2.798004in}{3.348615in}}%
\pgfpathlineto{\pgfqpoint{2.785604in}{3.397112in}}%
\pgfpathlineto{\pgfqpoint{2.773204in}{3.501382in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{3.226348in}}%
\pgfpathlineto{\pgfqpoint{2.748404in}{3.310733in}}%
\pgfpathlineto{\pgfqpoint{2.736004in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{2.723604in}{3.291981in}}%
\pgfpathlineto{\pgfqpoint{2.711204in}{3.149776in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{3.366397in}}%
\pgfpathlineto{\pgfqpoint{2.686404in}{3.365427in}}%
\pgfpathlineto{\pgfqpoint{2.674004in}{3.296669in}}%
\pgfpathlineto{\pgfqpoint{2.661604in}{3.436084in}}%
\pgfpathlineto{\pgfqpoint{2.649204in}{3.467523in}}%
\pgfpathlineto{\pgfqpoint{2.636804in}{3.427712in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{3.421015in}}%
\pgfpathlineto{\pgfqpoint{2.612004in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{2.599604in}{3.444455in}}%
\pgfpathlineto{\pgfqpoint{2.587204in}{3.319517in}}%
\pgfpathlineto{\pgfqpoint{2.574804in}{2.991553in}}%
\pgfpathlineto{\pgfqpoint{2.562404in}{3.133141in}}%
\pgfpathlineto{\pgfqpoint{2.550004in}{3.065088in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{2.905720in}}%
\pgfpathlineto{\pgfqpoint{2.525204in}{2.911110in}}%
\pgfpathlineto{\pgfqpoint{2.512804in}{2.862976in}}%
\pgfpathlineto{\pgfqpoint{2.500404in}{2.742583in}}%
\pgfpathlineto{\pgfqpoint{2.488004in}{2.697897in}}%
\pgfpathlineto{\pgfqpoint{2.475604in}{2.824290in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{2.606946in}}%
\pgfpathlineto{\pgfqpoint{2.450804in}{2.790803in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.797500in}}%
\pgfpathlineto{\pgfqpoint{2.426004in}{2.621417in}}%
\pgfpathlineto{\pgfqpoint{2.413604in}{2.669565in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{2.621417in}}%
\pgfpathlineto{\pgfqpoint{2.388803in}{2.536625in}}%
\pgfpathlineto{\pgfqpoint{2.376403in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{2.364003in}{2.493445in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{2.482627in}}%
\pgfpathlineto{\pgfqpoint{2.339203in}{2.443048in}}%
\pgfpathlineto{\pgfqpoint{2.326803in}{2.499456in}}%
\pgfpathlineto{\pgfqpoint{2.314403in}{2.420780in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{2.420780in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{2.435746in}}%
\pgfpathlineto{\pgfqpoint{2.277203in}{2.434544in}}%
\pgfpathlineto{\pgfqpoint{2.264803in}{2.400856in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{2.379759in}}%
\pgfpathlineto{\pgfqpoint{2.240003in}{2.380931in}}%
\pgfpathlineto{\pgfqpoint{2.227603in}{2.345771in}}%
\pgfpathlineto{\pgfqpoint{2.215203in}{2.339911in}}%
\pgfpathlineto{\pgfqpoint{2.202803in}{2.342255in}}%
\pgfpathlineto{\pgfqpoint{2.190403in}{2.331707in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{2.344599in}}%
\pgfpathlineto{\pgfqpoint{2.165603in}{2.338739in}}%
\pgfpathlineto{\pgfqpoint{2.153203in}{2.304779in}}%
\pgfpathlineto{\pgfqpoint{2.140803in}{2.352803in}}%
\pgfpathlineto{\pgfqpoint{2.128403in}{2.369211in}}%
\pgfpathlineto{\pgfqpoint{2.116003in}{2.366867in}}%
\pgfpathlineto{\pgfqpoint{2.103603in}{2.369211in}}%
\pgfpathlineto{\pgfqpoint{2.091203in}{2.383275in}}%
\pgfpathlineto{\pgfqpoint{2.078803in}{2.379759in}}%
\pgfpathlineto{\pgfqpoint{2.066403in}{2.343427in}}%
\pgfpathlineto{\pgfqpoint{2.054003in}{2.359835in}}%
\pgfpathlineto{\pgfqpoint{2.041603in}{2.403200in}}%
\pgfpathlineto{\pgfqpoint{2.029203in}{2.353975in}}%
\pgfpathlineto{\pgfqpoint{2.016803in}{2.327647in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.327647in}}%
\pgfpathlineto{\pgfqpoint{1.992002in}{2.264623in}}%
\pgfpathlineto{\pgfqpoint{1.979602in}{2.286484in}}%
\pgfpathlineto{\pgfqpoint{1.967202in}{2.265902in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{1.942402in}{2.147836in}}%
\pgfpathlineto{\pgfqpoint{1.930002in}{2.028714in}}%
\pgfpathlineto{\pgfqpoint{1.917602in}{2.031930in}}%
\pgfpathlineto{\pgfqpoint{1.905202in}{1.995082in}}%
\pgfpathlineto{\pgfqpoint{1.892802in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{1.880402in}{1.958805in}}%
\pgfpathlineto{\pgfqpoint{1.868002in}{1.933869in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.928881in}}%
\pgfpathlineto{\pgfqpoint{1.843202in}{1.886925in}}%
\pgfpathlineto{\pgfqpoint{1.830802in}{1.886925in}}%
\pgfpathlineto{\pgfqpoint{1.818402in}{1.852423in}}%
\pgfpathlineto{\pgfqpoint{1.806002in}{1.827547in}}%
\pgfpathlineto{\pgfqpoint{1.793602in}{1.902552in}}%
\pgfpathlineto{\pgfqpoint{1.781202in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.768802in}{1.814612in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.797735in}}%
\pgfpathlineto{\pgfqpoint{1.744002in}{1.793047in}}%
\pgfpathlineto{\pgfqpoint{1.731602in}{1.783671in}}%
\pgfpathlineto{\pgfqpoint{1.719202in}{1.794922in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.849552in}}%
\pgfpathlineto{\pgfqpoint{1.694402in}{1.820238in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{1.835201in}}%
\pgfpathlineto{\pgfqpoint{1.669602in}{1.821175in}}%
\pgfpathlineto{\pgfqpoint{1.657202in}{1.823050in}}%
\pgfpathlineto{\pgfqpoint{1.644802in}{1.857206in}}%
\pgfpathlineto{\pgfqpoint{1.632402in}{1.861990in}}%
\pgfpathlineto{\pgfqpoint{1.620002in}{1.833364in}}%
\pgfpathlineto{\pgfqpoint{1.607602in}{1.867731in}}%
\pgfpathlineto{\pgfqpoint{1.595201in}{1.864860in}}%
\pgfpathlineto{\pgfqpoint{1.582801in}{1.909389in}}%
\pgfpathlineto{\pgfqpoint{1.570401in}{1.907436in}}%
\pgfpathlineto{\pgfqpoint{1.558001in}{1.814612in}}%
\pgfpathlineto{\pgfqpoint{1.545601in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{1.808049in}}%
\pgfpathlineto{\pgfqpoint{1.520801in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{1.508401in}{1.812737in}}%
\pgfpathlineto{\pgfqpoint{1.496001in}{1.691965in}}%
\pgfpathlineto{\pgfqpoint{1.483601in}{1.707291in}}%
\pgfpathlineto{\pgfqpoint{1.471201in}{1.707291in}}%
\pgfpathlineto{\pgfqpoint{1.458801in}{1.579270in}}%
\pgfpathlineto{\pgfqpoint{1.446401in}{1.602711in}}%
\pgfpathlineto{\pgfqpoint{1.434001in}{1.597597in}}%
\pgfpathlineto{\pgfqpoint{1.421601in}{1.639174in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{1.578844in}}%
\pgfpathlineto{\pgfqpoint{1.396801in}{1.554993in}}%
\pgfpathlineto{\pgfqpoint{1.384401in}{1.544315in}}%
\pgfpathlineto{\pgfqpoint{1.372001in}{1.540203in}}%
\pgfpathlineto{\pgfqpoint{1.359601in}{1.482728in}}%
\pgfpathlineto{\pgfqpoint{1.347201in}{1.488290in}}%
\pgfpathlineto{\pgfqpoint{1.334801in}{1.540203in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.502483in}}%
\pgfpathlineto{\pgfqpoint{1.310001in}{1.528689in}}%
\pgfpathlineto{\pgfqpoint{1.297601in}{1.475577in}}%
\pgfpathlineto{\pgfqpoint{1.285201in}{1.508141in}}%
\pgfpathlineto{\pgfqpoint{1.272801in}{1.484317in}}%
\pgfpathlineto{\pgfqpoint{1.260401in}{1.458162in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{1.235601in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{1.223201in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{1.210801in}{1.521286in}}%
\pgfpathlineto{\pgfqpoint{1.198400in}{1.409808in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{1.466836in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{1.452692in}}%
\pgfpathlineto{\pgfqpoint{1.161200in}{1.438628in}}%
\pgfpathlineto{\pgfqpoint{1.148800in}{1.440191in}}%
\pgfpathlineto{\pgfqpoint{1.136400in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{1.451130in}}%
\pgfpathlineto{\pgfqpoint{1.111600in}{1.473193in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{1.521286in}}%
\pgfpathlineto{\pgfqpoint{1.086800in}{1.410577in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{1.529511in}}%
\pgfpathlineto{\pgfqpoint{1.062000in}{1.578433in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{1.537736in}}%
\pgfpathlineto{\pgfqpoint{1.037200in}{1.523498in}}%
\pgfpathlineto{\pgfqpoint{1.024800in}{1.448786in}}%
\pgfpathlineto{\pgfqpoint{1.012400in}{1.365330in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.441754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{1.000000in}}{\pgfqpoint{6.200000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.333333,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.349262in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.349262in}}%
\pgfpathlineto{\pgfqpoint{1.012400in}{1.397796in}}%
\pgfpathlineto{\pgfqpoint{1.024800in}{1.391747in}}%
\pgfpathlineto{\pgfqpoint{1.037200in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{1.501675in}}%
\pgfpathlineto{\pgfqpoint{1.062000in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{1.465975in}}%
\pgfpathlineto{\pgfqpoint{1.086800in}{1.433940in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{1.373516in}}%
\pgfpathlineto{\pgfqpoint{1.111600in}{1.400821in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{1.136400in}{1.483522in}}%
\pgfpathlineto{\pgfqpoint{1.148800in}{1.447223in}}%
\pgfpathlineto{\pgfqpoint{1.161200in}{1.406114in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{1.459724in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.198400in}{1.418262in}}%
\pgfpathlineto{\pgfqpoint{1.210801in}{1.375004in}}%
\pgfpathlineto{\pgfqpoint{1.223201in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{1.235601in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{1.400821in}}%
\pgfpathlineto{\pgfqpoint{1.260401in}{1.470014in}}%
\pgfpathlineto{\pgfqpoint{1.272801in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.285201in}{1.391747in}}%
\pgfpathlineto{\pgfqpoint{1.297601in}{1.444098in}}%
\pgfpathlineto{\pgfqpoint{1.310001in}{1.493592in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.390235in}}%
\pgfpathlineto{\pgfqpoint{1.334801in}{1.437065in}}%
\pgfpathlineto{\pgfqpoint{1.347201in}{1.395528in}}%
\pgfpathlineto{\pgfqpoint{1.359601in}{1.383934in}}%
\pgfpathlineto{\pgfqpoint{1.372001in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{1.384401in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{1.396801in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{1.421601in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{1.434001in}{1.514607in}}%
\pgfpathlineto{\pgfqpoint{1.446401in}{1.500866in}}%
\pgfpathlineto{\pgfqpoint{1.458801in}{1.456599in}}%
\pgfpathlineto{\pgfqpoint{1.471201in}{1.502483in}}%
\pgfpathlineto{\pgfqpoint{1.483601in}{1.494400in}}%
\pgfpathlineto{\pgfqpoint{1.496001in}{1.450348in}}%
\pgfpathlineto{\pgfqpoint{1.508401in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{1.520801in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{1.545601in}{1.501675in}}%
\pgfpathlineto{\pgfqpoint{1.558001in}{1.517032in}}%
\pgfpathlineto{\pgfqpoint{1.570401in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{1.582801in}{1.536091in}}%
\pgfpathlineto{\pgfqpoint{1.595201in}{1.551718in}}%
\pgfpathlineto{\pgfqpoint{1.607602in}{1.536913in}}%
\pgfpathlineto{\pgfqpoint{1.620002in}{1.555830in}}%
\pgfpathlineto{\pgfqpoint{1.632402in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{1.644802in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{1.657202in}{1.587642in}}%
\pgfpathlineto{\pgfqpoint{1.669602in}{1.580108in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{1.694402in}{1.569225in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.652196in}}%
\pgfpathlineto{\pgfqpoint{1.719202in}{1.566713in}}%
\pgfpathlineto{\pgfqpoint{1.731602in}{1.583456in}}%
\pgfpathlineto{\pgfqpoint{1.744002in}{1.569225in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.551718in}}%
\pgfpathlineto{\pgfqpoint{1.768802in}{1.562527in}}%
\pgfpathlineto{\pgfqpoint{1.781202in}{1.545960in}}%
\pgfpathlineto{\pgfqpoint{1.793602in}{1.515416in}}%
\pgfpathlineto{\pgfqpoint{1.806002in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.818402in}{1.567550in}}%
\pgfpathlineto{\pgfqpoint{1.830802in}{1.675243in}}%
\pgfpathlineto{\pgfqpoint{1.843202in}{1.673474in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.612939in}}%
\pgfpathlineto{\pgfqpoint{1.868002in}{1.683204in}}%
\pgfpathlineto{\pgfqpoint{1.880402in}{1.662614in}}%
\pgfpathlineto{\pgfqpoint{1.892802in}{1.719011in}}%
\pgfpathlineto{\pgfqpoint{1.905202in}{1.749788in}}%
\pgfpathlineto{\pgfqpoint{1.917602in}{1.764495in}}%
\pgfpathlineto{\pgfqpoint{1.930002in}{1.843812in}}%
\pgfpathlineto{\pgfqpoint{1.942402in}{1.869345in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{1.967202in}{1.803360in}}%
\pgfpathlineto{\pgfqpoint{1.979602in}{1.881065in}}%
\pgfpathlineto{\pgfqpoint{1.992002in}{1.820850in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.827547in}}%
\pgfpathlineto{\pgfqpoint{2.016803in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{2.029203in}{1.863485in}}%
\pgfpathlineto{\pgfqpoint{2.041603in}{1.877159in}}%
\pgfpathlineto{\pgfqpoint{2.054003in}{1.890978in}}%
\pgfpathlineto{\pgfqpoint{2.066403in}{1.883995in}}%
\pgfpathlineto{\pgfqpoint{2.078803in}{1.965527in}}%
\pgfpathlineto{\pgfqpoint{2.091203in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{2.103603in}{1.874229in}}%
\pgfpathlineto{\pgfqpoint{2.116003in}{1.876341in}}%
\pgfpathlineto{\pgfqpoint{2.128403in}{1.892786in}}%
\pgfpathlineto{\pgfqpoint{2.140803in}{1.891975in}}%
\pgfpathlineto{\pgfqpoint{2.153203in}{1.875205in}}%
\pgfpathlineto{\pgfqpoint{2.165603in}{1.938856in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{1.870322in}}%
\pgfpathlineto{\pgfqpoint{2.190403in}{1.913919in}}%
\pgfpathlineto{\pgfqpoint{2.202803in}{1.914917in}}%
\pgfpathlineto{\pgfqpoint{2.215203in}{1.895716in}}%
\pgfpathlineto{\pgfqpoint{2.227603in}{1.864462in}}%
\pgfpathlineto{\pgfqpoint{2.240003in}{1.945838in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.852423in}}%
\pgfpathlineto{\pgfqpoint{2.264803in}{1.878135in}}%
\pgfpathlineto{\pgfqpoint{2.277203in}{1.909929in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{1.917909in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.928881in}}%
\pgfpathlineto{\pgfqpoint{2.314403in}{1.910927in}}%
\pgfpathlineto{\pgfqpoint{2.326803in}{1.893762in}}%
\pgfpathlineto{\pgfqpoint{2.339203in}{1.935863in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{1.958393in}}%
\pgfpathlineto{\pgfqpoint{2.364003in}{1.917909in}}%
\pgfpathlineto{\pgfqpoint{2.376403in}{1.875205in}}%
\pgfpathlineto{\pgfqpoint{2.388803in}{1.972661in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{1.986091in}}%
\pgfpathlineto{\pgfqpoint{2.413604in}{1.983872in}}%
\pgfpathlineto{\pgfqpoint{2.426004in}{1.977757in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{1.941068in}}%
\pgfpathlineto{\pgfqpoint{2.450804in}{1.938010in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{2.123980in}}%
\pgfpathlineto{\pgfqpoint{2.475604in}{1.975719in}}%
\pgfpathlineto{\pgfqpoint{2.488004in}{1.962470in}}%
\pgfpathlineto{\pgfqpoint{2.500404in}{2.020470in}}%
\pgfpathlineto{\pgfqpoint{2.512804in}{1.979840in}}%
\pgfpathlineto{\pgfqpoint{2.525204in}{1.952820in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{2.026721in}}%
\pgfpathlineto{\pgfqpoint{2.550004in}{2.054471in}}%
\pgfpathlineto{\pgfqpoint{2.562404in}{1.971642in}}%
\pgfpathlineto{\pgfqpoint{2.574804in}{1.937858in}}%
\pgfpathlineto{\pgfqpoint{2.587204in}{2.039223in}}%
\pgfpathlineto{\pgfqpoint{2.599604in}{1.920133in}}%
\pgfpathlineto{\pgfqpoint{2.612004in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{1.925889in}}%
\pgfpathlineto{\pgfqpoint{2.636804in}{2.048078in}}%
\pgfpathlineto{\pgfqpoint{2.649204in}{1.963489in}}%
\pgfpathlineto{\pgfqpoint{2.661604in}{2.044882in}}%
\pgfpathlineto{\pgfqpoint{2.674004in}{2.039223in}}%
\pgfpathlineto{\pgfqpoint{2.686404in}{1.983872in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{2.000676in}}%
\pgfpathlineto{\pgfqpoint{2.711204in}{2.041306in}}%
\pgfpathlineto{\pgfqpoint{2.723604in}{2.011094in}}%
\pgfpathlineto{\pgfqpoint{2.736004in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{2.748404in}{2.003802in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{2.034227in}}%
\pgfpathlineto{\pgfqpoint{2.773204in}{2.097090in}}%
\pgfpathlineto{\pgfqpoint{2.785604in}{2.013178in}}%
\pgfpathlineto{\pgfqpoint{2.798004in}{2.097684in}}%
\pgfpathlineto{\pgfqpoint{2.810405in}{2.057667in}}%
\pgfpathlineto{\pgfqpoint{2.822805in}{2.190953in}}%
\pgfpathlineto{\pgfqpoint{2.835205in}{2.099865in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{2.073699in}}%
\pgfpathlineto{\pgfqpoint{2.860005in}{2.041306in}}%
\pgfpathlineto{\pgfqpoint{2.872405in}{2.094414in}}%
\pgfpathlineto{\pgfqpoint{2.884805in}{2.029847in}}%
\pgfpathlineto{\pgfqpoint{2.897205in}{2.164164in}}%
\pgfpathlineto{\pgfqpoint{2.909605in}{2.099221in}}%
\pgfpathlineto{\pgfqpoint{2.922005in}{2.187604in}}%
\pgfpathlineto{\pgfqpoint{2.934405in}{2.186488in}}%
\pgfpathlineto{\pgfqpoint{2.946805in}{2.194301in}}%
\pgfpathlineto{\pgfqpoint{2.959205in}{2.207696in}}%
\pgfpathlineto{\pgfqpoint{2.971605in}{2.168629in}}%
\pgfpathlineto{\pgfqpoint{2.984005in}{2.114038in}}%
\pgfpathlineto{\pgfqpoint{2.996405in}{2.153002in}}%
\pgfpathlineto{\pgfqpoint{3.008805in}{2.188175in}}%
\pgfpathlineto{\pgfqpoint{3.021205in}{2.160815in}}%
\pgfpathlineto{\pgfqpoint{3.033605in}{2.083239in}}%
\pgfpathlineto{\pgfqpoint{3.046005in}{2.175571in}}%
\pgfpathlineto{\pgfqpoint{3.058405in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{3.070805in}{2.233886in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{2.199882in}}%
\pgfpathlineto{\pgfqpoint{3.095605in}{2.022507in}}%
\pgfpathlineto{\pgfqpoint{3.108005in}{2.137375in}}%
\pgfpathlineto{\pgfqpoint{3.120405in}{2.305922in}}%
\pgfpathlineto{\pgfqpoint{3.132805in}{2.200999in}}%
\pgfpathlineto{\pgfqpoint{3.145205in}{2.310730in}}%
\pgfpathlineto{\pgfqpoint{3.157605in}{2.228904in}}%
\pgfpathlineto{\pgfqpoint{3.170005in}{2.157648in}}%
\pgfpathlineto{\pgfqpoint{3.182405in}{2.223595in}}%
\pgfpathlineto{\pgfqpoint{3.194805in}{2.171977in}}%
\pgfpathlineto{\pgfqpoint{3.207206in}{2.260185in}}%
\pgfpathlineto{\pgfqpoint{3.219606in}{2.260185in}}%
\pgfpathlineto{\pgfqpoint{3.232006in}{2.197650in}}%
\pgfpathlineto{\pgfqpoint{3.244406in}{2.388580in}}%
\pgfpathlineto{\pgfqpoint{3.256806in}{2.201613in}}%
\pgfpathlineto{\pgfqpoint{3.269206in}{2.251037in}}%
\pgfpathlineto{\pgfqpoint{3.281606in}{2.296546in}}%
\pgfpathlineto{\pgfqpoint{3.294006in}{2.190953in}}%
\pgfpathlineto{\pgfqpoint{3.306406in}{2.289514in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{2.280679in}}%
\pgfpathlineto{\pgfqpoint{3.331206in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{3.343606in}{2.356504in}}%
\pgfpathlineto{\pgfqpoint{3.356006in}{2.283654in}}%
\pgfpathlineto{\pgfqpoint{3.368406in}{2.379249in}}%
\pgfpathlineto{\pgfqpoint{3.380806in}{2.198766in}}%
\pgfpathlineto{\pgfqpoint{3.393206in}{2.507383in}}%
\pgfpathlineto{\pgfqpoint{3.405606in}{2.403290in}}%
\pgfpathlineto{\pgfqpoint{3.418006in}{2.476173in}}%
\pgfpathlineto{\pgfqpoint{3.430406in}{2.523397in}}%
\pgfpathlineto{\pgfqpoint{3.442806in}{2.284826in}}%
\pgfpathlineto{\pgfqpoint{3.455206in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{3.467606in}{2.542931in}}%
\pgfpathlineto{\pgfqpoint{3.480006in}{2.457668in}}%
\pgfpathlineto{\pgfqpoint{3.492406in}{2.476173in}}%
\pgfpathlineto{\pgfqpoint{3.504806in}{2.572473in}}%
\pgfpathlineto{\pgfqpoint{3.517206in}{2.514985in}}%
\pgfpathlineto{\pgfqpoint{3.529606in}{2.404372in}}%
\pgfpathlineto{\pgfqpoint{3.542006in}{2.539059in}}%
\pgfpathlineto{\pgfqpoint{3.554406in}{2.726470in}}%
\pgfpathlineto{\pgfqpoint{3.566806in}{2.542860in}}%
\pgfpathlineto{\pgfqpoint{3.579206in}{2.810580in}}%
\pgfpathlineto{\pgfqpoint{3.591606in}{2.557255in}}%
\pgfpathlineto{\pgfqpoint{3.604007in}{2.770593in}}%
\pgfpathlineto{\pgfqpoint{3.616407in}{2.968302in}}%
\pgfpathlineto{\pgfqpoint{3.628807in}{2.683647in}}%
\pgfpathlineto{\pgfqpoint{3.641207in}{2.814716in}}%
\pgfpathlineto{\pgfqpoint{3.653607in}{2.973973in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{2.759103in}}%
\pgfpathlineto{\pgfqpoint{3.678407in}{3.053084in}}%
\pgfpathlineto{\pgfqpoint{3.690807in}{2.959323in}}%
\pgfpathlineto{\pgfqpoint{3.703207in}{2.768870in}}%
\pgfpathlineto{\pgfqpoint{3.715607in}{3.022319in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{2.695702in}}%
\pgfpathlineto{\pgfqpoint{3.740407in}{3.042829in}}%
\pgfpathlineto{\pgfqpoint{3.752807in}{2.998548in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{2.932952in}}%
\pgfpathlineto{\pgfqpoint{3.777607in}{3.261320in}}%
\pgfpathlineto{\pgfqpoint{3.790007in}{3.245212in}}%
\pgfpathlineto{\pgfqpoint{3.802407in}{2.762320in}}%
\pgfpathlineto{\pgfqpoint{3.814807in}{2.897792in}}%
\pgfpathlineto{\pgfqpoint{3.827207in}{2.837237in}}%
\pgfpathlineto{\pgfqpoint{3.839607in}{2.796791in}}%
\pgfpathlineto{\pgfqpoint{3.852007in}{2.960741in}}%
\pgfpathlineto{\pgfqpoint{3.864407in}{2.924162in}}%
\pgfpathlineto{\pgfqpoint{3.876807in}{2.995523in}}%
\pgfpathlineto{\pgfqpoint{3.889207in}{2.947130in}}%
\pgfpathlineto{\pgfqpoint{3.901607in}{2.868491in}}%
\pgfpathlineto{\pgfqpoint{3.914007in}{2.983425in}}%
\pgfpathlineto{\pgfqpoint{3.926407in}{3.094105in}}%
\pgfpathlineto{\pgfqpoint{3.938807in}{3.072649in}}%
\pgfpathlineto{\pgfqpoint{3.951207in}{3.148213in}}%
\pgfpathlineto{\pgfqpoint{3.963607in}{3.168528in}}%
\pgfpathlineto{\pgfqpoint{3.976007in}{3.188574in}}%
\pgfpathlineto{\pgfqpoint{3.988407in}{2.938812in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{3.151339in}}%
\pgfpathlineto{\pgfqpoint{4.013208in}{3.007621in}}%
\pgfpathlineto{\pgfqpoint{4.025608in}{3.071641in}}%
\pgfpathlineto{\pgfqpoint{4.038008in}{3.198273in}}%
\pgfpathlineto{\pgfqpoint{4.050408in}{3.318882in}}%
\pgfpathlineto{\pgfqpoint{4.062808in}{3.314667in}}%
\pgfpathlineto{\pgfqpoint{4.075208in}{3.083235in}}%
\pgfpathlineto{\pgfqpoint{4.087608in}{3.275349in}}%
\pgfpathlineto{\pgfqpoint{4.100008in}{3.333950in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{3.342322in}}%
\pgfpathlineto{\pgfqpoint{4.124808in}{3.264553in}}%
\pgfpathlineto{\pgfqpoint{4.137208in}{3.209158in}}%
\pgfpathlineto{\pgfqpoint{4.149608in}{3.031818in}}%
\pgfpathlineto{\pgfqpoint{4.162008in}{3.251620in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{3.199782in}}%
\pgfpathlineto{\pgfqpoint{4.186808in}{3.573439in}}%
\pgfpathlineto{\pgfqpoint{4.199208in}{3.437758in}}%
\pgfpathlineto{\pgfqpoint{4.211608in}{3.467895in}}%
\pgfpathlineto{\pgfqpoint{4.224008in}{3.087268in}}%
\pgfpathlineto{\pgfqpoint{4.236408in}{3.111969in}}%
\pgfpathlineto{\pgfqpoint{4.248808in}{3.272636in}}%
\pgfpathlineto{\pgfqpoint{4.261208in}{3.568097in}}%
\pgfpathlineto{\pgfqpoint{4.273608in}{3.165403in}}%
\pgfpathlineto{\pgfqpoint{4.286008in}{3.526558in}}%
\pgfpathlineto{\pgfqpoint{4.298408in}{3.340648in}}%
\pgfpathlineto{\pgfqpoint{4.310808in}{3.263852in}}%
\pgfpathlineto{\pgfqpoint{4.323208in}{3.325983in}}%
\pgfpathlineto{\pgfqpoint{4.335608in}{3.467895in}}%
\pgfpathlineto{\pgfqpoint{4.348008in}{3.414317in}}%
\pgfpathlineto{\pgfqpoint{4.360408in}{3.364088in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{3.337299in}}%
\pgfpathlineto{\pgfqpoint{4.385208in}{3.678086in}}%
\pgfpathlineto{\pgfqpoint{4.397608in}{3.858847in}}%
\pgfpathlineto{\pgfqpoint{4.410009in}{3.571703in}}%
\pgfpathlineto{\pgfqpoint{4.422409in}{3.669071in}}%
\pgfpathlineto{\pgfqpoint{4.434809in}{3.392861in}}%
\pgfpathlineto{\pgfqpoint{4.447209in}{3.515446in}}%
\pgfpathlineto{\pgfqpoint{4.459609in}{3.500513in}}%
\pgfpathlineto{\pgfqpoint{4.472009in}{3.536542in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{3.431060in}}%
\pgfpathlineto{\pgfqpoint{4.496809in}{3.464547in}}%
\pgfpathlineto{\pgfqpoint{4.509209in}{3.633008in}}%
\pgfpathlineto{\pgfqpoint{4.521609in}{3.723164in}}%
\pgfpathlineto{\pgfqpoint{4.534009in}{3.521216in}}%
\pgfpathlineto{\pgfqpoint{4.546409in}{3.310510in}}%
\pgfpathlineto{\pgfqpoint{4.558809in}{3.463517in}}%
\pgfpathlineto{\pgfqpoint{4.571209in}{3.854863in}}%
\pgfpathlineto{\pgfqpoint{4.583609in}{3.432797in}}%
\pgfpathlineto{\pgfqpoint{4.596009in}{3.524822in}}%
\pgfpathlineto{\pgfqpoint{4.608409in}{3.679889in}}%
\pgfpathlineto{\pgfqpoint{4.620809in}{3.424363in}}%
\pgfpathlineto{\pgfqpoint{4.633209in}{3.500513in}}%
\pgfpathlineto{\pgfqpoint{4.645609in}{3.587931in}}%
\pgfpathlineto{\pgfqpoint{4.658009in}{3.967132in}}%
\pgfpathlineto{\pgfqpoint{4.670409in}{3.787354in}}%
\pgfpathlineto{\pgfqpoint{4.682809in}{3.782666in}}%
\pgfpathlineto{\pgfqpoint{4.695209in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{4.707609in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{4.720009in}{3.618584in}}%
\pgfpathlineto{\pgfqpoint{4.732409in}{3.779060in}}%
\pgfpathlineto{\pgfqpoint{4.744809in}{3.925262in}}%
\pgfpathlineto{\pgfqpoint{4.757209in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{4.769609in}{3.875490in}}%
\pgfpathlineto{\pgfqpoint{4.782009in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{4.794409in}{3.625796in}}%
\pgfpathlineto{\pgfqpoint{4.806810in}{3.870568in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{3.714148in}}%
\pgfpathlineto{\pgfqpoint{4.831610in}{3.761029in}}%
\pgfpathlineto{\pgfqpoint{4.844010in}{3.679889in}}%
\pgfpathlineto{\pgfqpoint{4.856410in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{4.868810in}{3.413697in}}%
\pgfpathlineto{\pgfqpoint{4.881210in}{3.635947in}}%
\pgfpathlineto{\pgfqpoint{4.893610in}{3.656449in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{3.907369in}}%
\pgfpathlineto{\pgfqpoint{4.918410in}{3.886742in}}%
\pgfpathlineto{\pgfqpoint{4.930810in}{3.670874in}}%
\pgfpathlineto{\pgfqpoint{4.943210in}{3.716096in}}%
\pgfpathlineto{\pgfqpoint{4.955610in}{3.831500in}}%
\pgfpathlineto{\pgfqpoint{4.968010in}{3.794855in}}%
\pgfpathlineto{\pgfqpoint{4.980410in}{3.260281in}}%
\pgfpathlineto{\pgfqpoint{4.992810in}{3.866114in}}%
\pgfpathlineto{\pgfqpoint{5.005210in}{3.568230in}}%
\pgfpathlineto{\pgfqpoint{5.017610in}{3.569967in}}%
\pgfpathlineto{\pgfqpoint{5.030010in}{3.690708in}}%
\pgfpathlineto{\pgfqpoint{5.042410in}{3.594275in}}%
\pgfpathlineto{\pgfqpoint{5.054810in}{3.991591in}}%
\pgfpathlineto{\pgfqpoint{5.067210in}{3.901821in}}%
\pgfpathlineto{\pgfqpoint{5.079610in}{3.927215in}}%
\pgfpathlineto{\pgfqpoint{5.092010in}{4.042464in}}%
\pgfpathlineto{\pgfqpoint{5.104410in}{3.792980in}}%
\pgfpathlineto{\pgfqpoint{5.116810in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.129210in}{3.731098in}}%
\pgfpathlineto{\pgfqpoint{5.141610in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{5.154010in}{3.864239in}}%
\pgfpathlineto{\pgfqpoint{5.166410in}{4.004881in}}%
\pgfpathlineto{\pgfqpoint{5.178810in}{3.704844in}}%
\pgfpathlineto{\pgfqpoint{5.191210in}{4.027725in}}%
\pgfpathlineto{\pgfqpoint{5.203611in}{3.737589in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{3.641086in}}%
\pgfpathlineto{\pgfqpoint{5.228411in}{4.117966in}}%
\pgfpathlineto{\pgfqpoint{5.240811in}{3.651039in}}%
\pgfpathlineto{\pgfqpoint{5.253211in}{3.618584in}}%
\pgfpathlineto{\pgfqpoint{5.265611in}{3.768241in}}%
\pgfpathlineto{\pgfqpoint{5.278011in}{3.878381in}}%
\pgfpathlineto{\pgfqpoint{5.290411in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{5.302811in}{4.274914in}}%
\pgfpathlineto{\pgfqpoint{5.315211in}{4.013163in}}%
\pgfpathlineto{\pgfqpoint{5.327611in}{4.026242in}}%
\pgfpathlineto{\pgfqpoint{5.340011in}{3.686092in}}%
\pgfpathlineto{\pgfqpoint{5.352411in}{3.936982in}}%
\pgfpathlineto{\pgfqpoint{5.364811in}{4.436866in}}%
\pgfpathlineto{\pgfqpoint{5.377211in}{3.811732in}}%
\pgfpathlineto{\pgfqpoint{5.389611in}{3.950656in}}%
\pgfpathlineto{\pgfqpoint{5.402011in}{3.710542in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.918620in}}%
\pgfpathlineto{\pgfqpoint{5.426811in}{4.046625in}}%
\pgfpathlineto{\pgfqpoint{5.439211in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{5.451611in}{4.079238in}}%
\pgfpathlineto{\pgfqpoint{5.464011in}{3.710470in}}%
\pgfpathlineto{\pgfqpoint{5.476411in}{4.036434in}}%
\pgfpathlineto{\pgfqpoint{5.488811in}{3.901821in}}%
\pgfpathlineto{\pgfqpoint{5.501211in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{5.513611in}{4.067008in}}%
\pgfpathlineto{\pgfqpoint{5.526011in}{4.079238in}}%
\pgfpathlineto{\pgfqpoint{5.538411in}{3.933075in}}%
\pgfpathlineto{\pgfqpoint{5.550811in}{3.867989in}}%
\pgfpathlineto{\pgfqpoint{5.563211in}{3.809713in}}%
\pgfpathlineto{\pgfqpoint{5.575611in}{3.626955in}}%
\pgfpathlineto{\pgfqpoint{5.588011in}{3.817358in}}%
\pgfpathlineto{\pgfqpoint{5.600412in}{3.931747in}}%
\pgfpathlineto{\pgfqpoint{5.612812in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{5.625212in}{3.781729in}}%
\pgfpathlineto{\pgfqpoint{5.637612in}{4.383592in}}%
\pgfpathlineto{\pgfqpoint{5.650012in}{4.073123in}}%
\pgfpathlineto{\pgfqpoint{5.662412in}{3.878381in}}%
\pgfpathlineto{\pgfqpoint{5.674812in}{3.676716in}}%
\pgfpathlineto{\pgfqpoint{5.687212in}{4.103697in}}%
\pgfpathlineto{\pgfqpoint{5.699612in}{4.303936in}}%
\pgfpathlineto{\pgfqpoint{5.712012in}{3.962376in}}%
\pgfpathlineto{\pgfqpoint{5.724412in}{3.641156in}}%
\pgfpathlineto{\pgfqpoint{5.736812in}{4.128412in}}%
\pgfpathlineto{\pgfqpoint{5.749212in}{3.600552in}}%
\pgfpathlineto{\pgfqpoint{5.761612in}{4.007898in}}%
\pgfpathlineto{\pgfqpoint{5.774012in}{3.681692in}}%
\pgfpathlineto{\pgfqpoint{5.786412in}{3.752013in}}%
\pgfpathlineto{\pgfqpoint{5.798812in}{4.221641in}}%
\pgfpathlineto{\pgfqpoint{5.811212in}{4.140665in}}%
\pgfpathlineto{\pgfqpoint{5.823612in}{3.899868in}}%
\pgfpathlineto{\pgfqpoint{5.836012in}{3.869865in}}%
\pgfpathlineto{\pgfqpoint{5.848412in}{4.407033in}}%
\pgfpathlineto{\pgfqpoint{5.860812in}{3.958979in}}%
\pgfpathlineto{\pgfqpoint{5.873212in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{5.885612in}{4.099621in}}%
\pgfpathlineto{\pgfqpoint{5.898012in}{3.997706in}}%
\pgfpathlineto{\pgfqpoint{5.910412in}{3.976049in}}%
\pgfpathlineto{\pgfqpoint{5.922812in}{3.856894in}}%
\pgfpathlineto{\pgfqpoint{5.935212in}{4.069047in}}%
\pgfpathlineto{\pgfqpoint{5.947612in}{4.030319in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{3.774228in}}%
\pgfpathlineto{\pgfqpoint{5.972412in}{4.030319in}}%
\pgfpathlineto{\pgfqpoint{5.984812in}{3.974096in}}%
\pgfpathlineto{\pgfqpoint{5.997212in}{4.125748in}}%
\pgfpathlineto{\pgfqpoint{6.009613in}{4.209689in}}%
\pgfpathlineto{\pgfqpoint{6.022013in}{4.062932in}}%
\pgfpathlineto{\pgfqpoint{6.034413in}{4.075161in}}%
\pgfpathlineto{\pgfqpoint{6.046813in}{3.952609in}}%
\pgfpathlineto{\pgfqpoint{6.059213in}{3.813920in}}%
\pgfpathlineto{\pgfqpoint{6.071613in}{4.015117in}}%
\pgfpathlineto{\pgfqpoint{6.084013in}{3.938596in}}%
\pgfpathlineto{\pgfqpoint{6.096413in}{4.219510in}}%
\pgfpathlineto{\pgfqpoint{6.108813in}{4.016051in}}%
\pgfpathlineto{\pgfqpoint{6.121213in}{4.005350in}}%
\pgfpathlineto{\pgfqpoint{6.133613in}{4.032697in}}%
\pgfpathlineto{\pgfqpoint{6.146013in}{3.979956in}}%
\pgfpathlineto{\pgfqpoint{6.158413in}{3.888148in}}%
\pgfpathlineto{\pgfqpoint{6.170813in}{4.236557in}}%
\pgfpathlineto{\pgfqpoint{6.183213in}{3.972143in}}%
\pgfpathlineto{\pgfqpoint{6.195613in}{3.981910in}}%
\pgfpathlineto{\pgfqpoint{6.208013in}{3.697920in}}%
\pgfpathlineto{\pgfqpoint{6.220413in}{4.009936in}}%
\pgfpathlineto{\pgfqpoint{6.232813in}{3.725472in}}%
\pgfpathlineto{\pgfqpoint{6.245213in}{4.144039in}}%
\pgfpathlineto{\pgfqpoint{6.257613in}{4.266761in}}%
\pgfpathlineto{\pgfqpoint{6.270013in}{3.897993in}}%
\pgfpathlineto{\pgfqpoint{6.282413in}{3.862364in}}%
\pgfpathlineto{\pgfqpoint{6.294813in}{4.338843in}}%
\pgfpathlineto{\pgfqpoint{6.307213in}{3.962376in}}%
\pgfpathlineto{\pgfqpoint{6.319613in}{3.946749in}}%
\pgfpathlineto{\pgfqpoint{6.332013in}{3.965094in}}%
\pgfpathlineto{\pgfqpoint{6.344413in}{3.742998in}}%
\pgfpathlineto{\pgfqpoint{6.356813in}{3.807982in}}%
\pgfpathlineto{\pgfqpoint{6.369213in}{3.851034in}}%
\pgfpathlineto{\pgfqpoint{6.381613in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{6.394013in}{4.018089in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{3.954562in}}%
\pgfpathlineto{\pgfqpoint{6.418814in}{3.952609in}}%
\pgfpathlineto{\pgfqpoint{6.431214in}{4.079238in}}%
\pgfpathlineto{\pgfqpoint{6.443614in}{4.466699in}}%
\pgfpathlineto{\pgfqpoint{6.456014in}{4.200331in}}%
\pgfpathlineto{\pgfqpoint{6.468414in}{4.287700in}}%
\pgfpathlineto{\pgfqpoint{6.480814in}{4.334025in}}%
\pgfpathlineto{\pgfqpoint{6.493214in}{4.009936in}}%
\pgfpathlineto{\pgfqpoint{6.505614in}{4.144039in}}%
\pgfpathlineto{\pgfqpoint{6.518014in}{3.936982in}}%
\pgfpathlineto{\pgfqpoint{6.530414in}{4.217379in}}%
\pgfpathlineto{\pgfqpoint{6.542814in}{3.880335in}}%
\pgfpathlineto{\pgfqpoint{6.555214in}{3.747974in}}%
\pgfpathlineto{\pgfqpoint{6.567614in}{3.867989in}}%
\pgfpathlineto{\pgfqpoint{6.580014in}{4.215804in}}%
\pgfpathlineto{\pgfqpoint{6.592414in}{3.931122in}}%
\pgfpathlineto{\pgfqpoint{6.604814in}{4.189676in}}%
\pgfpathlineto{\pgfqpoint{6.617214in}{4.134272in}}%
\pgfpathlineto{\pgfqpoint{6.629614in}{4.061997in}}%
\pgfpathlineto{\pgfqpoint{6.642014in}{4.103018in}}%
\pgfpathlineto{\pgfqpoint{6.654414in}{4.085438in}}%
\pgfpathlineto{\pgfqpoint{6.666814in}{4.011210in}}%
\pgfpathlineto{\pgfqpoint{6.679214in}{3.993630in}}%
\pgfpathlineto{\pgfqpoint{6.691614in}{3.798606in}}%
\pgfpathlineto{\pgfqpoint{6.704014in}{3.879241in}}%
\pgfpathlineto{\pgfqpoint{6.716414in}{4.289831in}}%
\pgfpathlineto{\pgfqpoint{6.728814in}{4.091468in}}%
\pgfpathlineto{\pgfqpoint{6.741214in}{3.920496in}}%
\pgfpathlineto{\pgfqpoint{6.753614in}{4.085353in}}%
\pgfpathlineto{\pgfqpoint{6.766014in}{4.276953in}}%
\pgfpathlineto{\pgfqpoint{6.778414in}{4.334581in}}%
\pgfpathlineto{\pgfqpoint{6.790814in}{4.536107in}}%
\pgfpathlineto{\pgfqpoint{6.803215in}{3.796731in}}%
\pgfpathlineto{\pgfqpoint{6.815615in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{6.828015in}{4.105736in}}%
\pgfpathlineto{\pgfqpoint{6.840415in}{3.937373in}}%
\pgfpathlineto{\pgfqpoint{6.852815in}{3.886742in}}%
\pgfpathlineto{\pgfqpoint{6.865215in}{4.003006in}}%
\pgfpathlineto{\pgfqpoint{6.877615in}{3.879241in}}%
\pgfpathlineto{\pgfqpoint{6.890015in}{3.842169in}}%
\pgfpathlineto{\pgfqpoint{6.902415in}{4.044417in}}%
\pgfpathlineto{\pgfqpoint{6.914815in}{3.972143in}}%
\pgfpathlineto{\pgfqpoint{6.927215in}{3.882991in}}%
\pgfpathlineto{\pgfqpoint{6.939615in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{6.952015in}{4.193383in}}%
\pgfpathlineto{\pgfqpoint{6.964415in}{3.714148in}}%
\pgfpathlineto{\pgfqpoint{6.976815in}{4.015117in}}%
\pgfpathlineto{\pgfqpoint{6.989215in}{3.903619in}}%
\pgfpathlineto{\pgfqpoint{7.001615in}{4.251474in}}%
\pgfpathlineto{\pgfqpoint{7.014015in}{3.915495in}}%
\pgfpathlineto{\pgfqpoint{7.026415in}{3.984254in}}%
\pgfpathlineto{\pgfqpoint{7.038815in}{3.884241in}}%
\pgfpathlineto{\pgfqpoint{7.051215in}{3.995505in}}%
\pgfpathlineto{\pgfqpoint{7.063615in}{4.081531in}}%
\pgfpathlineto{\pgfqpoint{7.076015in}{4.160770in}}%
\pgfpathlineto{\pgfqpoint{7.088415in}{3.878381in}}%
\pgfpathlineto{\pgfqpoint{7.100815in}{3.734848in}}%
\pgfpathlineto{\pgfqpoint{7.113215in}{3.755475in}}%
\pgfpathlineto{\pgfqpoint{7.125615in}{3.897993in}}%
\pgfpathlineto{\pgfqpoint{7.138015in}{4.205612in}}%
\pgfpathlineto{\pgfqpoint{7.150415in}{4.205612in}}%
\pgfpathlineto{\pgfqpoint{7.162815in}{4.003006in}}%
\pgfpathlineto{\pgfqpoint{7.175215in}{4.044417in}}%
\pgfpathlineto{\pgfqpoint{7.187615in}{3.825640in}}%
\pgfpathlineto{\pgfqpoint{7.187615in}{3.825640in}}%
\pgfpathlineto{\pgfqpoint{7.187615in}{3.825640in}}%
\pgfpathlineto{\pgfqpoint{7.175215in}{4.044417in}}%
\pgfpathlineto{\pgfqpoint{7.162815in}{4.003006in}}%
\pgfpathlineto{\pgfqpoint{7.150415in}{4.205612in}}%
\pgfpathlineto{\pgfqpoint{7.138015in}{4.205612in}}%
\pgfpathlineto{\pgfqpoint{7.125615in}{3.897993in}}%
\pgfpathlineto{\pgfqpoint{7.113215in}{3.755475in}}%
\pgfpathlineto{\pgfqpoint{7.100815in}{3.734848in}}%
\pgfpathlineto{\pgfqpoint{7.088415in}{3.878381in}}%
\pgfpathlineto{\pgfqpoint{7.076015in}{4.160770in}}%
\pgfpathlineto{\pgfqpoint{7.063615in}{4.081531in}}%
\pgfpathlineto{\pgfqpoint{7.051215in}{3.995505in}}%
\pgfpathlineto{\pgfqpoint{7.038815in}{3.884241in}}%
\pgfpathlineto{\pgfqpoint{7.026415in}{3.984254in}}%
\pgfpathlineto{\pgfqpoint{7.014015in}{3.915495in}}%
\pgfpathlineto{\pgfqpoint{7.001615in}{4.251474in}}%
\pgfpathlineto{\pgfqpoint{6.989215in}{3.903619in}}%
\pgfpathlineto{\pgfqpoint{6.976815in}{4.015117in}}%
\pgfpathlineto{\pgfqpoint{6.964415in}{3.714148in}}%
\pgfpathlineto{\pgfqpoint{6.952015in}{4.193383in}}%
\pgfpathlineto{\pgfqpoint{6.939615in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{6.927215in}{3.882991in}}%
\pgfpathlineto{\pgfqpoint{6.914815in}{3.972143in}}%
\pgfpathlineto{\pgfqpoint{6.902415in}{4.044417in}}%
\pgfpathlineto{\pgfqpoint{6.890015in}{3.842169in}}%
\pgfpathlineto{\pgfqpoint{6.877615in}{3.879241in}}%
\pgfpathlineto{\pgfqpoint{6.865215in}{4.003006in}}%
\pgfpathlineto{\pgfqpoint{6.852815in}{3.886742in}}%
\pgfpathlineto{\pgfqpoint{6.840415in}{3.937373in}}%
\pgfpathlineto{\pgfqpoint{6.828015in}{4.105736in}}%
\pgfpathlineto{\pgfqpoint{6.815615in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{6.803215in}{3.796731in}}%
\pgfpathlineto{\pgfqpoint{6.790814in}{4.536107in}}%
\pgfpathlineto{\pgfqpoint{6.778414in}{4.334581in}}%
\pgfpathlineto{\pgfqpoint{6.766014in}{4.276953in}}%
\pgfpathlineto{\pgfqpoint{6.753614in}{4.085353in}}%
\pgfpathlineto{\pgfqpoint{6.741214in}{3.920496in}}%
\pgfpathlineto{\pgfqpoint{6.728814in}{4.091468in}}%
\pgfpathlineto{\pgfqpoint{6.716414in}{4.289831in}}%
\pgfpathlineto{\pgfqpoint{6.704014in}{3.879241in}}%
\pgfpathlineto{\pgfqpoint{6.691614in}{3.798606in}}%
\pgfpathlineto{\pgfqpoint{6.679214in}{3.993630in}}%
\pgfpathlineto{\pgfqpoint{6.666814in}{4.011210in}}%
\pgfpathlineto{\pgfqpoint{6.654414in}{4.085438in}}%
\pgfpathlineto{\pgfqpoint{6.642014in}{4.103018in}}%
\pgfpathlineto{\pgfqpoint{6.629614in}{4.061997in}}%
\pgfpathlineto{\pgfqpoint{6.617214in}{4.134272in}}%
\pgfpathlineto{\pgfqpoint{6.604814in}{4.189676in}}%
\pgfpathlineto{\pgfqpoint{6.592414in}{3.931122in}}%
\pgfpathlineto{\pgfqpoint{6.580014in}{4.215804in}}%
\pgfpathlineto{\pgfqpoint{6.567614in}{3.867989in}}%
\pgfpathlineto{\pgfqpoint{6.555214in}{3.747974in}}%
\pgfpathlineto{\pgfqpoint{6.542814in}{3.880335in}}%
\pgfpathlineto{\pgfqpoint{6.530414in}{4.217379in}}%
\pgfpathlineto{\pgfqpoint{6.518014in}{3.936982in}}%
\pgfpathlineto{\pgfqpoint{6.505614in}{4.144039in}}%
\pgfpathlineto{\pgfqpoint{6.493214in}{4.009936in}}%
\pgfpathlineto{\pgfqpoint{6.480814in}{4.334025in}}%
\pgfpathlineto{\pgfqpoint{6.468414in}{4.287700in}}%
\pgfpathlineto{\pgfqpoint{6.456014in}{4.200331in}}%
\pgfpathlineto{\pgfqpoint{6.443614in}{4.466699in}}%
\pgfpathlineto{\pgfqpoint{6.431214in}{4.079238in}}%
\pgfpathlineto{\pgfqpoint{6.418814in}{3.952609in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{3.954562in}}%
\pgfpathlineto{\pgfqpoint{6.394013in}{4.018089in}}%
\pgfpathlineto{\pgfqpoint{6.381613in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{6.369213in}{3.851034in}}%
\pgfpathlineto{\pgfqpoint{6.356813in}{3.807982in}}%
\pgfpathlineto{\pgfqpoint{6.344413in}{3.742998in}}%
\pgfpathlineto{\pgfqpoint{6.332013in}{3.965094in}}%
\pgfpathlineto{\pgfqpoint{6.319613in}{3.946749in}}%
\pgfpathlineto{\pgfqpoint{6.307213in}{3.962376in}}%
\pgfpathlineto{\pgfqpoint{6.294813in}{4.338843in}}%
\pgfpathlineto{\pgfqpoint{6.282413in}{3.862364in}}%
\pgfpathlineto{\pgfqpoint{6.270013in}{3.897993in}}%
\pgfpathlineto{\pgfqpoint{6.257613in}{4.266761in}}%
\pgfpathlineto{\pgfqpoint{6.245213in}{4.144039in}}%
\pgfpathlineto{\pgfqpoint{6.232813in}{3.725472in}}%
\pgfpathlineto{\pgfqpoint{6.220413in}{4.009936in}}%
\pgfpathlineto{\pgfqpoint{6.208013in}{3.697920in}}%
\pgfpathlineto{\pgfqpoint{6.195613in}{3.981910in}}%
\pgfpathlineto{\pgfqpoint{6.183213in}{3.972143in}}%
\pgfpathlineto{\pgfqpoint{6.170813in}{4.236557in}}%
\pgfpathlineto{\pgfqpoint{6.158413in}{3.888148in}}%
\pgfpathlineto{\pgfqpoint{6.146013in}{3.979956in}}%
\pgfpathlineto{\pgfqpoint{6.133613in}{4.032697in}}%
\pgfpathlineto{\pgfqpoint{6.121213in}{4.005350in}}%
\pgfpathlineto{\pgfqpoint{6.108813in}{4.016051in}}%
\pgfpathlineto{\pgfqpoint{6.096413in}{4.219510in}}%
\pgfpathlineto{\pgfqpoint{6.084013in}{3.938596in}}%
\pgfpathlineto{\pgfqpoint{6.071613in}{4.015117in}}%
\pgfpathlineto{\pgfqpoint{6.059213in}{3.813920in}}%
\pgfpathlineto{\pgfqpoint{6.046813in}{3.952609in}}%
\pgfpathlineto{\pgfqpoint{6.034413in}{4.075161in}}%
\pgfpathlineto{\pgfqpoint{6.022013in}{4.062932in}}%
\pgfpathlineto{\pgfqpoint{6.009613in}{4.209689in}}%
\pgfpathlineto{\pgfqpoint{5.997212in}{4.125748in}}%
\pgfpathlineto{\pgfqpoint{5.984812in}{3.974096in}}%
\pgfpathlineto{\pgfqpoint{5.972412in}{4.030319in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{3.774228in}}%
\pgfpathlineto{\pgfqpoint{5.947612in}{4.030319in}}%
\pgfpathlineto{\pgfqpoint{5.935212in}{4.069047in}}%
\pgfpathlineto{\pgfqpoint{5.922812in}{3.856894in}}%
\pgfpathlineto{\pgfqpoint{5.910412in}{3.976049in}}%
\pgfpathlineto{\pgfqpoint{5.898012in}{3.997706in}}%
\pgfpathlineto{\pgfqpoint{5.885612in}{4.099621in}}%
\pgfpathlineto{\pgfqpoint{5.873212in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{5.860812in}{3.958979in}}%
\pgfpathlineto{\pgfqpoint{5.848412in}{4.407033in}}%
\pgfpathlineto{\pgfqpoint{5.836012in}{3.869865in}}%
\pgfpathlineto{\pgfqpoint{5.823612in}{3.899868in}}%
\pgfpathlineto{\pgfqpoint{5.811212in}{4.140665in}}%
\pgfpathlineto{\pgfqpoint{5.798812in}{4.221641in}}%
\pgfpathlineto{\pgfqpoint{5.786412in}{3.752013in}}%
\pgfpathlineto{\pgfqpoint{5.774012in}{3.681692in}}%
\pgfpathlineto{\pgfqpoint{5.761612in}{4.007898in}}%
\pgfpathlineto{\pgfqpoint{5.749212in}{3.600552in}}%
\pgfpathlineto{\pgfqpoint{5.736812in}{4.128412in}}%
\pgfpathlineto{\pgfqpoint{5.724412in}{3.641156in}}%
\pgfpathlineto{\pgfqpoint{5.712012in}{3.962376in}}%
\pgfpathlineto{\pgfqpoint{5.699612in}{4.303936in}}%
\pgfpathlineto{\pgfqpoint{5.687212in}{4.103697in}}%
\pgfpathlineto{\pgfqpoint{5.674812in}{3.676716in}}%
\pgfpathlineto{\pgfqpoint{5.662412in}{3.878381in}}%
\pgfpathlineto{\pgfqpoint{5.650012in}{4.073123in}}%
\pgfpathlineto{\pgfqpoint{5.637612in}{4.383592in}}%
\pgfpathlineto{\pgfqpoint{5.625212in}{3.781729in}}%
\pgfpathlineto{\pgfqpoint{5.612812in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{5.600412in}{3.931747in}}%
\pgfpathlineto{\pgfqpoint{5.588011in}{3.817358in}}%
\pgfpathlineto{\pgfqpoint{5.575611in}{3.626955in}}%
\pgfpathlineto{\pgfqpoint{5.563211in}{3.809713in}}%
\pgfpathlineto{\pgfqpoint{5.550811in}{3.867989in}}%
\pgfpathlineto{\pgfqpoint{5.538411in}{3.933075in}}%
\pgfpathlineto{\pgfqpoint{5.526011in}{4.079238in}}%
\pgfpathlineto{\pgfqpoint{5.513611in}{4.067008in}}%
\pgfpathlineto{\pgfqpoint{5.501211in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{5.488811in}{3.901821in}}%
\pgfpathlineto{\pgfqpoint{5.476411in}{4.036434in}}%
\pgfpathlineto{\pgfqpoint{5.464011in}{3.710470in}}%
\pgfpathlineto{\pgfqpoint{5.451611in}{4.079238in}}%
\pgfpathlineto{\pgfqpoint{5.439211in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{5.426811in}{4.046625in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.918620in}}%
\pgfpathlineto{\pgfqpoint{5.402011in}{3.710542in}}%
\pgfpathlineto{\pgfqpoint{5.389611in}{3.950656in}}%
\pgfpathlineto{\pgfqpoint{5.377211in}{3.811732in}}%
\pgfpathlineto{\pgfqpoint{5.364811in}{4.436866in}}%
\pgfpathlineto{\pgfqpoint{5.352411in}{3.936982in}}%
\pgfpathlineto{\pgfqpoint{5.340011in}{3.686092in}}%
\pgfpathlineto{\pgfqpoint{5.327611in}{4.026242in}}%
\pgfpathlineto{\pgfqpoint{5.315211in}{4.013163in}}%
\pgfpathlineto{\pgfqpoint{5.302811in}{4.274914in}}%
\pgfpathlineto{\pgfqpoint{5.290411in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{5.278011in}{3.878381in}}%
\pgfpathlineto{\pgfqpoint{5.265611in}{3.768241in}}%
\pgfpathlineto{\pgfqpoint{5.253211in}{3.618584in}}%
\pgfpathlineto{\pgfqpoint{5.240811in}{3.651039in}}%
\pgfpathlineto{\pgfqpoint{5.228411in}{4.117966in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{3.641086in}}%
\pgfpathlineto{\pgfqpoint{5.203611in}{3.737589in}}%
\pgfpathlineto{\pgfqpoint{5.191210in}{4.027725in}}%
\pgfpathlineto{\pgfqpoint{5.178810in}{3.704844in}}%
\pgfpathlineto{\pgfqpoint{5.166410in}{4.004881in}}%
\pgfpathlineto{\pgfqpoint{5.154010in}{3.864239in}}%
\pgfpathlineto{\pgfqpoint{5.141610in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{5.129210in}{3.731098in}}%
\pgfpathlineto{\pgfqpoint{5.116810in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.104410in}{3.792980in}}%
\pgfpathlineto{\pgfqpoint{5.092010in}{4.042464in}}%
\pgfpathlineto{\pgfqpoint{5.079610in}{3.927215in}}%
\pgfpathlineto{\pgfqpoint{5.067210in}{3.901821in}}%
\pgfpathlineto{\pgfqpoint{5.054810in}{3.991591in}}%
\pgfpathlineto{\pgfqpoint{5.042410in}{3.594275in}}%
\pgfpathlineto{\pgfqpoint{5.030010in}{3.690708in}}%
\pgfpathlineto{\pgfqpoint{5.017610in}{3.569967in}}%
\pgfpathlineto{\pgfqpoint{5.005210in}{3.568230in}}%
\pgfpathlineto{\pgfqpoint{4.992810in}{3.866114in}}%
\pgfpathlineto{\pgfqpoint{4.980410in}{3.260281in}}%
\pgfpathlineto{\pgfqpoint{4.968010in}{3.794855in}}%
\pgfpathlineto{\pgfqpoint{4.955610in}{3.831500in}}%
\pgfpathlineto{\pgfqpoint{4.943210in}{3.716096in}}%
\pgfpathlineto{\pgfqpoint{4.930810in}{3.670874in}}%
\pgfpathlineto{\pgfqpoint{4.918410in}{3.886742in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{3.907369in}}%
\pgfpathlineto{\pgfqpoint{4.893610in}{3.656449in}}%
\pgfpathlineto{\pgfqpoint{4.881210in}{3.635947in}}%
\pgfpathlineto{\pgfqpoint{4.868810in}{3.413697in}}%
\pgfpathlineto{\pgfqpoint{4.856410in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{4.844010in}{3.679889in}}%
\pgfpathlineto{\pgfqpoint{4.831610in}{3.761029in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{3.714148in}}%
\pgfpathlineto{\pgfqpoint{4.806810in}{3.870568in}}%
\pgfpathlineto{\pgfqpoint{4.794409in}{3.625796in}}%
\pgfpathlineto{\pgfqpoint{4.782009in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{4.769609in}{3.875490in}}%
\pgfpathlineto{\pgfqpoint{4.757209in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{4.744809in}{3.925262in}}%
\pgfpathlineto{\pgfqpoint{4.732409in}{3.779060in}}%
\pgfpathlineto{\pgfqpoint{4.720009in}{3.618584in}}%
\pgfpathlineto{\pgfqpoint{4.707609in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{4.695209in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{4.682809in}{3.782666in}}%
\pgfpathlineto{\pgfqpoint{4.670409in}{3.787354in}}%
\pgfpathlineto{\pgfqpoint{4.658009in}{3.967132in}}%
\pgfpathlineto{\pgfqpoint{4.645609in}{3.587931in}}%
\pgfpathlineto{\pgfqpoint{4.633209in}{3.500513in}}%
\pgfpathlineto{\pgfqpoint{4.620809in}{3.424363in}}%
\pgfpathlineto{\pgfqpoint{4.608409in}{3.679889in}}%
\pgfpathlineto{\pgfqpoint{4.596009in}{3.524822in}}%
\pgfpathlineto{\pgfqpoint{4.583609in}{3.432797in}}%
\pgfpathlineto{\pgfqpoint{4.571209in}{3.854863in}}%
\pgfpathlineto{\pgfqpoint{4.558809in}{3.463517in}}%
\pgfpathlineto{\pgfqpoint{4.546409in}{3.310510in}}%
\pgfpathlineto{\pgfqpoint{4.534009in}{3.521216in}}%
\pgfpathlineto{\pgfqpoint{4.521609in}{3.723164in}}%
\pgfpathlineto{\pgfqpoint{4.509209in}{3.633008in}}%
\pgfpathlineto{\pgfqpoint{4.496809in}{3.464547in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{3.431060in}}%
\pgfpathlineto{\pgfqpoint{4.472009in}{3.536542in}}%
\pgfpathlineto{\pgfqpoint{4.459609in}{3.500513in}}%
\pgfpathlineto{\pgfqpoint{4.447209in}{3.515446in}}%
\pgfpathlineto{\pgfqpoint{4.434809in}{3.392861in}}%
\pgfpathlineto{\pgfqpoint{4.422409in}{3.669071in}}%
\pgfpathlineto{\pgfqpoint{4.410009in}{3.571703in}}%
\pgfpathlineto{\pgfqpoint{4.397608in}{3.858847in}}%
\pgfpathlineto{\pgfqpoint{4.385208in}{3.678086in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{3.337299in}}%
\pgfpathlineto{\pgfqpoint{4.360408in}{3.364088in}}%
\pgfpathlineto{\pgfqpoint{4.348008in}{3.414317in}}%
\pgfpathlineto{\pgfqpoint{4.335608in}{3.467895in}}%
\pgfpathlineto{\pgfqpoint{4.323208in}{3.325983in}}%
\pgfpathlineto{\pgfqpoint{4.310808in}{3.263852in}}%
\pgfpathlineto{\pgfqpoint{4.298408in}{3.340648in}}%
\pgfpathlineto{\pgfqpoint{4.286008in}{3.526558in}}%
\pgfpathlineto{\pgfqpoint{4.273608in}{3.165403in}}%
\pgfpathlineto{\pgfqpoint{4.261208in}{3.568097in}}%
\pgfpathlineto{\pgfqpoint{4.248808in}{3.272636in}}%
\pgfpathlineto{\pgfqpoint{4.236408in}{3.111969in}}%
\pgfpathlineto{\pgfqpoint{4.224008in}{3.087268in}}%
\pgfpathlineto{\pgfqpoint{4.211608in}{3.467895in}}%
\pgfpathlineto{\pgfqpoint{4.199208in}{3.437758in}}%
\pgfpathlineto{\pgfqpoint{4.186808in}{3.573439in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{3.199782in}}%
\pgfpathlineto{\pgfqpoint{4.162008in}{3.251620in}}%
\pgfpathlineto{\pgfqpoint{4.149608in}{3.031818in}}%
\pgfpathlineto{\pgfqpoint{4.137208in}{3.209158in}}%
\pgfpathlineto{\pgfqpoint{4.124808in}{3.264553in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{3.342322in}}%
\pgfpathlineto{\pgfqpoint{4.100008in}{3.333950in}}%
\pgfpathlineto{\pgfqpoint{4.087608in}{3.275349in}}%
\pgfpathlineto{\pgfqpoint{4.075208in}{3.083235in}}%
\pgfpathlineto{\pgfqpoint{4.062808in}{3.314667in}}%
\pgfpathlineto{\pgfqpoint{4.050408in}{3.318882in}}%
\pgfpathlineto{\pgfqpoint{4.038008in}{3.198273in}}%
\pgfpathlineto{\pgfqpoint{4.025608in}{3.071641in}}%
\pgfpathlineto{\pgfqpoint{4.013208in}{3.007621in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{3.151339in}}%
\pgfpathlineto{\pgfqpoint{3.988407in}{2.938812in}}%
\pgfpathlineto{\pgfqpoint{3.976007in}{3.188574in}}%
\pgfpathlineto{\pgfqpoint{3.963607in}{3.168528in}}%
\pgfpathlineto{\pgfqpoint{3.951207in}{3.148213in}}%
\pgfpathlineto{\pgfqpoint{3.938807in}{3.072649in}}%
\pgfpathlineto{\pgfqpoint{3.926407in}{3.094105in}}%
\pgfpathlineto{\pgfqpoint{3.914007in}{2.983425in}}%
\pgfpathlineto{\pgfqpoint{3.901607in}{2.868491in}}%
\pgfpathlineto{\pgfqpoint{3.889207in}{2.947130in}}%
\pgfpathlineto{\pgfqpoint{3.876807in}{2.995523in}}%
\pgfpathlineto{\pgfqpoint{3.864407in}{2.924162in}}%
\pgfpathlineto{\pgfqpoint{3.852007in}{2.960741in}}%
\pgfpathlineto{\pgfqpoint{3.839607in}{2.796791in}}%
\pgfpathlineto{\pgfqpoint{3.827207in}{2.837237in}}%
\pgfpathlineto{\pgfqpoint{3.814807in}{2.897792in}}%
\pgfpathlineto{\pgfqpoint{3.802407in}{2.762320in}}%
\pgfpathlineto{\pgfqpoint{3.790007in}{3.245212in}}%
\pgfpathlineto{\pgfqpoint{3.777607in}{3.261320in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{2.932952in}}%
\pgfpathlineto{\pgfqpoint{3.752807in}{2.998548in}}%
\pgfpathlineto{\pgfqpoint{3.740407in}{3.042829in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{2.695702in}}%
\pgfpathlineto{\pgfqpoint{3.715607in}{3.022319in}}%
\pgfpathlineto{\pgfqpoint{3.703207in}{2.768870in}}%
\pgfpathlineto{\pgfqpoint{3.690807in}{2.959323in}}%
\pgfpathlineto{\pgfqpoint{3.678407in}{3.053084in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{2.759103in}}%
\pgfpathlineto{\pgfqpoint{3.653607in}{2.973973in}}%
\pgfpathlineto{\pgfqpoint{3.641207in}{2.814716in}}%
\pgfpathlineto{\pgfqpoint{3.628807in}{2.683647in}}%
\pgfpathlineto{\pgfqpoint{3.616407in}{2.968302in}}%
\pgfpathlineto{\pgfqpoint{3.604007in}{2.770593in}}%
\pgfpathlineto{\pgfqpoint{3.591606in}{2.557255in}}%
\pgfpathlineto{\pgfqpoint{3.579206in}{2.810580in}}%
\pgfpathlineto{\pgfqpoint{3.566806in}{2.542860in}}%
\pgfpathlineto{\pgfqpoint{3.554406in}{2.726470in}}%
\pgfpathlineto{\pgfqpoint{3.542006in}{2.539059in}}%
\pgfpathlineto{\pgfqpoint{3.529606in}{2.404372in}}%
\pgfpathlineto{\pgfqpoint{3.517206in}{2.514985in}}%
\pgfpathlineto{\pgfqpoint{3.504806in}{2.572473in}}%
\pgfpathlineto{\pgfqpoint{3.492406in}{2.476173in}}%
\pgfpathlineto{\pgfqpoint{3.480006in}{2.457668in}}%
\pgfpathlineto{\pgfqpoint{3.467606in}{2.542931in}}%
\pgfpathlineto{\pgfqpoint{3.455206in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{3.442806in}{2.284826in}}%
\pgfpathlineto{\pgfqpoint{3.430406in}{2.523397in}}%
\pgfpathlineto{\pgfqpoint{3.418006in}{2.476173in}}%
\pgfpathlineto{\pgfqpoint{3.405606in}{2.403290in}}%
\pgfpathlineto{\pgfqpoint{3.393206in}{2.507383in}}%
\pgfpathlineto{\pgfqpoint{3.380806in}{2.198766in}}%
\pgfpathlineto{\pgfqpoint{3.368406in}{2.379249in}}%
\pgfpathlineto{\pgfqpoint{3.356006in}{2.283654in}}%
\pgfpathlineto{\pgfqpoint{3.343606in}{2.356504in}}%
\pgfpathlineto{\pgfqpoint{3.331206in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{2.280679in}}%
\pgfpathlineto{\pgfqpoint{3.306406in}{2.289514in}}%
\pgfpathlineto{\pgfqpoint{3.294006in}{2.190953in}}%
\pgfpathlineto{\pgfqpoint{3.281606in}{2.296546in}}%
\pgfpathlineto{\pgfqpoint{3.269206in}{2.251037in}}%
\pgfpathlineto{\pgfqpoint{3.256806in}{2.201613in}}%
\pgfpathlineto{\pgfqpoint{3.244406in}{2.388580in}}%
\pgfpathlineto{\pgfqpoint{3.232006in}{2.197650in}}%
\pgfpathlineto{\pgfqpoint{3.219606in}{2.260185in}}%
\pgfpathlineto{\pgfqpoint{3.207206in}{2.260185in}}%
\pgfpathlineto{\pgfqpoint{3.194805in}{2.171977in}}%
\pgfpathlineto{\pgfqpoint{3.182405in}{2.223595in}}%
\pgfpathlineto{\pgfqpoint{3.170005in}{2.157648in}}%
\pgfpathlineto{\pgfqpoint{3.157605in}{2.228904in}}%
\pgfpathlineto{\pgfqpoint{3.145205in}{2.310730in}}%
\pgfpathlineto{\pgfqpoint{3.132805in}{2.200999in}}%
\pgfpathlineto{\pgfqpoint{3.120405in}{2.305922in}}%
\pgfpathlineto{\pgfqpoint{3.108005in}{2.137375in}}%
\pgfpathlineto{\pgfqpoint{3.095605in}{2.022507in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{2.199882in}}%
\pgfpathlineto{\pgfqpoint{3.070805in}{2.233886in}}%
\pgfpathlineto{\pgfqpoint{3.058405in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{3.046005in}{2.175571in}}%
\pgfpathlineto{\pgfqpoint{3.033605in}{2.083239in}}%
\pgfpathlineto{\pgfqpoint{3.021205in}{2.160815in}}%
\pgfpathlineto{\pgfqpoint{3.008805in}{2.188175in}}%
\pgfpathlineto{\pgfqpoint{2.996405in}{2.153002in}}%
\pgfpathlineto{\pgfqpoint{2.984005in}{2.114038in}}%
\pgfpathlineto{\pgfqpoint{2.971605in}{2.168629in}}%
\pgfpathlineto{\pgfqpoint{2.959205in}{2.207696in}}%
\pgfpathlineto{\pgfqpoint{2.946805in}{2.194301in}}%
\pgfpathlineto{\pgfqpoint{2.934405in}{2.186488in}}%
\pgfpathlineto{\pgfqpoint{2.922005in}{2.187604in}}%
\pgfpathlineto{\pgfqpoint{2.909605in}{2.099221in}}%
\pgfpathlineto{\pgfqpoint{2.897205in}{2.164164in}}%
\pgfpathlineto{\pgfqpoint{2.884805in}{2.029847in}}%
\pgfpathlineto{\pgfqpoint{2.872405in}{2.094414in}}%
\pgfpathlineto{\pgfqpoint{2.860005in}{2.041306in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{2.073699in}}%
\pgfpathlineto{\pgfqpoint{2.835205in}{2.099865in}}%
\pgfpathlineto{\pgfqpoint{2.822805in}{2.190953in}}%
\pgfpathlineto{\pgfqpoint{2.810405in}{2.057667in}}%
\pgfpathlineto{\pgfqpoint{2.798004in}{2.097684in}}%
\pgfpathlineto{\pgfqpoint{2.785604in}{2.013178in}}%
\pgfpathlineto{\pgfqpoint{2.773204in}{2.097090in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{2.034227in}}%
\pgfpathlineto{\pgfqpoint{2.748404in}{2.003802in}}%
\pgfpathlineto{\pgfqpoint{2.736004in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{2.723604in}{2.011094in}}%
\pgfpathlineto{\pgfqpoint{2.711204in}{2.041306in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{2.000676in}}%
\pgfpathlineto{\pgfqpoint{2.686404in}{1.983872in}}%
\pgfpathlineto{\pgfqpoint{2.674004in}{2.039223in}}%
\pgfpathlineto{\pgfqpoint{2.661604in}{2.044882in}}%
\pgfpathlineto{\pgfqpoint{2.649204in}{1.963489in}}%
\pgfpathlineto{\pgfqpoint{2.636804in}{2.048078in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{1.925889in}}%
\pgfpathlineto{\pgfqpoint{2.612004in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{2.599604in}{1.920133in}}%
\pgfpathlineto{\pgfqpoint{2.587204in}{2.039223in}}%
\pgfpathlineto{\pgfqpoint{2.574804in}{1.937858in}}%
\pgfpathlineto{\pgfqpoint{2.562404in}{1.971642in}}%
\pgfpathlineto{\pgfqpoint{2.550004in}{2.054471in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{2.026721in}}%
\pgfpathlineto{\pgfqpoint{2.525204in}{1.952820in}}%
\pgfpathlineto{\pgfqpoint{2.512804in}{1.979840in}}%
\pgfpathlineto{\pgfqpoint{2.500404in}{2.020470in}}%
\pgfpathlineto{\pgfqpoint{2.488004in}{1.962470in}}%
\pgfpathlineto{\pgfqpoint{2.475604in}{1.975719in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{2.123980in}}%
\pgfpathlineto{\pgfqpoint{2.450804in}{1.938010in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{1.941068in}}%
\pgfpathlineto{\pgfqpoint{2.426004in}{1.977757in}}%
\pgfpathlineto{\pgfqpoint{2.413604in}{1.983872in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{1.986091in}}%
\pgfpathlineto{\pgfqpoint{2.388803in}{1.972661in}}%
\pgfpathlineto{\pgfqpoint{2.376403in}{1.875205in}}%
\pgfpathlineto{\pgfqpoint{2.364003in}{1.917909in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{1.958393in}}%
\pgfpathlineto{\pgfqpoint{2.339203in}{1.935863in}}%
\pgfpathlineto{\pgfqpoint{2.326803in}{1.893762in}}%
\pgfpathlineto{\pgfqpoint{2.314403in}{1.910927in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.928881in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{1.917909in}}%
\pgfpathlineto{\pgfqpoint{2.277203in}{1.909929in}}%
\pgfpathlineto{\pgfqpoint{2.264803in}{1.878135in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.852423in}}%
\pgfpathlineto{\pgfqpoint{2.240003in}{1.945838in}}%
\pgfpathlineto{\pgfqpoint{2.227603in}{1.864462in}}%
\pgfpathlineto{\pgfqpoint{2.215203in}{1.895716in}}%
\pgfpathlineto{\pgfqpoint{2.202803in}{1.914917in}}%
\pgfpathlineto{\pgfqpoint{2.190403in}{1.913919in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{1.870322in}}%
\pgfpathlineto{\pgfqpoint{2.165603in}{1.938856in}}%
\pgfpathlineto{\pgfqpoint{2.153203in}{1.875205in}}%
\pgfpathlineto{\pgfqpoint{2.140803in}{1.891975in}}%
\pgfpathlineto{\pgfqpoint{2.128403in}{1.892786in}}%
\pgfpathlineto{\pgfqpoint{2.116003in}{1.876341in}}%
\pgfpathlineto{\pgfqpoint{2.103603in}{1.874229in}}%
\pgfpathlineto{\pgfqpoint{2.091203in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{2.078803in}{1.965527in}}%
\pgfpathlineto{\pgfqpoint{2.066403in}{1.883995in}}%
\pgfpathlineto{\pgfqpoint{2.054003in}{1.890978in}}%
\pgfpathlineto{\pgfqpoint{2.041603in}{1.877159in}}%
\pgfpathlineto{\pgfqpoint{2.029203in}{1.863485in}}%
\pgfpathlineto{\pgfqpoint{2.016803in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.827547in}}%
\pgfpathlineto{\pgfqpoint{1.992002in}{1.820850in}}%
\pgfpathlineto{\pgfqpoint{1.979602in}{1.881065in}}%
\pgfpathlineto{\pgfqpoint{1.967202in}{1.803360in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{1.942402in}{1.869345in}}%
\pgfpathlineto{\pgfqpoint{1.930002in}{1.843812in}}%
\pgfpathlineto{\pgfqpoint{1.917602in}{1.764495in}}%
\pgfpathlineto{\pgfqpoint{1.905202in}{1.749788in}}%
\pgfpathlineto{\pgfqpoint{1.892802in}{1.719011in}}%
\pgfpathlineto{\pgfqpoint{1.880402in}{1.662614in}}%
\pgfpathlineto{\pgfqpoint{1.868002in}{1.683204in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.612939in}}%
\pgfpathlineto{\pgfqpoint{1.843202in}{1.673474in}}%
\pgfpathlineto{\pgfqpoint{1.830802in}{1.675243in}}%
\pgfpathlineto{\pgfqpoint{1.818402in}{1.567550in}}%
\pgfpathlineto{\pgfqpoint{1.806002in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.793602in}{1.515416in}}%
\pgfpathlineto{\pgfqpoint{1.781202in}{1.545960in}}%
\pgfpathlineto{\pgfqpoint{1.768802in}{1.562527in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.551718in}}%
\pgfpathlineto{\pgfqpoint{1.744002in}{1.569225in}}%
\pgfpathlineto{\pgfqpoint{1.731602in}{1.583456in}}%
\pgfpathlineto{\pgfqpoint{1.719202in}{1.566713in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.652196in}}%
\pgfpathlineto{\pgfqpoint{1.694402in}{1.569225in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{1.669602in}{1.580108in}}%
\pgfpathlineto{\pgfqpoint{1.657202in}{1.587642in}}%
\pgfpathlineto{\pgfqpoint{1.644802in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{1.632402in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{1.620002in}{1.555830in}}%
\pgfpathlineto{\pgfqpoint{1.607602in}{1.536913in}}%
\pgfpathlineto{\pgfqpoint{1.595201in}{1.551718in}}%
\pgfpathlineto{\pgfqpoint{1.582801in}{1.536091in}}%
\pgfpathlineto{\pgfqpoint{1.570401in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{1.558001in}{1.517032in}}%
\pgfpathlineto{\pgfqpoint{1.545601in}{1.501675in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{1.520801in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{1.508401in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{1.496001in}{1.450348in}}%
\pgfpathlineto{\pgfqpoint{1.483601in}{1.494400in}}%
\pgfpathlineto{\pgfqpoint{1.471201in}{1.502483in}}%
\pgfpathlineto{\pgfqpoint{1.458801in}{1.456599in}}%
\pgfpathlineto{\pgfqpoint{1.446401in}{1.500866in}}%
\pgfpathlineto{\pgfqpoint{1.434001in}{1.514607in}}%
\pgfpathlineto{\pgfqpoint{1.421601in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{1.396801in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.384401in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{1.372001in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{1.359601in}{1.383934in}}%
\pgfpathlineto{\pgfqpoint{1.347201in}{1.395528in}}%
\pgfpathlineto{\pgfqpoint{1.334801in}{1.437065in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.390235in}}%
\pgfpathlineto{\pgfqpoint{1.310001in}{1.493592in}}%
\pgfpathlineto{\pgfqpoint{1.297601in}{1.444098in}}%
\pgfpathlineto{\pgfqpoint{1.285201in}{1.391747in}}%
\pgfpathlineto{\pgfqpoint{1.272801in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.260401in}{1.470014in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{1.400821in}}%
\pgfpathlineto{\pgfqpoint{1.235601in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{1.223201in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{1.210801in}{1.375004in}}%
\pgfpathlineto{\pgfqpoint{1.198400in}{1.418262in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{1.459724in}}%
\pgfpathlineto{\pgfqpoint{1.161200in}{1.406114in}}%
\pgfpathlineto{\pgfqpoint{1.148800in}{1.447223in}}%
\pgfpathlineto{\pgfqpoint{1.136400in}{1.483522in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{1.111600in}{1.400821in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{1.373516in}}%
\pgfpathlineto{\pgfqpoint{1.086800in}{1.433940in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{1.465975in}}%
\pgfpathlineto{\pgfqpoint{1.062000in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{1.501675in}}%
\pgfpathlineto{\pgfqpoint{1.037200in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.024800in}{1.391747in}}%
\pgfpathlineto{\pgfqpoint{1.012400in}{1.397796in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.349262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{1.000000in}}{\pgfqpoint{6.200000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.670588,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013888in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.015872in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.017856in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{1.368307in}}%
\pgfpathlineto{\pgfqpoint{1.021824in}{1.394520in}}%
\pgfpathlineto{\pgfqpoint{1.023808in}{1.394520in}}%
\pgfpathlineto{\pgfqpoint{1.025792in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.029760in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.031744in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.033728in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.035712in}{1.442379in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{1.442379in}}%
\pgfpathlineto{\pgfqpoint{1.039680in}{1.442379in}}%
\pgfpathlineto{\pgfqpoint{1.041664in}{1.451755in}}%
\pgfpathlineto{\pgfqpoint{1.043648in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.045632in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{1.455505in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{1.455505in}}%
\pgfpathlineto{\pgfqpoint{1.051584in}{1.494885in}}%
\pgfpathlineto{\pgfqpoint{1.053568in}{1.474258in}}%
\pgfpathlineto{\pgfqpoint{1.055552in}{1.474258in}}%
\pgfpathlineto{\pgfqpoint{1.057536in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{1.059520in}{1.500511in}}%
\pgfpathlineto{\pgfqpoint{1.061504in}{1.500511in}}%
\pgfpathlineto{\pgfqpoint{1.063488in}{1.530046in}}%
\pgfpathlineto{\pgfqpoint{1.065472in}{1.537078in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.537078in}}%
\pgfpathlineto{\pgfqpoint{1.069440in}{1.563331in}}%
\pgfpathlineto{\pgfqpoint{1.071424in}{1.584427in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.584427in}}%
\pgfpathlineto{\pgfqpoint{1.075392in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{1.079360in}{1.656624in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{1.083328in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{1.085312in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{1.089280in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{1.091264in}{1.762105in}}%
\pgfpathlineto{\pgfqpoint{1.093248in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{1.095232in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{1.097216in}{1.792109in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{1.792109in}}%
\pgfpathlineto{\pgfqpoint{1.101184in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{1.103168in}{1.804767in}}%
\pgfpathlineto{\pgfqpoint{1.105152in}{1.804767in}}%
\pgfpathlineto{\pgfqpoint{1.107136in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{1.109120in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{1.111104in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{1.113088in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{1.115072in}{1.880714in}}%
\pgfpathlineto{\pgfqpoint{1.117056in}{1.880714in}}%
\pgfpathlineto{\pgfqpoint{1.119040in}{1.898997in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{1.898997in}}%
\pgfpathlineto{\pgfqpoint{1.123008in}{1.927126in}}%
\pgfpathlineto{\pgfqpoint{1.124992in}{1.936033in}}%
\pgfpathlineto{\pgfqpoint{1.126976in}{1.936033in}}%
\pgfpathlineto{\pgfqpoint{1.128960in}{1.965099in}}%
\pgfpathlineto{\pgfqpoint{1.130944in}{1.978226in}}%
\pgfpathlineto{\pgfqpoint{1.132928in}{1.978226in}}%
\pgfpathlineto{\pgfqpoint{1.134912in}{1.996978in}}%
\pgfpathlineto{\pgfqpoint{1.136896in}{2.018543in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{2.018543in}}%
\pgfpathlineto{\pgfqpoint{1.140864in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.142848in}{2.022294in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{2.022294in}}%
\pgfpathlineto{\pgfqpoint{1.146816in}{2.055579in}}%
\pgfpathlineto{\pgfqpoint{1.148800in}{2.055579in}}%
\pgfpathlineto{\pgfqpoint{1.150784in}{2.069643in}}%
\pgfpathlineto{\pgfqpoint{1.152768in}{2.070112in}}%
\pgfpathlineto{\pgfqpoint{1.154752in}{2.070112in}}%
\pgfpathlineto{\pgfqpoint{1.156736in}{2.090271in}}%
\pgfpathlineto{\pgfqpoint{1.158720in}{2.105273in}}%
\pgfpathlineto{\pgfqpoint{1.160704in}{2.105273in}}%
\pgfpathlineto{\pgfqpoint{1.162688in}{2.133870in}}%
\pgfpathlineto{\pgfqpoint{1.164672in}{2.121681in}}%
\pgfpathlineto{\pgfqpoint{1.166656in}{2.121681in}}%
\pgfpathlineto{\pgfqpoint{1.168640in}{2.142777in}}%
\pgfpathlineto{\pgfqpoint{1.170624in}{2.142777in}}%
\pgfpathlineto{\pgfqpoint{1.172608in}{2.178875in}}%
\pgfpathlineto{\pgfqpoint{1.174592in}{2.184032in}}%
\pgfpathlineto{\pgfqpoint{1.176576in}{2.184032in}}%
\pgfpathlineto{\pgfqpoint{1.178560in}{2.184970in}}%
\pgfpathlineto{\pgfqpoint{1.180544in}{2.208879in}}%
\pgfpathlineto{\pgfqpoint{1.182528in}{2.208879in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{2.220130in}}%
\pgfpathlineto{\pgfqpoint{1.186496in}{2.247321in}}%
\pgfpathlineto{\pgfqpoint{1.188480in}{2.246852in}}%
\pgfpathlineto{\pgfqpoint{1.190464in}{2.248259in}}%
\pgfpathlineto{\pgfqpoint{1.192448in}{2.258104in}}%
\pgfpathlineto{\pgfqpoint{1.194432in}{2.258104in}}%
\pgfpathlineto{\pgfqpoint{1.196416in}{2.288108in}}%
\pgfpathlineto{\pgfqpoint{1.198400in}{2.288108in}}%
\pgfpathlineto{\pgfqpoint{1.200384in}{2.276387in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{2.301703in}}%
\pgfpathlineto{\pgfqpoint{1.204352in}{2.301703in}}%
\pgfpathlineto{\pgfqpoint{1.206336in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{1.208320in}{2.324675in}}%
\pgfpathlineto{\pgfqpoint{1.210304in}{2.324675in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{2.337801in}}%
\pgfpathlineto{\pgfqpoint{1.214272in}{2.338739in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{1.218240in}{2.335457in}}%
\pgfpathlineto{\pgfqpoint{1.220224in}{2.335457in}}%
\pgfpathlineto{\pgfqpoint{1.222208in}{2.341083in}}%
\pgfpathlineto{\pgfqpoint{1.224192in}{2.348115in}}%
\pgfpathlineto{\pgfqpoint{1.226176in}{2.347177in}}%
\pgfpathlineto{\pgfqpoint{1.228160in}{2.353741in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{2.361242in}}%
\pgfpathlineto{\pgfqpoint{1.232128in}{2.365930in}}%
\pgfpathlineto{\pgfqpoint{1.234112in}{2.355147in}}%
\pgfpathlineto{\pgfqpoint{1.236096in}{2.356553in}}%
\pgfpathlineto{\pgfqpoint{1.238080in}{2.350928in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{2.354209in}}%
\pgfpathlineto{\pgfqpoint{1.242048in}{2.354678in}}%
\pgfpathlineto{\pgfqpoint{1.244032in}{2.351865in}}%
\pgfpathlineto{\pgfqpoint{1.246016in}{2.346240in}}%
\pgfpathlineto{\pgfqpoint{1.248000in}{2.348115in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{2.354678in}}%
\pgfpathlineto{\pgfqpoint{1.251968in}{2.353272in}}%
\pgfpathlineto{\pgfqpoint{1.253952in}{2.354678in}}%
\pgfpathlineto{\pgfqpoint{1.255936in}{2.354678in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{2.360773in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{2.363117in}}%
\pgfpathlineto{\pgfqpoint{1.261888in}{2.363586in}}%
\pgfpathlineto{\pgfqpoint{1.263872in}{2.384682in}}%
\pgfpathlineto{\pgfqpoint{1.265856in}{2.394996in}}%
\pgfpathlineto{\pgfqpoint{1.267840in}{2.401559in}}%
\pgfpathlineto{\pgfqpoint{1.269824in}{2.402497in}}%
\pgfpathlineto{\pgfqpoint{1.271808in}{2.402497in}}%
\pgfpathlineto{\pgfqpoint{1.273792in}{2.402497in}}%
\pgfpathlineto{\pgfqpoint{1.275776in}{2.417030in}}%
\pgfpathlineto{\pgfqpoint{1.277760in}{2.429219in}}%
\pgfpathlineto{\pgfqpoint{1.279744in}{2.441876in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{1.283712in}{2.450315in}}%
\pgfpathlineto{\pgfqpoint{1.285696in}{2.469536in}}%
\pgfpathlineto{\pgfqpoint{1.287680in}{2.470005in}}%
\pgfpathlineto{\pgfqpoint{1.289664in}{2.475631in}}%
\pgfpathlineto{\pgfqpoint{1.291648in}{2.475631in}}%
\pgfpathlineto{\pgfqpoint{1.293632in}{2.486882in}}%
\pgfpathlineto{\pgfqpoint{1.295616in}{2.509854in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{1.299584in}{2.515948in}}%
\pgfpathlineto{\pgfqpoint{1.301568in}{2.522043in}}%
\pgfpathlineto{\pgfqpoint{1.303552in}{2.527199in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.539857in}}%
\pgfpathlineto{\pgfqpoint{1.307520in}{2.553921in}}%
\pgfpathlineto{\pgfqpoint{1.309504in}{2.558610in}}%
\pgfpathlineto{\pgfqpoint{1.311488in}{2.559547in}}%
\pgfpathlineto{\pgfqpoint{1.313472in}{2.580175in}}%
\pgfpathlineto{\pgfqpoint{1.315456in}{2.612991in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{2.628931in}}%
\pgfpathlineto{\pgfqpoint{1.319424in}{2.638776in}}%
\pgfpathlineto{\pgfqpoint{1.321408in}{2.640651in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{2.652840in}}%
\pgfpathlineto{\pgfqpoint{1.325376in}{2.673936in}}%
\pgfpathlineto{\pgfqpoint{1.327360in}{2.679093in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{2.687532in}}%
\pgfpathlineto{\pgfqpoint{1.331328in}{2.698314in}}%
\pgfpathlineto{\pgfqpoint{1.333312in}{2.700189in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{2.724099in}}%
\pgfpathlineto{\pgfqpoint{1.337280in}{2.729724in}}%
\pgfpathlineto{\pgfqpoint{1.339264in}{2.732537in}}%
\pgfpathlineto{\pgfqpoint{1.341248in}{2.744257in}}%
\pgfpathlineto{\pgfqpoint{1.343232in}{2.761134in}}%
\pgfpathlineto{\pgfqpoint{1.345216in}{2.778949in}}%
\pgfpathlineto{\pgfqpoint{1.347200in}{2.778011in}}%
\pgfpathlineto{\pgfqpoint{1.349184in}{2.808015in}}%
\pgfpathlineto{\pgfqpoint{1.351168in}{2.823017in}}%
\pgfpathlineto{\pgfqpoint{1.353152in}{2.825361in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{2.833331in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{2.865210in}}%
\pgfpathlineto{\pgfqpoint{1.359104in}{2.853021in}}%
\pgfpathlineto{\pgfqpoint{1.361088in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{1.363072in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{1.365056in}{2.866147in}}%
\pgfpathlineto{\pgfqpoint{1.367040in}{2.849270in}}%
\pgfpathlineto{\pgfqpoint{1.369024in}{2.844113in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{2.841301in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{2.843176in}}%
\pgfpathlineto{\pgfqpoint{1.374976in}{2.849739in}}%
\pgfpathlineto{\pgfqpoint{1.376960in}{2.858646in}}%
\pgfpathlineto{\pgfqpoint{1.378944in}{2.862397in}}%
\pgfpathlineto{\pgfqpoint{1.380928in}{2.860522in}}%
\pgfpathlineto{\pgfqpoint{1.382912in}{2.860522in}}%
\pgfpathlineto{\pgfqpoint{1.384896in}{2.866147in}}%
\pgfpathlineto{\pgfqpoint{1.386880in}{2.868023in}}%
\pgfpathlineto{\pgfqpoint{1.388864in}{2.858646in}}%
\pgfpathlineto{\pgfqpoint{1.390848in}{2.858178in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.862866in}}%
\pgfpathlineto{\pgfqpoint{1.394816in}{2.869898in}}%
\pgfpathlineto{\pgfqpoint{1.396800in}{2.873179in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{2.891463in}}%
\pgfpathlineto{\pgfqpoint{1.400768in}{2.904121in}}%
\pgfpathlineto{\pgfqpoint{1.402752in}{2.904121in}}%
\pgfpathlineto{\pgfqpoint{1.404736in}{2.915841in}}%
\pgfpathlineto{\pgfqpoint{1.406720in}{2.942094in}}%
\pgfpathlineto{\pgfqpoint{1.408704in}{2.972567in}}%
\pgfpathlineto{\pgfqpoint{1.410688in}{2.984287in}}%
\pgfpathlineto{\pgfqpoint{1.412672in}{3.012415in}}%
\pgfpathlineto{\pgfqpoint{1.414656in}{3.030230in}}%
\pgfpathlineto{\pgfqpoint{1.416640in}{3.029761in}}%
\pgfpathlineto{\pgfqpoint{1.418624in}{3.033512in}}%
\pgfpathlineto{\pgfqpoint{1.420608in}{3.059765in}}%
\pgfpathlineto{\pgfqpoint{1.422592in}{3.058827in}}%
\pgfpathlineto{\pgfqpoint{1.424576in}{3.058827in}}%
\pgfpathlineto{\pgfqpoint{1.426560in}{3.052264in}}%
\pgfpathlineto{\pgfqpoint{1.428544in}{3.053202in}}%
\pgfpathlineto{\pgfqpoint{1.430528in}{3.050858in}}%
\pgfpathlineto{\pgfqpoint{1.432512in}{3.049920in}}%
\pgfpathlineto{\pgfqpoint{1.434496in}{3.053202in}}%
\pgfpathlineto{\pgfqpoint{1.436480in}{3.052264in}}%
\pgfpathlineto{\pgfqpoint{1.438464in}{3.050858in}}%
\pgfpathlineto{\pgfqpoint{1.440448in}{3.047107in}}%
\pgfpathlineto{\pgfqpoint{1.442432in}{3.041013in}}%
\pgfpathlineto{\pgfqpoint{1.444416in}{3.039606in}}%
\pgfpathlineto{\pgfqpoint{1.446400in}{3.038200in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{3.036324in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{3.028355in}}%
\pgfpathlineto{\pgfqpoint{1.452352in}{3.036324in}}%
\pgfpathlineto{\pgfqpoint{1.454336in}{3.023198in}}%
\pgfpathlineto{\pgfqpoint{1.456320in}{3.015228in}}%
\pgfpathlineto{\pgfqpoint{1.458304in}{3.021791in}}%
\pgfpathlineto{\pgfqpoint{1.460288in}{3.015697in}}%
\pgfpathlineto{\pgfqpoint{1.462272in}{3.014759in}}%
\pgfpathlineto{\pgfqpoint{1.464256in}{3.014291in}}%
\pgfpathlineto{\pgfqpoint{1.466240in}{3.013353in}}%
\pgfpathlineto{\pgfqpoint{1.468224in}{3.014291in}}%
\pgfpathlineto{\pgfqpoint{1.470208in}{3.016635in}}%
\pgfpathlineto{\pgfqpoint{1.472192in}{3.017572in}}%
\pgfpathlineto{\pgfqpoint{1.474176in}{3.019916in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{3.011947in}}%
\pgfpathlineto{\pgfqpoint{1.478144in}{3.013353in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{3.011478in}}%
\pgfpathlineto{\pgfqpoint{1.482112in}{3.012884in}}%
\pgfpathlineto{\pgfqpoint{1.484096in}{3.014291in}}%
\pgfpathlineto{\pgfqpoint{1.486080in}{3.015228in}}%
\pgfpathlineto{\pgfqpoint{1.488064in}{3.014291in}}%
\pgfpathlineto{\pgfqpoint{1.490048in}{3.022729in}}%
\pgfpathlineto{\pgfqpoint{1.492032in}{3.019447in}}%
\pgfpathlineto{\pgfqpoint{1.494016in}{3.028355in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{3.041013in}}%
\pgfpathlineto{\pgfqpoint{1.497984in}{3.035387in}}%
\pgfpathlineto{\pgfqpoint{1.499968in}{3.036793in}}%
\pgfpathlineto{\pgfqpoint{1.501952in}{3.037731in}}%
\pgfpathlineto{\pgfqpoint{1.503936in}{3.039606in}}%
\pgfpathlineto{\pgfqpoint{1.505920in}{3.041950in}}%
\pgfpathlineto{\pgfqpoint{1.507904in}{3.041950in}}%
\pgfpathlineto{\pgfqpoint{1.509888in}{3.050389in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{3.050389in}}%
\pgfpathlineto{\pgfqpoint{1.513856in}{3.071485in}}%
\pgfpathlineto{\pgfqpoint{1.515840in}{3.067735in}}%
\pgfpathlineto{\pgfqpoint{1.517824in}{3.090706in}}%
\pgfpathlineto{\pgfqpoint{1.519808in}{3.107583in}}%
\pgfpathlineto{\pgfqpoint{1.521792in}{3.108521in}}%
\pgfpathlineto{\pgfqpoint{1.523776in}{3.110396in}}%
\pgfpathlineto{\pgfqpoint{1.525760in}{3.109927in}}%
\pgfpathlineto{\pgfqpoint{1.527744in}{3.124460in}}%
\pgfpathlineto{\pgfqpoint{1.529728in}{3.124460in}}%
\pgfpathlineto{\pgfqpoint{1.531712in}{3.124929in}}%
\pgfpathlineto{\pgfqpoint{1.533696in}{3.121179in}}%
\pgfpathlineto{\pgfqpoint{1.535680in}{3.090706in}}%
\pgfpathlineto{\pgfqpoint{1.537664in}{3.100551in}}%
\pgfpathlineto{\pgfqpoint{1.539648in}{3.101958in}}%
\pgfpathlineto{\pgfqpoint{1.541632in}{3.112740in}}%
\pgfpathlineto{\pgfqpoint{1.543616in}{3.107114in}}%
\pgfpathlineto{\pgfqpoint{1.545600in}{3.110396in}}%
\pgfpathlineto{\pgfqpoint{1.547584in}{3.110865in}}%
\pgfpathlineto{\pgfqpoint{1.549568in}{3.110865in}}%
\pgfpathlineto{\pgfqpoint{1.551552in}{3.095394in}}%
\pgfpathlineto{\pgfqpoint{1.553536in}{3.084143in}}%
\pgfpathlineto{\pgfqpoint{1.555520in}{3.065859in}}%
\pgfpathlineto{\pgfqpoint{1.557504in}{3.056952in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{3.047576in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{3.051326in}}%
\pgfpathlineto{\pgfqpoint{1.563456in}{3.045701in}}%
\pgfpathlineto{\pgfqpoint{1.565440in}{3.045701in}}%
\pgfpathlineto{\pgfqpoint{1.567424in}{3.046169in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{3.018510in}}%
\pgfpathlineto{\pgfqpoint{1.571392in}{3.023667in}}%
\pgfpathlineto{\pgfqpoint{1.573376in}{3.041481in}}%
\pgfpathlineto{\pgfqpoint{1.575360in}{3.040075in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{3.049920in}}%
\pgfpathlineto{\pgfqpoint{1.579328in}{3.063047in}}%
\pgfpathlineto{\pgfqpoint{1.581312in}{3.074767in}}%
\pgfpathlineto{\pgfqpoint{1.583296in}{3.076642in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{1.587264in}{3.085080in}}%
\pgfpathlineto{\pgfqpoint{1.589248in}{3.092113in}}%
\pgfpathlineto{\pgfqpoint{1.591232in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{3.097738in}}%
\pgfpathlineto{\pgfqpoint{1.595200in}{3.105239in}}%
\pgfpathlineto{\pgfqpoint{1.597184in}{3.107583in}}%
\pgfpathlineto{\pgfqpoint{1.599168in}{3.130555in}}%
\pgfpathlineto{\pgfqpoint{1.601152in}{3.131024in}}%
\pgfpathlineto{\pgfqpoint{1.603136in}{3.139931in}}%
\pgfpathlineto{\pgfqpoint{1.605120in}{3.147901in}}%
\pgfpathlineto{\pgfqpoint{1.607104in}{3.146025in}}%
\pgfpathlineto{\pgfqpoint{1.609088in}{3.165715in}}%
\pgfpathlineto{\pgfqpoint{1.611072in}{3.173216in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{3.169466in}}%
\pgfpathlineto{\pgfqpoint{1.615040in}{3.170403in}}%
\pgfpathlineto{\pgfqpoint{1.617024in}{3.176498in}}%
\pgfpathlineto{\pgfqpoint{1.619008in}{3.164309in}}%
\pgfpathlineto{\pgfqpoint{1.620992in}{3.169466in}}%
\pgfpathlineto{\pgfqpoint{1.622976in}{3.166653in}}%
\pgfpathlineto{\pgfqpoint{1.624960in}{3.159621in}}%
\pgfpathlineto{\pgfqpoint{1.626944in}{3.155402in}}%
\pgfpathlineto{\pgfqpoint{1.628928in}{3.148838in}}%
\pgfpathlineto{\pgfqpoint{1.630912in}{3.142744in}}%
\pgfpathlineto{\pgfqpoint{1.632896in}{3.159152in}}%
\pgfpathlineto{\pgfqpoint{1.634880in}{3.156808in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{3.164309in}}%
\pgfpathlineto{\pgfqpoint{1.638848in}{3.183530in}}%
\pgfpathlineto{\pgfqpoint{1.640832in}{3.176029in}}%
\pgfpathlineto{\pgfqpoint{1.642816in}{3.192906in}}%
\pgfpathlineto{\pgfqpoint{1.644800in}{3.186812in}}%
\pgfpathlineto{\pgfqpoint{1.646784in}{3.195250in}}%
\pgfpathlineto{\pgfqpoint{1.648768in}{3.195250in}}%
\pgfpathlineto{\pgfqpoint{1.650752in}{3.193375in}}%
\pgfpathlineto{\pgfqpoint{1.652736in}{3.181186in}}%
\pgfpathlineto{\pgfqpoint{1.654720in}{3.176967in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{3.175560in}}%
\pgfpathlineto{\pgfqpoint{1.658688in}{3.180717in}}%
\pgfpathlineto{\pgfqpoint{1.660672in}{3.183999in}}%
\pgfpathlineto{\pgfqpoint{1.662656in}{3.174623in}}%
\pgfpathlineto{\pgfqpoint{1.664640in}{3.165247in}}%
\pgfpathlineto{\pgfqpoint{1.666624in}{3.165247in}}%
\pgfpathlineto{\pgfqpoint{1.668608in}{3.172279in}}%
\pgfpathlineto{\pgfqpoint{1.670592in}{3.181655in}}%
\pgfpathlineto{\pgfqpoint{1.672576in}{3.200876in}}%
\pgfpathlineto{\pgfqpoint{1.674560in}{3.208846in}}%
\pgfpathlineto{\pgfqpoint{1.676544in}{3.202751in}}%
\pgfpathlineto{\pgfqpoint{1.678528in}{3.191031in}}%
\pgfpathlineto{\pgfqpoint{1.680512in}{3.196657in}}%
\pgfpathlineto{\pgfqpoint{1.682496in}{3.192906in}}%
\pgfpathlineto{\pgfqpoint{1.684480in}{3.175092in}}%
\pgfpathlineto{\pgfqpoint{1.686464in}{3.181655in}}%
\pgfpathlineto{\pgfqpoint{1.688448in}{3.179311in}}%
\pgfpathlineto{\pgfqpoint{1.690432in}{3.173685in}}%
\pgfpathlineto{\pgfqpoint{1.692416in}{3.174154in}}%
\pgfpathlineto{\pgfqpoint{1.694400in}{3.182592in}}%
\pgfpathlineto{\pgfqpoint{1.696384in}{3.189156in}}%
\pgfpathlineto{\pgfqpoint{1.698368in}{3.192437in}}%
\pgfpathlineto{\pgfqpoint{1.700352in}{3.194313in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{3.195719in}}%
\pgfpathlineto{\pgfqpoint{1.704320in}{3.212127in}}%
\pgfpathlineto{\pgfqpoint{1.706304in}{3.243537in}}%
\pgfpathlineto{\pgfqpoint{1.708288in}{3.258071in}}%
\pgfpathlineto{\pgfqpoint{1.710272in}{3.262759in}}%
\pgfpathlineto{\pgfqpoint{1.712256in}{3.268853in}}%
\pgfpathlineto{\pgfqpoint{1.714240in}{3.262290in}}%
\pgfpathlineto{\pgfqpoint{1.716224in}{3.256195in}}%
\pgfpathlineto{\pgfqpoint{1.718208in}{3.256664in}}%
\pgfpathlineto{\pgfqpoint{1.720192in}{3.280104in}}%
\pgfpathlineto{\pgfqpoint{1.722176in}{3.284793in}}%
\pgfpathlineto{\pgfqpoint{1.724160in}{3.277292in}}%
\pgfpathlineto{\pgfqpoint{1.726144in}{3.290418in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{3.320891in}}%
\pgfpathlineto{\pgfqpoint{1.730112in}{3.334486in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{3.341518in}}%
\pgfpathlineto{\pgfqpoint{1.734080in}{3.353707in}}%
\pgfpathlineto{\pgfqpoint{1.736064in}{3.360739in}}%
\pgfpathlineto{\pgfqpoint{1.738048in}{3.361677in}}%
\pgfpathlineto{\pgfqpoint{1.740032in}{3.365427in}}%
\pgfpathlineto{\pgfqpoint{1.742016in}{3.372460in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{3.372460in}}%
\pgfpathlineto{\pgfqpoint{1.745984in}{3.377616in}}%
\pgfpathlineto{\pgfqpoint{1.747968in}{3.339643in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{3.346675in}}%
\pgfpathlineto{\pgfqpoint{1.751936in}{3.338237in}}%
\pgfpathlineto{\pgfqpoint{1.753920in}{3.339643in}}%
\pgfpathlineto{\pgfqpoint{1.755904in}{3.341518in}}%
\pgfpathlineto{\pgfqpoint{1.757888in}{3.349488in}}%
\pgfpathlineto{\pgfqpoint{1.759872in}{3.348550in}}%
\pgfpathlineto{\pgfqpoint{1.761856in}{3.350426in}}%
\pgfpathlineto{\pgfqpoint{1.763840in}{3.350426in}}%
\pgfpathlineto{\pgfqpoint{1.765824in}{3.351832in}}%
\pgfpathlineto{\pgfqpoint{1.767808in}{3.345269in}}%
\pgfpathlineto{\pgfqpoint{1.769792in}{3.359333in}}%
\pgfpathlineto{\pgfqpoint{1.771776in}{3.351832in}}%
\pgfpathlineto{\pgfqpoint{1.773760in}{3.365896in}}%
\pgfpathlineto{\pgfqpoint{1.775744in}{3.378554in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{3.385117in}}%
\pgfpathlineto{\pgfqpoint{1.779712in}{3.391681in}}%
\pgfpathlineto{\pgfqpoint{1.781696in}{3.392618in}}%
\pgfpathlineto{\pgfqpoint{1.783680in}{3.409495in}}%
\pgfpathlineto{\pgfqpoint{1.785664in}{3.404807in}}%
\pgfpathlineto{\pgfqpoint{1.787648in}{3.411839in}}%
\pgfpathlineto{\pgfqpoint{1.789632in}{3.416996in}}%
\pgfpathlineto{\pgfqpoint{1.791616in}{3.412777in}}%
\pgfpathlineto{\pgfqpoint{1.793600in}{3.425904in}}%
\pgfpathlineto{\pgfqpoint{1.795584in}{3.439030in}}%
\pgfpathlineto{\pgfqpoint{1.797568in}{3.451688in}}%
\pgfpathlineto{\pgfqpoint{1.799552in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{1.801536in}{3.465283in}}%
\pgfpathlineto{\pgfqpoint{1.803520in}{3.464346in}}%
\pgfpathlineto{\pgfqpoint{1.805504in}{3.483098in}}%
\pgfpathlineto{\pgfqpoint{1.807488in}{3.502319in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{3.503726in}}%
\pgfpathlineto{\pgfqpoint{1.811456in}{3.516384in}}%
\pgfpathlineto{\pgfqpoint{1.813440in}{3.522947in}}%
\pgfpathlineto{\pgfqpoint{1.815424in}{3.530448in}}%
\pgfpathlineto{\pgfqpoint{1.817408in}{3.529510in}}%
\pgfpathlineto{\pgfqpoint{1.819392in}{3.548731in}}%
\pgfpathlineto{\pgfqpoint{1.821376in}{3.549200in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{3.549200in}}%
\pgfpathlineto{\pgfqpoint{1.825344in}{3.551544in}}%
\pgfpathlineto{\pgfqpoint{1.827328in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.829312in}{3.552950in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{3.561389in}}%
\pgfpathlineto{\pgfqpoint{1.833280in}{3.568890in}}%
\pgfpathlineto{\pgfqpoint{1.835264in}{3.574516in}}%
\pgfpathlineto{\pgfqpoint{1.837248in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{1.839232in}{3.585298in}}%
\pgfpathlineto{\pgfqpoint{1.841216in}{3.597956in}}%
\pgfpathlineto{\pgfqpoint{1.843200in}{3.602644in}}%
\pgfpathlineto{\pgfqpoint{1.845184in}{3.610145in}}%
\pgfpathlineto{\pgfqpoint{1.847168in}{3.611551in}}%
\pgfpathlineto{\pgfqpoint{1.849152in}{3.613427in}}%
\pgfpathlineto{\pgfqpoint{1.851136in}{3.621396in}}%
\pgfpathlineto{\pgfqpoint{1.853120in}{3.621396in}}%
\pgfpathlineto{\pgfqpoint{1.855104in}{3.623272in}}%
\pgfpathlineto{\pgfqpoint{1.857088in}{3.623740in}}%
\pgfpathlineto{\pgfqpoint{1.859072in}{3.625616in}}%
\pgfpathlineto{\pgfqpoint{1.861056in}{3.621865in}}%
\pgfpathlineto{\pgfqpoint{1.863040in}{3.621865in}}%
\pgfpathlineto{\pgfqpoint{1.865024in}{3.627022in}}%
\pgfpathlineto{\pgfqpoint{1.867008in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{1.868992in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{1.870976in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{1.872960in}{3.613427in}}%
\pgfpathlineto{\pgfqpoint{1.874944in}{3.619052in}}%
\pgfpathlineto{\pgfqpoint{1.876928in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{1.878912in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{1.880896in}{3.638742in}}%
\pgfpathlineto{\pgfqpoint{1.882880in}{3.645774in}}%
\pgfpathlineto{\pgfqpoint{1.884864in}{3.649056in}}%
\pgfpathlineto{\pgfqpoint{1.886848in}{3.658432in}}%
\pgfpathlineto{\pgfqpoint{1.888832in}{3.658901in}}%
\pgfpathlineto{\pgfqpoint{1.890816in}{3.662651in}}%
\pgfpathlineto{\pgfqpoint{1.892800in}{3.666402in}}%
\pgfpathlineto{\pgfqpoint{1.894784in}{3.670152in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{3.677653in}}%
\pgfpathlineto{\pgfqpoint{1.898752in}{3.679060in}}%
\pgfpathlineto{\pgfqpoint{1.900736in}{3.680935in}}%
\pgfpathlineto{\pgfqpoint{1.902720in}{3.684685in}}%
\pgfpathlineto{\pgfqpoint{1.904704in}{3.686092in}}%
\pgfpathlineto{\pgfqpoint{1.906688in}{3.687029in}}%
\pgfpathlineto{\pgfqpoint{1.908672in}{3.687498in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{3.700625in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{3.701563in}}%
\pgfpathlineto{\pgfqpoint{1.914624in}{3.704375in}}%
\pgfpathlineto{\pgfqpoint{1.916608in}{3.705782in}}%
\pgfpathlineto{\pgfqpoint{1.918592in}{3.709532in}}%
\pgfpathlineto{\pgfqpoint{1.920576in}{3.729691in}}%
\pgfpathlineto{\pgfqpoint{1.922560in}{3.730629in}}%
\pgfpathlineto{\pgfqpoint{1.924544in}{3.733441in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.733441in}}%
\pgfpathlineto{\pgfqpoint{1.928512in}{3.734379in}}%
\pgfpathlineto{\pgfqpoint{1.930496in}{3.734848in}}%
\pgfpathlineto{\pgfqpoint{1.932480in}{3.736723in}}%
\pgfpathlineto{\pgfqpoint{1.934464in}{3.738598in}}%
\pgfpathlineto{\pgfqpoint{1.936448in}{3.740474in}}%
\pgfpathlineto{\pgfqpoint{1.938432in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{1.940416in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{1.942400in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{1.944384in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{1.946368in}{3.746568in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{3.747037in}}%
\pgfpathlineto{\pgfqpoint{1.950336in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{1.952320in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{1.954304in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{1.956288in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{1.960256in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{1.962240in}{3.731097in}}%
\pgfpathlineto{\pgfqpoint{1.964224in}{3.730629in}}%
\pgfpathlineto{\pgfqpoint{1.966208in}{3.731097in}}%
\pgfpathlineto{\pgfqpoint{1.968192in}{3.732504in}}%
\pgfpathlineto{\pgfqpoint{1.970176in}{3.732035in}}%
\pgfpathlineto{\pgfqpoint{1.972160in}{3.732504in}}%
\pgfpathlineto{\pgfqpoint{1.974144in}{3.735317in}}%
\pgfpathlineto{\pgfqpoint{1.976128in}{3.736723in}}%
\pgfpathlineto{\pgfqpoint{1.978112in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{3.739536in}}%
\pgfpathlineto{\pgfqpoint{1.982080in}{3.740474in}}%
\pgfpathlineto{\pgfqpoint{1.984064in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{1.986048in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{1.988032in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{1.990016in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{3.745630in}}%
\pgfpathlineto{\pgfqpoint{1.993984in}{3.746568in}}%
\pgfpathlineto{\pgfqpoint{1.995968in}{3.715627in}}%
\pgfpathlineto{\pgfqpoint{1.997952in}{3.716564in}}%
\pgfpathlineto{\pgfqpoint{1.999936in}{3.678591in}}%
\pgfpathlineto{\pgfqpoint{2.001920in}{3.679529in}}%
\pgfpathlineto{\pgfqpoint{2.003904in}{3.661245in}}%
\pgfpathlineto{\pgfqpoint{2.005888in}{3.640618in}}%
\pgfpathlineto{\pgfqpoint{2.007872in}{3.640149in}}%
\pgfpathlineto{\pgfqpoint{2.009856in}{3.655151in}}%
\pgfpathlineto{\pgfqpoint{2.011840in}{3.658432in}}%
\pgfpathlineto{\pgfqpoint{2.013824in}{3.657963in}}%
\pgfpathlineto{\pgfqpoint{2.015808in}{3.657963in}}%
\pgfpathlineto{\pgfqpoint{2.017792in}{3.657963in}}%
\pgfpathlineto{\pgfqpoint{2.019776in}{3.658432in}}%
\pgfpathlineto{\pgfqpoint{2.021760in}{3.657963in}}%
\pgfpathlineto{\pgfqpoint{2.023744in}{3.657495in}}%
\pgfpathlineto{\pgfqpoint{2.025728in}{3.657026in}}%
\pgfpathlineto{\pgfqpoint{2.027712in}{3.656088in}}%
\pgfpathlineto{\pgfqpoint{2.029696in}{3.655619in}}%
\pgfpathlineto{\pgfqpoint{2.031680in}{3.655151in}}%
\pgfpathlineto{\pgfqpoint{2.033664in}{3.655151in}}%
\pgfpathlineto{\pgfqpoint{2.035648in}{3.655151in}}%
\pgfpathlineto{\pgfqpoint{2.037632in}{3.655151in}}%
\pgfpathlineto{\pgfqpoint{2.039616in}{3.636398in}}%
\pgfpathlineto{\pgfqpoint{2.041600in}{3.634054in}}%
\pgfpathlineto{\pgfqpoint{2.043584in}{3.670152in}}%
\pgfpathlineto{\pgfqpoint{2.045568in}{3.669684in}}%
\pgfpathlineto{\pgfqpoint{2.047552in}{3.687029in}}%
\pgfpathlineto{\pgfqpoint{2.049536in}{3.687498in}}%
\pgfpathlineto{\pgfqpoint{2.051520in}{3.728753in}}%
\pgfpathlineto{\pgfqpoint{2.053504in}{3.728753in}}%
\pgfpathlineto{\pgfqpoint{2.055488in}{3.728753in}}%
\pgfpathlineto{\pgfqpoint{2.057472in}{3.727816in}}%
\pgfpathlineto{\pgfqpoint{2.059456in}{3.725941in}}%
\pgfpathlineto{\pgfqpoint{2.061440in}{3.723596in}}%
\pgfpathlineto{\pgfqpoint{2.063424in}{3.721252in}}%
\pgfpathlineto{\pgfqpoint{2.065408in}{3.719377in}}%
\pgfpathlineto{\pgfqpoint{2.067392in}{3.717033in}}%
\pgfpathlineto{\pgfqpoint{2.069376in}{3.717033in}}%
\pgfpathlineto{\pgfqpoint{2.071360in}{3.715627in}}%
\pgfpathlineto{\pgfqpoint{2.073344in}{3.711876in}}%
\pgfpathlineto{\pgfqpoint{2.075328in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{2.077312in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{2.079296in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{2.081280in}{3.709063in}}%
\pgfpathlineto{\pgfqpoint{2.083264in}{3.707657in}}%
\pgfpathlineto{\pgfqpoint{2.085248in}{3.707657in}}%
\pgfpathlineto{\pgfqpoint{2.087232in}{3.726409in}}%
\pgfpathlineto{\pgfqpoint{2.089216in}{3.729222in}}%
\pgfpathlineto{\pgfqpoint{2.091200in}{3.731097in}}%
\pgfpathlineto{\pgfqpoint{2.093184in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.095168in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{3.749381in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{3.748443in}}%
\pgfpathlineto{\pgfqpoint{2.101120in}{3.748912in}}%
\pgfpathlineto{\pgfqpoint{2.103104in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{2.105088in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{2.107072in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.109056in}{3.747037in}}%
\pgfpathlineto{\pgfqpoint{2.111040in}{3.747037in}}%
\pgfpathlineto{\pgfqpoint{2.113024in}{3.745630in}}%
\pgfpathlineto{\pgfqpoint{2.115008in}{3.744693in}}%
\pgfpathlineto{\pgfqpoint{2.116992in}{3.744693in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{2.120960in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.122944in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.124928in}{3.744693in}}%
\pgfpathlineto{\pgfqpoint{2.126912in}{3.745630in}}%
\pgfpathlineto{\pgfqpoint{2.128896in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.130880in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{3.741411in}}%
\pgfpathlineto{\pgfqpoint{2.134848in}{3.741880in}}%
\pgfpathlineto{\pgfqpoint{2.136832in}{3.740942in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{3.740005in}}%
\pgfpathlineto{\pgfqpoint{2.140800in}{3.739536in}}%
\pgfpathlineto{\pgfqpoint{2.142784in}{3.739067in}}%
\pgfpathlineto{\pgfqpoint{2.144768in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{2.146752in}{3.736254in}}%
\pgfpathlineto{\pgfqpoint{2.148736in}{3.736254in}}%
\pgfpathlineto{\pgfqpoint{2.150720in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{2.152704in}{3.736723in}}%
\pgfpathlineto{\pgfqpoint{2.154688in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{2.156672in}{3.736723in}}%
\pgfpathlineto{\pgfqpoint{2.158656in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{2.160640in}{3.738598in}}%
\pgfpathlineto{\pgfqpoint{2.162624in}{3.738598in}}%
\pgfpathlineto{\pgfqpoint{2.164608in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{2.166592in}{3.712345in}}%
\pgfpathlineto{\pgfqpoint{2.168576in}{3.714220in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{3.713283in}}%
\pgfpathlineto{\pgfqpoint{2.172544in}{3.713283in}}%
\pgfpathlineto{\pgfqpoint{2.174528in}{3.714220in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{3.714220in}}%
\pgfpathlineto{\pgfqpoint{2.178496in}{3.713283in}}%
\pgfpathlineto{\pgfqpoint{2.180480in}{3.714220in}}%
\pgfpathlineto{\pgfqpoint{2.182464in}{3.710470in}}%
\pgfpathlineto{\pgfqpoint{2.184448in}{3.708595in}}%
\pgfpathlineto{\pgfqpoint{2.186432in}{3.707657in}}%
\pgfpathlineto{\pgfqpoint{2.188416in}{3.695468in}}%
\pgfpathlineto{\pgfqpoint{2.190400in}{3.695468in}}%
\pgfpathlineto{\pgfqpoint{2.192384in}{3.696406in}}%
\pgfpathlineto{\pgfqpoint{2.194368in}{3.695937in}}%
\pgfpathlineto{\pgfqpoint{2.196352in}{3.697343in}}%
\pgfpathlineto{\pgfqpoint{2.198336in}{3.698281in}}%
\pgfpathlineto{\pgfqpoint{2.200320in}{3.699687in}}%
\pgfpathlineto{\pgfqpoint{2.202304in}{3.701563in}}%
\pgfpathlineto{\pgfqpoint{2.204288in}{3.703438in}}%
\pgfpathlineto{\pgfqpoint{2.206272in}{3.709532in}}%
\pgfpathlineto{\pgfqpoint{2.208256in}{3.710470in}}%
\pgfpathlineto{\pgfqpoint{2.210240in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{2.212224in}{3.710470in}}%
\pgfpathlineto{\pgfqpoint{2.214208in}{3.738598in}}%
\pgfpathlineto{\pgfqpoint{2.216192in}{3.738130in}}%
\pgfpathlineto{\pgfqpoint{2.218176in}{3.738130in}}%
\pgfpathlineto{\pgfqpoint{2.220160in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{2.222144in}{3.738130in}}%
\pgfpathlineto{\pgfqpoint{2.224128in}{3.739067in}}%
\pgfpathlineto{\pgfqpoint{2.226112in}{3.739536in}}%
\pgfpathlineto{\pgfqpoint{2.228096in}{3.741411in}}%
\pgfpathlineto{\pgfqpoint{2.230080in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.232064in}{3.747506in}}%
\pgfpathlineto{\pgfqpoint{2.234048in}{3.760632in}}%
\pgfpathlineto{\pgfqpoint{2.236032in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{2.238016in}{3.764852in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.766258in}}%
\pgfpathlineto{\pgfqpoint{2.241984in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.243968in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.245952in}{3.767196in}}%
\pgfpathlineto{\pgfqpoint{2.247936in}{3.766258in}}%
\pgfpathlineto{\pgfqpoint{2.249920in}{3.765320in}}%
\pgfpathlineto{\pgfqpoint{2.251904in}{3.764383in}}%
\pgfpathlineto{\pgfqpoint{2.253888in}{3.764852in}}%
\pgfpathlineto{\pgfqpoint{2.255872in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.257856in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.259840in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{2.261824in}{3.773759in}}%
\pgfpathlineto{\pgfqpoint{2.263808in}{3.773759in}}%
\pgfpathlineto{\pgfqpoint{2.265792in}{3.774697in}}%
\pgfpathlineto{\pgfqpoint{2.267776in}{3.775634in}}%
\pgfpathlineto{\pgfqpoint{2.269760in}{3.777509in}}%
\pgfpathlineto{\pgfqpoint{2.271744in}{3.777978in}}%
\pgfpathlineto{\pgfqpoint{2.273728in}{3.779385in}}%
\pgfpathlineto{\pgfqpoint{2.275712in}{3.780322in}}%
\pgfpathlineto{\pgfqpoint{2.277696in}{3.781260in}}%
\pgfpathlineto{\pgfqpoint{2.279680in}{3.782197in}}%
\pgfpathlineto{\pgfqpoint{2.281664in}{3.782197in}}%
\pgfpathlineto{\pgfqpoint{2.283648in}{3.785010in}}%
\pgfpathlineto{\pgfqpoint{2.285632in}{3.786417in}}%
\pgfpathlineto{\pgfqpoint{2.287616in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{3.785010in}}%
\pgfpathlineto{\pgfqpoint{2.291584in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.293568in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{3.787354in}}%
\pgfpathlineto{\pgfqpoint{2.297536in}{3.786417in}}%
\pgfpathlineto{\pgfqpoint{2.299520in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.301504in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.303488in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.307456in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.309440in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.311424in}{3.792980in}}%
\pgfpathlineto{\pgfqpoint{2.313408in}{3.791574in}}%
\pgfpathlineto{\pgfqpoint{2.315392in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{2.317376in}{3.791574in}}%
\pgfpathlineto{\pgfqpoint{2.319360in}{3.792042in}}%
\pgfpathlineto{\pgfqpoint{2.321344in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{2.323328in}{3.791574in}}%
\pgfpathlineto{\pgfqpoint{2.325312in}{3.791574in}}%
\pgfpathlineto{\pgfqpoint{2.327296in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{2.329280in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{2.331264in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.333248in}{3.789698in}}%
\pgfpathlineto{\pgfqpoint{2.335232in}{3.789698in}}%
\pgfpathlineto{\pgfqpoint{2.337216in}{3.793449in}}%
\pgfpathlineto{\pgfqpoint{2.339200in}{3.793449in}}%
\pgfpathlineto{\pgfqpoint{2.341184in}{3.795324in}}%
\pgfpathlineto{\pgfqpoint{2.343168in}{3.795324in}}%
\pgfpathlineto{\pgfqpoint{2.345152in}{3.796262in}}%
\pgfpathlineto{\pgfqpoint{2.347136in}{3.796262in}}%
\pgfpathlineto{\pgfqpoint{2.349120in}{3.796262in}}%
\pgfpathlineto{\pgfqpoint{2.351104in}{3.795324in}}%
\pgfpathlineto{\pgfqpoint{2.353088in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{3.770946in}}%
\pgfpathlineto{\pgfqpoint{2.357056in}{3.770008in}}%
\pgfpathlineto{\pgfqpoint{2.359040in}{3.759695in}}%
\pgfpathlineto{\pgfqpoint{2.361024in}{3.760163in}}%
\pgfpathlineto{\pgfqpoint{2.363008in}{3.762039in}}%
\pgfpathlineto{\pgfqpoint{2.364992in}{3.762039in}}%
\pgfpathlineto{\pgfqpoint{2.366976in}{3.762039in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.370944in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{2.372928in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.374912in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{2.376896in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.378880in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.380864in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.382848in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.384832in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.386816in}{3.740942in}}%
\pgfpathlineto{\pgfqpoint{2.388800in}{3.740942in}}%
\pgfpathlineto{\pgfqpoint{2.390784in}{3.736254in}}%
\pgfpathlineto{\pgfqpoint{2.392768in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{2.394752in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{2.396736in}{3.735317in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{3.733441in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{3.756882in}}%
\pgfpathlineto{\pgfqpoint{2.402688in}{3.759695in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{3.759695in}}%
\pgfpathlineto{\pgfqpoint{2.406656in}{3.757819in}}%
\pgfpathlineto{\pgfqpoint{2.408640in}{3.760163in}}%
\pgfpathlineto{\pgfqpoint{2.410624in}{3.759226in}}%
\pgfpathlineto{\pgfqpoint{2.412608in}{3.756882in}}%
\pgfpathlineto{\pgfqpoint{2.414592in}{3.757819in}}%
\pgfpathlineto{\pgfqpoint{2.416576in}{3.750319in}}%
\pgfpathlineto{\pgfqpoint{2.418560in}{3.769071in}}%
\pgfpathlineto{\pgfqpoint{2.420544in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.422528in}{3.765320in}}%
\pgfpathlineto{\pgfqpoint{2.424512in}{3.760632in}}%
\pgfpathlineto{\pgfqpoint{2.426496in}{3.759695in}}%
\pgfpathlineto{\pgfqpoint{2.428480in}{3.756882in}}%
\pgfpathlineto{\pgfqpoint{2.430464in}{3.753131in}}%
\pgfpathlineto{\pgfqpoint{2.432448in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{2.434432in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{2.436416in}{3.752663in}}%
\pgfpathlineto{\pgfqpoint{2.438400in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{2.440384in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{2.442368in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{3.750787in}}%
\pgfpathlineto{\pgfqpoint{2.446336in}{3.750787in}}%
\pgfpathlineto{\pgfqpoint{2.448320in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.450304in}{3.747037in}}%
\pgfpathlineto{\pgfqpoint{2.452288in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.454272in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.456256in}{3.741880in}}%
\pgfpathlineto{\pgfqpoint{2.458240in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.460224in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{2.462208in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{2.464192in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{2.466176in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.468160in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{2.470144in}{3.746568in}}%
\pgfpathlineto{\pgfqpoint{2.472128in}{3.749381in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{3.752194in}}%
\pgfpathlineto{\pgfqpoint{2.476096in}{3.755007in}}%
\pgfpathlineto{\pgfqpoint{2.478080in}{3.755944in}}%
\pgfpathlineto{\pgfqpoint{2.480064in}{3.758757in}}%
\pgfpathlineto{\pgfqpoint{2.482048in}{3.760632in}}%
\pgfpathlineto{\pgfqpoint{2.484032in}{3.761570in}}%
\pgfpathlineto{\pgfqpoint{2.486016in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{2.488000in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{2.489984in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{2.491968in}{3.764383in}}%
\pgfpathlineto{\pgfqpoint{2.493952in}{3.766258in}}%
\pgfpathlineto{\pgfqpoint{2.495936in}{3.764852in}}%
\pgfpathlineto{\pgfqpoint{2.497920in}{3.762976in}}%
\pgfpathlineto{\pgfqpoint{2.499904in}{3.763445in}}%
\pgfpathlineto{\pgfqpoint{2.501888in}{3.766258in}}%
\pgfpathlineto{\pgfqpoint{2.503872in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.505856in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.507840in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{2.509824in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{2.511808in}{3.773759in}}%
\pgfpathlineto{\pgfqpoint{2.513792in}{3.771884in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{3.771884in}}%
\pgfpathlineto{\pgfqpoint{2.517760in}{3.776572in}}%
\pgfpathlineto{\pgfqpoint{2.519744in}{3.775634in}}%
\pgfpathlineto{\pgfqpoint{2.521728in}{3.773290in}}%
\pgfpathlineto{\pgfqpoint{2.523712in}{3.771415in}}%
\pgfpathlineto{\pgfqpoint{2.525696in}{3.774228in}}%
\pgfpathlineto{\pgfqpoint{2.527680in}{3.774228in}}%
\pgfpathlineto{\pgfqpoint{2.529664in}{3.773290in}}%
\pgfpathlineto{\pgfqpoint{2.531648in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.533632in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.535616in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.537600in}{3.770946in}}%
\pgfpathlineto{\pgfqpoint{2.539584in}{3.770477in}}%
\pgfpathlineto{\pgfqpoint{2.541568in}{3.770946in}}%
\pgfpathlineto{\pgfqpoint{2.543552in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.545536in}{3.774228in}}%
\pgfpathlineto{\pgfqpoint{2.547520in}{3.774697in}}%
\pgfpathlineto{\pgfqpoint{2.549504in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{3.770946in}}%
\pgfpathlineto{\pgfqpoint{2.553472in}{3.769540in}}%
\pgfpathlineto{\pgfqpoint{2.555456in}{3.770008in}}%
\pgfpathlineto{\pgfqpoint{2.557440in}{3.746568in}}%
\pgfpathlineto{\pgfqpoint{2.559424in}{3.748443in}}%
\pgfpathlineto{\pgfqpoint{2.561408in}{3.748912in}}%
\pgfpathlineto{\pgfqpoint{2.563392in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.565376in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.569344in}{3.747974in}}%
\pgfpathlineto{\pgfqpoint{2.571328in}{3.750787in}}%
\pgfpathlineto{\pgfqpoint{2.573312in}{3.745630in}}%
\pgfpathlineto{\pgfqpoint{2.575296in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.577280in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.579264in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.581248in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.583232in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.585216in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.587200in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.589184in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.591168in}{3.741880in}}%
\pgfpathlineto{\pgfqpoint{2.593152in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{2.595136in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.597120in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.599104in}{3.745630in}}%
\pgfpathlineto{\pgfqpoint{2.601088in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.603072in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{2.605056in}{3.768602in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{3.769540in}}%
\pgfpathlineto{\pgfqpoint{2.609024in}{3.768602in}}%
\pgfpathlineto{\pgfqpoint{2.611008in}{3.769071in}}%
\pgfpathlineto{\pgfqpoint{2.612992in}{3.763445in}}%
\pgfpathlineto{\pgfqpoint{2.614976in}{3.764383in}}%
\pgfpathlineto{\pgfqpoint{2.616960in}{3.765320in}}%
\pgfpathlineto{\pgfqpoint{2.618944in}{3.753131in}}%
\pgfpathlineto{\pgfqpoint{2.620928in}{3.754538in}}%
\pgfpathlineto{\pgfqpoint{2.622912in}{3.759226in}}%
\pgfpathlineto{\pgfqpoint{2.624896in}{3.762039in}}%
\pgfpathlineto{\pgfqpoint{2.626880in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{2.628864in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.630848in}{3.782666in}}%
\pgfpathlineto{\pgfqpoint{2.632832in}{3.782666in}}%
\pgfpathlineto{\pgfqpoint{2.634816in}{3.784541in}}%
\pgfpathlineto{\pgfqpoint{2.636800in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.638784in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.640768in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.784541in}}%
\pgfpathlineto{\pgfqpoint{2.644736in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.646720in}{3.784541in}}%
\pgfpathlineto{\pgfqpoint{2.648704in}{3.789230in}}%
\pgfpathlineto{\pgfqpoint{2.650688in}{3.790636in}}%
\pgfpathlineto{\pgfqpoint{2.652672in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.654656in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.656640in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.658624in}{3.796262in}}%
\pgfpathlineto{\pgfqpoint{2.660608in}{3.797199in}}%
\pgfpathlineto{\pgfqpoint{2.662592in}{3.797668in}}%
\pgfpathlineto{\pgfqpoint{2.664576in}{3.799074in}}%
\pgfpathlineto{\pgfqpoint{2.666560in}{3.804700in}}%
\pgfpathlineto{\pgfqpoint{2.668544in}{3.828609in}}%
\pgfpathlineto{\pgfqpoint{2.670528in}{3.830485in}}%
\pgfpathlineto{\pgfqpoint{2.672512in}{3.834235in}}%
\pgfpathlineto{\pgfqpoint{2.674496in}{3.838923in}}%
\pgfpathlineto{\pgfqpoint{2.676480in}{3.843142in}}%
\pgfpathlineto{\pgfqpoint{2.678464in}{3.840330in}}%
\pgfpathlineto{\pgfqpoint{2.680448in}{3.839392in}}%
\pgfpathlineto{\pgfqpoint{2.682432in}{3.839392in}}%
\pgfpathlineto{\pgfqpoint{2.684416in}{3.841736in}}%
\pgfpathlineto{\pgfqpoint{2.686400in}{3.843611in}}%
\pgfpathlineto{\pgfqpoint{2.688384in}{3.847362in}}%
\pgfpathlineto{\pgfqpoint{2.690368in}{3.849237in}}%
\pgfpathlineto{\pgfqpoint{2.692352in}{3.848299in}}%
\pgfpathlineto{\pgfqpoint{2.694336in}{3.842674in}}%
\pgfpathlineto{\pgfqpoint{2.696320in}{3.848299in}}%
\pgfpathlineto{\pgfqpoint{2.698304in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{2.700288in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{2.702272in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{2.704256in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{2.706240in}{3.857675in}}%
\pgfpathlineto{\pgfqpoint{2.708224in}{3.856738in}}%
\pgfpathlineto{\pgfqpoint{2.710208in}{3.864239in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{3.850175in}}%
\pgfpathlineto{\pgfqpoint{2.714176in}{3.856738in}}%
\pgfpathlineto{\pgfqpoint{2.716160in}{3.848768in}}%
\pgfpathlineto{\pgfqpoint{2.718144in}{3.860019in}}%
\pgfpathlineto{\pgfqpoint{2.720128in}{3.864239in}}%
\pgfpathlineto{\pgfqpoint{2.722112in}{3.868927in}}%
\pgfpathlineto{\pgfqpoint{2.724096in}{3.870802in}}%
\pgfpathlineto{\pgfqpoint{2.726080in}{3.872677in}}%
\pgfpathlineto{\pgfqpoint{2.728064in}{3.881116in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{3.892367in}}%
\pgfpathlineto{\pgfqpoint{2.732032in}{3.892367in}}%
\pgfpathlineto{\pgfqpoint{2.734016in}{3.904087in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{3.911588in}}%
\pgfpathlineto{\pgfqpoint{2.737984in}{3.926590in}}%
\pgfpathlineto{\pgfqpoint{2.739968in}{3.926590in}}%
\pgfpathlineto{\pgfqpoint{2.741952in}{3.937842in}}%
\pgfpathlineto{\pgfqpoint{2.743936in}{3.952843in}}%
\pgfpathlineto{\pgfqpoint{2.745920in}{3.957531in}}%
\pgfpathlineto{\pgfqpoint{2.747904in}{3.978628in}}%
\pgfpathlineto{\pgfqpoint{2.749888in}{3.989879in}}%
\pgfpathlineto{\pgfqpoint{2.751872in}{3.989879in}}%
\pgfpathlineto{\pgfqpoint{2.753856in}{3.994567in}}%
\pgfpathlineto{\pgfqpoint{2.755840in}{3.994567in}}%
\pgfpathlineto{\pgfqpoint{2.757824in}{4.003475in}}%
\pgfpathlineto{\pgfqpoint{2.759808in}{4.019883in}}%
\pgfpathlineto{\pgfqpoint{2.761792in}{4.028321in}}%
\pgfpathlineto{\pgfqpoint{2.763776in}{4.052699in}}%
\pgfpathlineto{\pgfqpoint{2.765760in}{4.063013in}}%
\pgfpathlineto{\pgfqpoint{2.767744in}{4.063951in}}%
\pgfpathlineto{\pgfqpoint{2.769728in}{4.075671in}}%
\pgfpathlineto{\pgfqpoint{2.771712in}{4.064888in}}%
\pgfpathlineto{\pgfqpoint{2.773696in}{4.077077in}}%
\pgfpathlineto{\pgfqpoint{2.775680in}{4.084578in}}%
\pgfpathlineto{\pgfqpoint{2.777664in}{4.084578in}}%
\pgfpathlineto{\pgfqpoint{2.779648in}{4.084578in}}%
\pgfpathlineto{\pgfqpoint{2.781632in}{4.078015in}}%
\pgfpathlineto{\pgfqpoint{2.783616in}{4.082703in}}%
\pgfpathlineto{\pgfqpoint{2.785600in}{4.086454in}}%
\pgfpathlineto{\pgfqpoint{2.787584in}{4.095830in}}%
\pgfpathlineto{\pgfqpoint{2.789568in}{4.103331in}}%
\pgfpathlineto{\pgfqpoint{2.791552in}{4.108956in}}%
\pgfpathlineto{\pgfqpoint{2.793536in}{4.119270in}}%
\pgfpathlineto{\pgfqpoint{2.795520in}{4.115051in}}%
\pgfpathlineto{\pgfqpoint{2.797504in}{4.101455in}}%
\pgfpathlineto{\pgfqpoint{2.799488in}{4.101455in}}%
\pgfpathlineto{\pgfqpoint{2.801472in}{4.107081in}}%
\pgfpathlineto{\pgfqpoint{2.803456in}{4.118332in}}%
\pgfpathlineto{\pgfqpoint{2.805440in}{4.118332in}}%
\pgfpathlineto{\pgfqpoint{2.807424in}{4.128646in}}%
\pgfpathlineto{\pgfqpoint{2.809408in}{4.129584in}}%
\pgfpathlineto{\pgfqpoint{2.811392in}{4.135210in}}%
\pgfpathlineto{\pgfqpoint{2.813376in}{4.139898in}}%
\pgfpathlineto{\pgfqpoint{2.815360in}{4.144586in}}%
\pgfpathlineto{\pgfqpoint{2.817344in}{4.144586in}}%
\pgfpathlineto{\pgfqpoint{2.819328in}{4.144586in}}%
\pgfpathlineto{\pgfqpoint{2.821312in}{4.154899in}}%
\pgfpathlineto{\pgfqpoint{2.823296in}{4.160994in}}%
\pgfpathlineto{\pgfqpoint{2.825280in}{4.171308in}}%
\pgfpathlineto{\pgfqpoint{2.827264in}{4.183497in}}%
\pgfpathlineto{\pgfqpoint{2.829248in}{4.178809in}}%
\pgfpathlineto{\pgfqpoint{2.831232in}{4.184903in}}%
\pgfpathlineto{\pgfqpoint{2.833216in}{4.190529in}}%
\pgfpathlineto{\pgfqpoint{2.835200in}{4.202718in}}%
\pgfpathlineto{\pgfqpoint{2.837184in}{4.202718in}}%
\pgfpathlineto{\pgfqpoint{2.839168in}{4.202718in}}%
\pgfpathlineto{\pgfqpoint{2.841152in}{4.202718in}}%
\pgfpathlineto{\pgfqpoint{2.843136in}{4.198499in}}%
\pgfpathlineto{\pgfqpoint{2.845120in}{4.204593in}}%
\pgfpathlineto{\pgfqpoint{2.847104in}{4.205062in}}%
\pgfpathlineto{\pgfqpoint{2.849088in}{4.215376in}}%
\pgfpathlineto{\pgfqpoint{2.851072in}{4.221470in}}%
\pgfpathlineto{\pgfqpoint{2.853056in}{4.244442in}}%
\pgfpathlineto{\pgfqpoint{2.855040in}{4.251005in}}%
\pgfpathlineto{\pgfqpoint{2.857024in}{4.251943in}}%
\pgfpathlineto{\pgfqpoint{2.859008in}{4.253818in}}%
\pgfpathlineto{\pgfqpoint{2.860992in}{4.260381in}}%
\pgfpathlineto{\pgfqpoint{2.862976in}{4.265069in}}%
\pgfpathlineto{\pgfqpoint{2.864960in}{4.265069in}}%
\pgfpathlineto{\pgfqpoint{2.866944in}{4.266945in}}%
\pgfpathlineto{\pgfqpoint{2.868928in}{4.266476in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{4.277727in}}%
\pgfpathlineto{\pgfqpoint{2.872896in}{4.278665in}}%
\pgfpathlineto{\pgfqpoint{2.874880in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.876864in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.878848in}{4.282415in}}%
\pgfpathlineto{\pgfqpoint{2.880832in}{4.282884in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{4.282884in}}%
\pgfpathlineto{\pgfqpoint{2.884800in}{4.294604in}}%
\pgfpathlineto{\pgfqpoint{2.886784in}{4.294135in}}%
\pgfpathlineto{\pgfqpoint{2.888768in}{4.295073in}}%
\pgfpathlineto{\pgfqpoint{2.890752in}{4.296011in}}%
\pgfpathlineto{\pgfqpoint{2.892736in}{4.290385in}}%
\pgfpathlineto{\pgfqpoint{2.894720in}{4.290385in}}%
\pgfpathlineto{\pgfqpoint{2.896704in}{4.292729in}}%
\pgfpathlineto{\pgfqpoint{2.898688in}{4.294135in}}%
\pgfpathlineto{\pgfqpoint{2.900672in}{4.295542in}}%
\pgfpathlineto{\pgfqpoint{2.902656in}{4.290854in}}%
\pgfpathlineto{\pgfqpoint{2.904640in}{4.290854in}}%
\pgfpathlineto{\pgfqpoint{2.906624in}{4.291791in}}%
\pgfpathlineto{\pgfqpoint{2.908608in}{4.292729in}}%
\pgfpathlineto{\pgfqpoint{2.910592in}{4.293667in}}%
\pgfpathlineto{\pgfqpoint{2.912576in}{4.295542in}}%
\pgfpathlineto{\pgfqpoint{2.914560in}{4.294604in}}%
\pgfpathlineto{\pgfqpoint{2.916544in}{4.289916in}}%
\pgfpathlineto{\pgfqpoint{2.918528in}{4.285697in}}%
\pgfpathlineto{\pgfqpoint{2.920512in}{4.286166in}}%
\pgfpathlineto{\pgfqpoint{2.922496in}{4.281946in}}%
\pgfpathlineto{\pgfqpoint{2.924480in}{4.283353in}}%
\pgfpathlineto{\pgfqpoint{2.926464in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.928448in}{4.280071in}}%
\pgfpathlineto{\pgfqpoint{2.930432in}{4.280071in}}%
\pgfpathlineto{\pgfqpoint{2.932416in}{4.280071in}}%
\pgfpathlineto{\pgfqpoint{2.934400in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{2.936384in}{4.270695in}}%
\pgfpathlineto{\pgfqpoint{2.938368in}{4.270695in}}%
\pgfpathlineto{\pgfqpoint{2.940352in}{4.267882in}}%
\pgfpathlineto{\pgfqpoint{2.942336in}{4.267882in}}%
\pgfpathlineto{\pgfqpoint{2.944320in}{4.270695in}}%
\pgfpathlineto{\pgfqpoint{2.946304in}{4.266007in}}%
\pgfpathlineto{\pgfqpoint{2.948288in}{4.266476in}}%
\pgfpathlineto{\pgfqpoint{2.950272in}{4.266476in}}%
\pgfpathlineto{\pgfqpoint{2.952256in}{4.262725in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{4.265069in}}%
\pgfpathlineto{\pgfqpoint{2.956224in}{4.273039in}}%
\pgfpathlineto{\pgfqpoint{2.958208in}{4.273039in}}%
\pgfpathlineto{\pgfqpoint{2.960192in}{4.273977in}}%
\pgfpathlineto{\pgfqpoint{2.962176in}{4.266476in}}%
\pgfpathlineto{\pgfqpoint{2.964160in}{4.258975in}}%
\pgfpathlineto{\pgfqpoint{2.966144in}{4.258975in}}%
\pgfpathlineto{\pgfqpoint{2.968128in}{4.258037in}}%
\pgfpathlineto{\pgfqpoint{2.970112in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{2.972096in}{4.264132in}}%
\pgfpathlineto{\pgfqpoint{2.974080in}{4.261319in}}%
\pgfpathlineto{\pgfqpoint{2.976064in}{4.266945in}}%
\pgfpathlineto{\pgfqpoint{2.978048in}{4.266007in}}%
\pgfpathlineto{\pgfqpoint{2.980032in}{4.264132in}}%
\pgfpathlineto{\pgfqpoint{2.982016in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{2.984000in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{2.985984in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{2.987968in}{4.272101in}}%
\pgfpathlineto{\pgfqpoint{2.989952in}{4.270226in}}%
\pgfpathlineto{\pgfqpoint{2.991936in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.993920in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{4.283353in}}%
\pgfpathlineto{\pgfqpoint{2.997888in}{4.287103in}}%
\pgfpathlineto{\pgfqpoint{2.999872in}{4.285228in}}%
\pgfpathlineto{\pgfqpoint{3.001856in}{4.290854in}}%
\pgfpathlineto{\pgfqpoint{3.003840in}{4.296011in}}%
\pgfpathlineto{\pgfqpoint{3.005824in}{4.302105in}}%
\pgfpathlineto{\pgfqpoint{3.007808in}{4.299292in}}%
\pgfpathlineto{\pgfqpoint{3.009792in}{4.299761in}}%
\pgfpathlineto{\pgfqpoint{3.011776in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.015744in}{4.300230in}}%
\pgfpathlineto{\pgfqpoint{3.017728in}{4.302105in}}%
\pgfpathlineto{\pgfqpoint{3.019712in}{4.301167in}}%
\pgfpathlineto{\pgfqpoint{3.021696in}{4.299761in}}%
\pgfpathlineto{\pgfqpoint{3.023680in}{4.299292in}}%
\pgfpathlineto{\pgfqpoint{3.025664in}{4.305856in}}%
\pgfpathlineto{\pgfqpoint{3.027648in}{4.307262in}}%
\pgfpathlineto{\pgfqpoint{3.029632in}{4.308200in}}%
\pgfpathlineto{\pgfqpoint{3.031616in}{4.309606in}}%
\pgfpathlineto{\pgfqpoint{3.033600in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{3.035584in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{3.037568in}{4.304918in}}%
\pgfpathlineto{\pgfqpoint{3.039552in}{4.305856in}}%
\pgfpathlineto{\pgfqpoint{3.041536in}{4.303511in}}%
\pgfpathlineto{\pgfqpoint{3.043520in}{4.305856in}}%
\pgfpathlineto{\pgfqpoint{3.045504in}{4.299292in}}%
\pgfpathlineto{\pgfqpoint{3.047488in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.049472in}{4.300230in}}%
\pgfpathlineto{\pgfqpoint{3.051456in}{4.292729in}}%
\pgfpathlineto{\pgfqpoint{3.053440in}{4.287572in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{4.287572in}}%
\pgfpathlineto{\pgfqpoint{3.057408in}{4.286634in}}%
\pgfpathlineto{\pgfqpoint{3.059392in}{4.285228in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{4.285228in}}%
\pgfpathlineto{\pgfqpoint{3.063360in}{4.278665in}}%
\pgfpathlineto{\pgfqpoint{3.065344in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{3.067328in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{3.069312in}{4.286166in}}%
\pgfpathlineto{\pgfqpoint{3.071296in}{4.290854in}}%
\pgfpathlineto{\pgfqpoint{3.073280in}{4.292729in}}%
\pgfpathlineto{\pgfqpoint{3.075264in}{4.293667in}}%
\pgfpathlineto{\pgfqpoint{3.077248in}{4.296479in}}%
\pgfpathlineto{\pgfqpoint{3.079232in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.081216in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.083200in}{4.299292in}}%
\pgfpathlineto{\pgfqpoint{3.085184in}{4.301636in}}%
\pgfpathlineto{\pgfqpoint{3.087168in}{4.301636in}}%
\pgfpathlineto{\pgfqpoint{3.089152in}{4.302574in}}%
\pgfpathlineto{\pgfqpoint{3.091136in}{4.308668in}}%
\pgfpathlineto{\pgfqpoint{3.093120in}{4.307731in}}%
\pgfpathlineto{\pgfqpoint{3.095104in}{4.308668in}}%
\pgfpathlineto{\pgfqpoint{3.097088in}{4.309606in}}%
\pgfpathlineto{\pgfqpoint{3.099072in}{4.310075in}}%
\pgfpathlineto{\pgfqpoint{3.101056in}{4.311950in}}%
\pgfpathlineto{\pgfqpoint{3.103040in}{4.319920in}}%
\pgfpathlineto{\pgfqpoint{3.105024in}{4.322733in}}%
\pgfpathlineto{\pgfqpoint{3.107008in}{4.339141in}}%
\pgfpathlineto{\pgfqpoint{3.108992in}{4.339141in}}%
\pgfpathlineto{\pgfqpoint{3.110976in}{4.340078in}}%
\pgfpathlineto{\pgfqpoint{3.112960in}{4.342891in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{4.336797in}}%
\pgfpathlineto{\pgfqpoint{3.116928in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.118912in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.120896in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.122880in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.124864in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.126848in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.128832in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.130816in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{3.132800in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.134784in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.136768in}{4.328827in}}%
\pgfpathlineto{\pgfqpoint{3.138752in}{4.328827in}}%
\pgfpathlineto{\pgfqpoint{3.140736in}{4.328827in}}%
\pgfpathlineto{\pgfqpoint{3.142720in}{4.327421in}}%
\pgfpathlineto{\pgfqpoint{3.144704in}{4.328358in}}%
\pgfpathlineto{\pgfqpoint{3.146688in}{4.331171in}}%
\pgfpathlineto{\pgfqpoint{3.148672in}{4.330234in}}%
\pgfpathlineto{\pgfqpoint{3.150656in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.152640in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.154624in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.156608in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.158592in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.160576in}{4.331171in}}%
\pgfpathlineto{\pgfqpoint{3.162560in}{4.331171in}}%
\pgfpathlineto{\pgfqpoint{3.164544in}{4.331171in}}%
\pgfpathlineto{\pgfqpoint{3.166528in}{4.330234in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.170496in}{4.330702in}}%
\pgfpathlineto{\pgfqpoint{3.172480in}{4.329765in}}%
\pgfpathlineto{\pgfqpoint{3.174464in}{4.329765in}}%
\pgfpathlineto{\pgfqpoint{3.176448in}{4.330702in}}%
\pgfpathlineto{\pgfqpoint{3.178432in}{4.329765in}}%
\pgfpathlineto{\pgfqpoint{3.180416in}{4.329765in}}%
\pgfpathlineto{\pgfqpoint{3.182400in}{4.328827in}}%
\pgfpathlineto{\pgfqpoint{3.184384in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.186368in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.188352in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.190336in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.192320in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.194304in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.196288in}{4.346173in}}%
\pgfpathlineto{\pgfqpoint{3.198272in}{4.346173in}}%
\pgfpathlineto{\pgfqpoint{3.200256in}{4.344298in}}%
\pgfpathlineto{\pgfqpoint{3.202240in}{4.344298in}}%
\pgfpathlineto{\pgfqpoint{3.204224in}{4.344298in}}%
\pgfpathlineto{\pgfqpoint{3.206208in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.208192in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.210176in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.212160in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.214144in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.216128in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.218112in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.220096in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.222080in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{3.224064in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.226048in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.228032in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.230016in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.233984in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.235968in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.237952in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.239936in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.241920in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{3.243904in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.247872in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.249856in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.251840in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.253824in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.255808in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.257792in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.259776in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.261760in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.267712in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.269696in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.271680in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.273664in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.275648in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.277632in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{3.279616in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.281600in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{3.283584in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{3.285568in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.287552in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.289536in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.291520in}{4.349455in}}%
\pgfpathlineto{\pgfqpoint{3.293504in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.295488in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{3.297472in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.301440in}{4.346173in}}%
\pgfpathlineto{\pgfqpoint{3.303424in}{4.345235in}}%
\pgfpathlineto{\pgfqpoint{3.305408in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.307392in}{4.344767in}}%
\pgfpathlineto{\pgfqpoint{3.309376in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.311360in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.313344in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.315328in}{4.344767in}}%
\pgfpathlineto{\pgfqpoint{3.317312in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.319296in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.321280in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.323264in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.325248in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.327232in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.329216in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.331200in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.333184in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.335168in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.339136in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.341120in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.343104in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.347072in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.349056in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.351040in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.353024in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.355008in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.356992in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.358976in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.360960in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.362944in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.364928in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.366912in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.368896in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.370880in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.372864in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.374848in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.376832in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.378816in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.380800in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.382784in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.384768in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.386752in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.388736in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.390720in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.392704in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.394688in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.396672in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.398656in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.400640in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{3.402624in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{3.404608in}{4.356018in}}%
\pgfpathlineto{\pgfqpoint{3.406592in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.408576in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.410560in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{3.412544in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.414528in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.416512in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.418496in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.420480in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.422464in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.424448in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.426432in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.428416in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.430400in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.432384in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.434368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.436352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.438336in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.440320in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{3.442304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.444288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.446272in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.448256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.450240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.452224in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.454208in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.456192in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.458176in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.460160in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.462144in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{3.464128in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.466112in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.468096in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.470080in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.472064in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.476032in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.478016in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.481984in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.483968in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.485952in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{3.487936in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{3.489920in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.491904in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.493888in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.495872in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.497856in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{3.499840in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{3.501824in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{3.503808in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.505792in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.507776in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.509760in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.511744in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.513728in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.515712in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.517696in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.519680in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.521664in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.523648in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.525632in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.527616in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.529600in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.531584in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.533568in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.535552in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.537536in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.539520in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.541504in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.545472in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{3.547456in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{3.549440in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.551424in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.553408in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.555392in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.557376in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{3.559360in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{3.561344in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{3.563328in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.565312in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{3.567296in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.569280in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.571264in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{3.573248in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{3.575232in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{3.577216in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.579200in}{4.349923in}}%
\pgfpathlineto{\pgfqpoint{3.581184in}{4.349923in}}%
\pgfpathlineto{\pgfqpoint{3.583168in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.585152in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.587136in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.589120in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.591104in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.593088in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.597056in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.599040in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{3.601024in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{3.603008in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{3.604992in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.606976in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.608960in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{3.610944in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{3.612928in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{3.614912in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.616896in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.618880in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{3.620864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.624832in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.626816in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.628800in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{3.630784in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{3.632768in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.634752in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.636736in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.638720in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.640704in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.642688in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.644672in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{3.646656in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.648640in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.650624in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.652608in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.654592in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.656576in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.658560in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{3.660544in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.662528in}{4.349455in}}%
\pgfpathlineto{\pgfqpoint{3.664512in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{3.666496in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.668480in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.670464in}{4.346173in}}%
\pgfpathlineto{\pgfqpoint{3.672448in}{4.333046in}}%
\pgfpathlineto{\pgfqpoint{3.674432in}{4.333984in}}%
\pgfpathlineto{\pgfqpoint{3.676416in}{4.333984in}}%
\pgfpathlineto{\pgfqpoint{3.678400in}{4.333984in}}%
\pgfpathlineto{\pgfqpoint{3.680384in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.682368in}{4.333984in}}%
\pgfpathlineto{\pgfqpoint{3.684352in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.686336in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.688320in}{4.337266in}}%
\pgfpathlineto{\pgfqpoint{3.690304in}{4.338203in}}%
\pgfpathlineto{\pgfqpoint{3.692288in}{4.335390in}}%
\pgfpathlineto{\pgfqpoint{3.694272in}{4.335859in}}%
\pgfpathlineto{\pgfqpoint{3.696256in}{4.335859in}}%
\pgfpathlineto{\pgfqpoint{3.698240in}{4.336797in}}%
\pgfpathlineto{\pgfqpoint{3.700224in}{4.338203in}}%
\pgfpathlineto{\pgfqpoint{3.702208in}{4.339141in}}%
\pgfpathlineto{\pgfqpoint{3.704192in}{4.340078in}}%
\pgfpathlineto{\pgfqpoint{3.706176in}{4.340078in}}%
\pgfpathlineto{\pgfqpoint{3.708160in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.710144in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.712128in}{4.344767in}}%
\pgfpathlineto{\pgfqpoint{3.714112in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.716096in}{4.344767in}}%
\pgfpathlineto{\pgfqpoint{3.718080in}{4.344767in}}%
\pgfpathlineto{\pgfqpoint{3.720064in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.722048in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.724032in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.726016in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.729984in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.731968in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.733952in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.735936in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.737920in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.739904in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.741888in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.743872in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{3.745856in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{3.747840in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.749824in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{3.751808in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{3.753792in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.755776in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.757760in}{4.356018in}}%
\pgfpathlineto{\pgfqpoint{3.759744in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.761728in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.763712in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.765696in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.767680in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.769664in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.771648in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.773632in}{4.334453in}}%
\pgfpathlineto{\pgfqpoint{3.775616in}{4.334453in}}%
\pgfpathlineto{\pgfqpoint{3.777600in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.779584in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.781568in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.783552in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.785536in}{4.333046in}}%
\pgfpathlineto{\pgfqpoint{3.787520in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.789504in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.791488in}{4.333046in}}%
\pgfpathlineto{\pgfqpoint{3.793472in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.795456in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.797440in}{4.333984in}}%
\pgfpathlineto{\pgfqpoint{3.799424in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.801408in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.803392in}{4.336328in}}%
\pgfpathlineto{\pgfqpoint{3.805376in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.807360in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.809344in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.811328in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.813312in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.815296in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.817280in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.819264in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.821248in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.823232in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.825216in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.829184in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.831168in}{4.354143in}}%
\pgfpathlineto{\pgfqpoint{3.833152in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.837120in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.839104in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.841088in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.843072in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.845056in}{4.354143in}}%
\pgfpathlineto{\pgfqpoint{3.847040in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{3.849024in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{3.851008in}{4.356018in}}%
\pgfpathlineto{\pgfqpoint{3.852992in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.854976in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.856960in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.858944in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{3.860928in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.862912in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.864896in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.866880in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.868864in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{3.872832in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.874816in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.876800in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.878784in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.880768in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.884736in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.886720in}{4.370082in}}%
\pgfpathlineto{\pgfqpoint{3.888704in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.890688in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.892672in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.894656in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.896640in}{4.371020in}}%
\pgfpathlineto{\pgfqpoint{3.898624in}{4.371020in}}%
\pgfpathlineto{\pgfqpoint{3.900608in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.902592in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.904576in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.906560in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.908544in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.910528in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.912512in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.916480in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.918464in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.920448in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.922432in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{3.924416in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.926400in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.928384in}{4.362112in}}%
\pgfpathlineto{\pgfqpoint{3.930368in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.932352in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.934336in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.936320in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.938304in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.940288in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.942272in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.944256in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.946240in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.948224in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.950208in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.952192in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.954176in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.956160in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.958144in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.960128in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.962112in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.964096in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.966080in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.968064in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.970048in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.972032in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.974016in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.977984in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.979968in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.981952in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.983936in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.985920in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.987904in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.989888in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.991872in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.993856in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.995840in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.997824in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.999808in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.001792in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{4.003776in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{4.005760in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{4.007744in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.009728in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.011712in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.013696in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.015680in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{4.017664in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{4.019648in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.021632in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.023616in}{4.349923in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{4.349923in}}%
\pgfpathlineto{\pgfqpoint{4.027584in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{4.029568in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.031552in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.033536in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{4.035520in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.037504in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.039488in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.041472in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.043456in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{4.045440in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{4.047424in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.049408in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.051392in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.053376in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.055360in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.057344in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.059328in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.061312in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.063296in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.065280in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.067264in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.069248in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.071232in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.073216in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.075200in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.077184in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.079168in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{4.081152in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{4.083136in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{4.085120in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.087104in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.089088in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.091072in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.093056in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.095040in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.097024in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.099008in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.100992in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.102976in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.104960in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.106944in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.108928in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.110912in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.112896in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.114880in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.116864in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.118848in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.120832in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.122816in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.126784in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.128768in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.130752in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{4.132736in}{4.356018in}}%
\pgfpathlineto{\pgfqpoint{4.134720in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{4.136704in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{4.138688in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{4.140672in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{4.142656in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{4.144640in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.146624in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{4.148608in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.150592in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.152576in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.154560in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.158528in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.160512in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.162496in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.164480in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.166464in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.168448in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.170432in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.172416in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.174400in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.176384in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.178368in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.180352in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.182336in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.184320in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{4.186304in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{4.188288in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.190272in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.192256in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.194240in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.196224in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.198208in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.200192in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.202176in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.204160in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.206144in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.208128in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.210112in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.212096in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.214080in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.216064in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.218048in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.220032in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.222016in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.224000in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.225984in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.227968in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.229952in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.231936in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.233920in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.235904in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.237888in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.239872in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.241856in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.243840in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.245824in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.247808in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.249792in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.251776in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.253760in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.255744in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.257728in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.259712in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.261696in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{4.263680in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{4.265664in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.267648in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.269632in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.271616in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.273600in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.275584in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.277568in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.279552in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.281536in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.283520in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.285504in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.289472in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.291456in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.293440in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.295424in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.297408in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.299392in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.301376in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.303360in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.305344in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.307328in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.309312in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.311296in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.313280in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.315264in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.317248in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.319232in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.321216in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.323200in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.325184in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.327168in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.329152in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.331136in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.333120in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.335104in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.337088in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.339072in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.341056in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.345024in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{4.347008in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.348992in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.350976in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.352960in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.354944in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.356928in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.358912in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.360896in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.362880in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.364864in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.366848in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.368832in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.370816in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.374784in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.376768in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.378752in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.380736in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.382720in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.384704in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.386688in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.388672in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.390656in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{4.392640in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{4.394624in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{4.396608in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{4.398592in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{4.400576in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.402560in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.404544in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.406528in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.408512in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.410496in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.412480in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{4.414464in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.416448in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.418432in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.420416in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.422400in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.424384in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.426368in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.428352in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.430336in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.432320in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.434304in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.436288in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.438272in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.440256in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.442240in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.444224in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.446208in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.448192in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.450176in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.452160in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.454144in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.456128in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.458112in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.460096in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.462080in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.466048in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.468032in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.470016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.473984in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.475968in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.477952in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.479936in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.481920in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.483904in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.485888in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.487872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.489856in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.491840in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.493824in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.497792in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.499776in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.501760in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.503744in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.505728in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.507712in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.509696in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.511680in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.513664in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.517632in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.519616in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.521600in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.523584in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.525568in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.527552in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.529536in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.531520in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.533504in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.535488in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.537472in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.539456in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.541440in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.543424in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.545408in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.547392in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.549376in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.553344in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.555328in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.557312in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.559296in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.561280in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.563264in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.565248in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.567232in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.569216in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.573184in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.575168in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.577152in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.579136in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.581120in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.583104in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.585088in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.587072in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.589056in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.591040in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.593024in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.595008in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.596992in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.598976in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.600960in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.602944in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.604928in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.606912in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.608896in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.610880in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.612864in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.614848in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.616832in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.618816in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.620800in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.622784in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.624768in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.626752in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.628736in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.630720in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.632704in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.634688in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.636672in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.640640in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.642624in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.644608in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.646592in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.648576in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.652544in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.654528in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.656512in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.658496in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.662464in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.664448in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.668416in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.670400in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.672384in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.674368in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.676352in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.678336in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.680320in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.682304in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.684288in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.686272in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.688256in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.690240in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.692224in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.694208in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.696192in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.698176in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.700160in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.702144in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.704128in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.706112in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.708096in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.710080in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.712064in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.714048in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.716032in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.718016in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.721984in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.723968in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.725952in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.727936in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.729920in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.731904in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.733888in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.735872in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.737856in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.739840in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.741824in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.743808in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.745792in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.747776in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.753728in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.755712in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.757696in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.759680in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.761664in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.763648in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.765632in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.767616in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.769600in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.771584in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.773568in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.775552in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.777536in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.779520in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.781504in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.783488in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.785472in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.789440in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.791424in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.793408in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.795392in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.797376in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.799360in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.801344in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.803328in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.805312in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.807296in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.809280in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.811264in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.813248in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.815232in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.817216in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.819200in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.821184in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.823168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.825152in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.827136in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.829120in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.831104in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.833088in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.835072in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.837056in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.839040in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.841024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.843008in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.844992in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.846976in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.848960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.850944in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.852928in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.854912in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.856896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.858880in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.860864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.862848in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.864832in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.866816in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.868800in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.870784in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.872768in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.874752in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.876736in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.880704in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.882688in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.884672in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.888640in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.890624in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.892608in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.894592in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.896576in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.898560in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.900544in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.902528in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.904512in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.906496in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.908480in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.910464in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.912448in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.914432in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.916416in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{4.918400in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{4.920384in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.922368in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.924352in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.926336in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.928320in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.930304in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.932288in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.934272in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.938240in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.940224in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.942208in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.944192in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.946176in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.948160in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.950144in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.952128in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.954112in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.956096in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.958080in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.960064in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.962048in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.964032in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.966016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.968000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.969984in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.971968in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.973952in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.975936in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.977920in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.979904in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.981888in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.983872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.985856in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.987840in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.989824in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.991808in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.993792in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.995776in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.997760in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.999744in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.001728in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.003712in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.005696in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.007680in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.009664in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.011648in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.013632in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.015616in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.017600in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.019584in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.021568in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.023552in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.025536in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.027520in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.029504in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.031488in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.033472in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.035456in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.037440in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.039424in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.041408in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.043392in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.045376in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.047360in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.049344in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.051328in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.053312in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.055296in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.057280in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.059264in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.061248in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.063232in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.065216in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.067200in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.069184in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.071168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.073152in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.075136in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.077120in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.079104in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.081088in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.083072in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.085056in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.087040in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.089024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.091008in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.092992in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.094976in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.096960in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.098944in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.100928in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.102912in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.104896in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.106880in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.108864in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.110848in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.112832in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.114816in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.116800in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.118784in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.120768in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.122752in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.124736in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.126720in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.128704in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.130688in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.132672in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.134656in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.136640in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.138624in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.140608in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.142592in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.144576in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.146560in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.148544in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.150528in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.152512in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.154496in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.156480in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.158464in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.160448in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.162432in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.164416in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.166400in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.168384in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.170368in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.172352in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.174336in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.176320in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.178304in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.180288in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.182272in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.184256in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.186240in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.188224in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.190208in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.192192in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.194176in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.196160in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.198144in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.200128in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.202112in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.204096in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.206080in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.208064in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.210048in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.212032in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.214016in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.217984in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.219968in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.221952in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.223936in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.225920in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.227904in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.229888in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.231872in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.233856in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.235840in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.237824in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.239808in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.241792in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.243776in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.245760in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.247744in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.249728in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.251712in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.253696in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.255680in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.257664in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.259648in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.261632in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.263616in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.265600in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.267584in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.269568in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.271552in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.273536in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.275520in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.277504in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.279488in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.281472in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.283456in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.287424in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.289408in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.291392in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.293376in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.295360in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.297344in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.301312in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.303296in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.305280in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.307264in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.309248in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.311232in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.313216in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.317184in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.319168in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.321152in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.323136in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.325120in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.327104in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.329088in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.331072in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.333056in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.335040in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.337024in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.339008in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.340992in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{5.342976in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{5.344960in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{5.346944in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.348928in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.350912in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.352896in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.354880in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.356864in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.358848in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.360832in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.362816in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.366784in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.368768in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.370752in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.372736in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.374720in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.376704in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.378688in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.380672in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.382656in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.384640in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.386624in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.390592in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.392576in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.394560in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.396544in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.398528in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.402496in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.404480in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.406464in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.410432in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.412416in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.414400in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.416384in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.418368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.420352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.422336in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.424320in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.426304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.428288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.430272in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.432256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.434240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.436224in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.438208in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.440192in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.444160in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.446144in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.448128in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.450112in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.452096in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.454080in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.456064in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.458048in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.460032in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.462016in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.464000in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.465984in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.467968in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.469952in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.471936in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.473920in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.475904in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.477888in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.479872in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.481856in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.483840in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.485824in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.487808in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.489792in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.491776in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.493760in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.495744in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.497728in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.499712in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.501696in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.505664in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.507648in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.509632in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.511616in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.513600in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.515584in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.517568in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.519552in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.521536in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.523520in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.525504in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.527488in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.529472in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.531456in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.533440in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.535424in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.537408in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.539392in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.541376in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.543360in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.545344in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.547328in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.549312in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.551296in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.553280in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.555264in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.557248in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.559232in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.561216in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.563200in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.565184in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.567168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.569152in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.571136in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.573120in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.575104in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.577088in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.579072in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.581056in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.583040in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.585024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.587008in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.588992in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.590976in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.592960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.594944in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.596928in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.598912in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.600896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.602880in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.604864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.606848in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.608832in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.610816in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.612800in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.614784in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.616768in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.618752in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.620736in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.622720in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.624704in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.626688in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.628672in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.630656in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.632640in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.634624in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.636608in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.638592in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.640576in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.642560in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.644544in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.646528in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.648512in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.650496in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.652480in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.654464in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.656448in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.658432in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.660416in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.662400in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.664384in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.666368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.668352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.670336in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.672320in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.674304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.676288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.678272in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.682240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.684224in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.686208in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.688192in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.690176in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.692160in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.694144in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.696128in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.698112in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.700096in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.702080in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.704064in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.706048in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.708032in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.710016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.712000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.713984in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.715968in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.717952in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.719936in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.721920in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.723904in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.725888in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.727872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.729856in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.731840in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.735808in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.739776in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.741760in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.743744in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.745728in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.747712in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.749696in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.751680in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.753664in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.755648in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.757632in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.759616in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.761600in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.763584in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.765568in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.767552in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.769536in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.771520in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.773504in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.775488in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.777472in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.779456in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.781440in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.783424in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.785408in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.787392in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.789376in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.791360in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.793344in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.795328in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.797312in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.799296in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.801280in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.803264in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.805248in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.807232in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.809216in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.811200in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.813184in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.815168in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.817152in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.819136in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.821120in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.823104in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.825088in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.827072in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.829056in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.831040in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.833024in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.835008in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.836992in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.838976in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.840960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.842944in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.844928in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.846912in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.848896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.850880in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.852864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.854848in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.856832in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.858816in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.860800in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.862784in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.864768in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.866752in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.868736in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.870720in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.872704in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.874688in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.876672in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.878656in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.880640in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.882624in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.886592in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.888576in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.890560in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.892544in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.894528in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.896512in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.898496in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.900480in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.902464in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.904448in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.906432in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.908416in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.910400in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.912384in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.914368in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.916352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.918336in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.920320in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.922304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.924288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.926272in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.928256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.930240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.932224in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.934208in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.936192in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.938176in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.940160in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.942144in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.944128in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.946112in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.948096in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.950080in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.952064in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.954048in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.956032in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.958016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.961984in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.963968in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.965952in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.967936in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.969920in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.971904in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.973888in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.975872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.977856in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.979840in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.981824in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.983808in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.985792in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.987776in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.989760in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.991744in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.993728in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.995712in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.997696in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.001664in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.003648in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.005632in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.007616in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.009600in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.011584in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.013568in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.015552in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.017536in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.019520in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.021504in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.023488in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.025472in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.027456in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.029440in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.031424in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.033408in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.035392in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.037376in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.039360in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.041344in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.043328in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.045312in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.047296in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.049280in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.051264in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.053248in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.055232in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.057216in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.059200in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.061184in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.063168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.065152in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.067136in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.069120in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.071104in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.073088in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.075072in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.077056in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.079040in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.081024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.083008in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.084992in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.086976in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.088960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.090944in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.094912in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.096896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.098880in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.100864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.102848in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.104832in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.106816in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.108800in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.110784in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.112768in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.114752in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.116736in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.120704in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.122688in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.124672in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.126656in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.128640in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.130624in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.132608in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.136576in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.138560in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.140544in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.142528in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.144512in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.146496in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.148480in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.150464in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.152448in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.154432in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.156416in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.158400in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.160384in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.162368in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.164352in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.166336in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.168320in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{6.170304in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{6.172288in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{6.174272in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.176256in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.178240in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.180224in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.182208in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.184192in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.186176in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.188160in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.190144in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.192128in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.194112in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.196096in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.198080in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.200064in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.202048in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.204032in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.206016in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.209984in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.211968in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.213952in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.215936in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.217920in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.219904in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.221888in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.223872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.225856in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.227840in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.229824in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.231808in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.233792in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.235776in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.237760in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.239744in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.241728in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.243712in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.245696in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.247680in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.249664in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.251648in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.253632in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.255616in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.257600in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.259584in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.261568in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.263552in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.265536in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.267520in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.269504in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.271488in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.273472in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.275456in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.277440in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.281408in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.285376in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.287360in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.289344in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.291328in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.293312in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.295296in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.297280in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.299264in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.301248in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.303232in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.305216in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.307200in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.309184in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.311168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.313152in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.315136in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.317120in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.319104in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.321088in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.323072in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.325056in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.327040in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.329024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.331008in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.332992in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.334976in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.336960in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.338944in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.340928in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.342912in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.344896in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.346880in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.348864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.350848in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.352832in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.354816in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.356800in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.358784in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.360768in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.362752in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.364736in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.366720in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.368704in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.370688in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.372672in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.374656in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.376640in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.378624in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.380608in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.382592in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.384576in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.386560in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.388544in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.390528in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.392512in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.394496in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.396480in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.398464in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.400448in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.402432in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.404416in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.408384in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.410368in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.412352in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.414336in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.416320in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.418304in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.420288in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.422272in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.424256in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.426240in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.428224in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.430208in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.432192in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.434176in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.436160in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.438144in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.440128in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.442112in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.444096in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.446080in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.448064in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.450048in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.452032in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.454016in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{6.457984in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{6.459968in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{6.461952in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{6.463936in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{6.465920in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.467904in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.469888in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.471872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.473856in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.475840in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.477824in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.479808in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.481792in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.483776in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.485760in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.487744in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.489728in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.491712in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.493696in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.495680in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.497664in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.499648in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.501632in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.503616in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.505600in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.507584in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.509568in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.511552in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.513536in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.515520in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.517504in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.519488in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.521472in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.523456in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.525440in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.527424in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.529408in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.531392in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.533376in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.535360in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.537344in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.539328in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.541312in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.543296in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.545280in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.547264in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.549248in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.551232in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.553216in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.555200in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.557184in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.559168in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.561152in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.563136in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.565120in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.567104in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.569088in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.571072in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.573056in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.575040in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.577024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.579008in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.580992in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.582976in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.584960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.586944in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.588928in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.590912in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.592896in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.594880in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.596864in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.598848in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.600832in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.602816in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.604800in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.606784in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.608768in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.610752in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.612736in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.614720in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.616704in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.618688in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.620672in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.622656in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.624640in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.626624in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.628608in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.630592in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.632576in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.634560in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.636544in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.638528in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.640512in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.642496in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.644480in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.646464in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.648448in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.650432in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.652416in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.654400in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.656384in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.658368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.660352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.662336in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.664320in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.666304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.668288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.670272in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.672256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.674240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.676224in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.678208in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.680192in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.682176in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.684160in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.686144in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.688128in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.690112in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.692096in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.694080in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.696064in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.698048in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.700032in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.702016in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.704000in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.705984in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.707968in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.709952in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.711936in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.713920in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.715904in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.717888in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.719872in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.721856in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.723840in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.725824in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.727808in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.729792in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.731776in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.733760in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.735744in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.737728in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.739712in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.741696in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.743680in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.745664in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.747648in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.749632in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.751616in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.753600in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.755584in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.757568in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.759552in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.761536in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.763520in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.765504in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.767488in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.769472in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.771456in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.773440in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.775424in}{4.370082in}}%
\pgfpathlineto{\pgfqpoint{6.777408in}{4.370082in}}%
\pgfpathlineto{\pgfqpoint{6.779392in}{4.370082in}}%
\pgfpathlineto{\pgfqpoint{6.781376in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.783360in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.785344in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.787328in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.789312in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.791296in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.793280in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.795264in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.797248in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.799232in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.801216in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.803200in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.805184in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.807168in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.809152in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.811136in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.813120in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.815104in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.817088in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.819072in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.821056in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.823040in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.825024in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.827008in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.828992in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.830976in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.832960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.834944in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.836928in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.838912in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.840896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.842880in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.844864in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.846848in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.848832in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.850816in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.852800in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.854784in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.856768in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.858752in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.860736in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.862720in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.864704in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.866688in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.868672in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.870656in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.872640in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.874624in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.876608in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.878592in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.880576in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.882560in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.884544in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.886528in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.888512in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.890496in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.892480in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.894464in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.896448in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.898432in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.900416in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.902400in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.904384in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.906368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.908352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.910336in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.912320in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.914304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.916288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.918272in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.920256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.922240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.924224in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.926208in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.928192in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.930176in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.932160in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.934144in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.936128in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.938112in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.940096in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.942080in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.944064in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.946048in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.948032in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.950016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.952000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.953984in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.955968in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.957952in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.959936in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{6.961920in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.963904in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.965888in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.967872in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.969856in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.971840in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.973824in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.975808in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.977792in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.979776in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.981760in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.983744in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.985728in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.987712in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.989696in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.991680in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.993664in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.995648in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.997632in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.999616in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{7.001600in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{7.003584in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{7.005568in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{7.007552in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{7.009536in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{7.011520in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{7.013504in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{7.015488in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{7.017472in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.019456in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.021440in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.023424in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.025408in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.027392in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.029376in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.031360in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.033344in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.035328in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.037312in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.039296in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.041280in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.043264in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.045248in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.047232in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.049216in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.051200in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.053184in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.055168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.057152in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.059136in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.061120in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.063104in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.065088in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.067072in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.069056in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.071040in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.073024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.075008in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.076992in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.078976in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.080960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.082944in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.084928in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.086912in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.088896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.090880in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.092864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.094848in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.096832in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.098816in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.100800in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.102784in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.104768in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.106752in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.108736in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.110720in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.112704in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.114688in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.116672in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.118656in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.120640in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.122624in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.124608in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.126592in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.128576in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.130560in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.132544in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.134528in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.136512in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.138496in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.140480in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.142464in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.144448in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.146432in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.148416in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.150400in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.152384in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.154368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.156352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.158336in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.160320in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.162304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.164288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.166272in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.168256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.170240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.172224in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.174208in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.176192in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.178176in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.182144in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.184128in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.186112in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.188096in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.190080in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.192064in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.194048in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.196032in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.198016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.198016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.196032in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.194048in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.192064in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.190080in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.188096in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.186112in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.184128in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.182144in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.178176in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.176192in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.174208in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.172224in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.170240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.168256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.166272in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.164288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.162304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.160320in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.158336in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.156352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.154368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.152384in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.150400in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.148416in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.146432in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.144448in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.142464in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.140480in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.138496in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.136512in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.134528in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.132544in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.130560in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.128576in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.126592in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.124608in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.122624in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.120640in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.118656in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.116672in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.114688in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.112704in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.110720in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.108736in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.106752in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.104768in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.102784in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.100800in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.098816in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.096832in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.094848in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.092864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.090880in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.088896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.086912in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.084928in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.082944in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.080960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.078976in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.076992in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.075008in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.073024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.071040in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.069056in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.067072in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.065088in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.063104in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.061120in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.059136in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.057152in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.055168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.053184in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.051200in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.049216in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.047232in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.045248in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.043264in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.041280in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.039296in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.037312in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.035328in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.033344in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.031360in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.029376in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.027392in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.025408in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.023424in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.021440in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.019456in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.017472in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.015488in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{7.013504in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{7.011520in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{7.009536in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{7.007552in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{7.005568in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{7.003584in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{7.001600in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.999616in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.997632in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.995648in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.993664in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.991680in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.989696in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.987712in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.985728in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.983744in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.981760in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.979776in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.977792in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.975808in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.973824in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.971840in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.969856in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.967872in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.965888in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.963904in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.961920in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{6.959936in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{6.957952in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.955968in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.953984in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.952000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.950016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.948032in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.946048in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.944064in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.942080in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.940096in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.938112in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.936128in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.934144in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.932160in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.930176in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.928192in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.926208in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.924224in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.922240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.920256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.918272in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.916288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.914304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.912320in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.910336in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.908352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.906368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.904384in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.902400in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.900416in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.898432in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.896448in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.894464in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.892480in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.890496in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.888512in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.886528in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.884544in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.882560in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.880576in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.878592in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.876608in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.874624in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.872640in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.870656in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.868672in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.866688in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.864704in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.862720in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.860736in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.858752in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.856768in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.854784in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.852800in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.850816in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.848832in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.846848in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.844864in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.842880in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.840896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.838912in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.836928in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.834944in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.832960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.830976in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.828992in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.827008in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.825024in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.823040in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.821056in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.819072in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.817088in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.815104in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.813120in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.811136in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.809152in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.807168in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.805184in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.803200in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.801216in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.799232in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.797248in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.795264in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.793280in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.791296in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.789312in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.787328in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.785344in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.783360in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.781376in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.779392in}{4.370082in}}%
\pgfpathlineto{\pgfqpoint{6.777408in}{4.370082in}}%
\pgfpathlineto{\pgfqpoint{6.775424in}{4.370082in}}%
\pgfpathlineto{\pgfqpoint{6.773440in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.771456in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.769472in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.767488in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.765504in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.763520in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.761536in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.759552in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.757568in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.755584in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.753600in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.751616in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.749632in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.747648in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.745664in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.743680in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.741696in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.739712in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.737728in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.735744in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.733760in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.731776in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.729792in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.727808in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.725824in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.723840in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.721856in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.719872in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.717888in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.715904in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.713920in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.711936in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.709952in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.707968in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.705984in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.704000in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.702016in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.700032in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.698048in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.696064in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.694080in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.692096in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.690112in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.688128in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.686144in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.684160in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.682176in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.680192in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.678208in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.676224in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.674240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.672256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.670272in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.668288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.666304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.664320in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.662336in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.660352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.658368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.656384in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.654400in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.652416in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.650432in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.648448in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.646464in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.644480in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.642496in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.640512in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.638528in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.636544in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.634560in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.632576in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.630592in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.628608in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.626624in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.624640in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.622656in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.620672in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.618688in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.616704in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.614720in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.612736in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.610752in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.608768in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.606784in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.604800in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.602816in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.600832in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.598848in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.596864in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.594880in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.592896in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.590912in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.588928in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.586944in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.584960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.582976in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.580992in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.579008in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.577024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.575040in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.573056in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.571072in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.569088in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.567104in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.565120in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.563136in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.561152in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.559168in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.557184in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.555200in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.553216in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.551232in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.549248in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.547264in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.545280in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.543296in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.541312in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.539328in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.537344in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.535360in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.533376in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.531392in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.529408in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.527424in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.525440in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.523456in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.521472in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.519488in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.517504in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.515520in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.513536in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.511552in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.509568in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.507584in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.505600in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.503616in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.501632in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.499648in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.497664in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.495680in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.493696in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.491712in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.489728in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.487744in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.485760in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.483776in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.481792in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.479808in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.477824in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.475840in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.473856in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.471872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.469888in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.467904in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.465920in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.463936in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{6.461952in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{6.459968in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{6.457984in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{6.454016in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.452032in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.450048in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.448064in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.446080in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.444096in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.442112in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.440128in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.438144in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.436160in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.434176in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.432192in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.430208in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.428224in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.426240in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.424256in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.422272in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.420288in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.418304in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.416320in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.414336in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.412352in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.410368in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.408384in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.404416in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.402432in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.400448in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.398464in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.396480in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.394496in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.392512in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.390528in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.388544in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.386560in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.384576in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.382592in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.380608in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.378624in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.376640in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.374656in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.372672in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.370688in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.368704in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.366720in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.364736in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.362752in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.360768in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.358784in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.356800in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.354816in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.352832in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.350848in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.348864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.346880in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.344896in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.342912in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.340928in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.338944in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.336960in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.334976in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.332992in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.331008in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.329024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.327040in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.325056in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.323072in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.321088in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.319104in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.317120in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.315136in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.313152in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.311168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.309184in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.307200in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.305216in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.303232in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.301248in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.299264in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.297280in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.295296in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.293312in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.291328in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.289344in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.287360in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.285376in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.281408in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.279424in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.277440in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.275456in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.273472in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.271488in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.269504in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.267520in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.265536in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.263552in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.261568in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.259584in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.257600in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.255616in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.253632in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{6.251648in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.249664in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.247680in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.245696in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.243712in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.241728in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.239744in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.237760in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.235776in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.233792in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.231808in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.229824in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.227840in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.225856in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.223872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.221888in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.219904in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.217920in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.215936in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.213952in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.211968in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.209984in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.206016in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.204032in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.202048in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.200064in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.198080in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.196096in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.194112in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.192128in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.190144in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.188160in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.186176in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.184192in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.182208in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.180224in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.178240in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.176256in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.174272in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.172288in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{6.170304in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{6.168320in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{6.166336in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.164352in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.162368in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.160384in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.158400in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.156416in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.154432in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.152448in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.150464in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.148480in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.146496in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.144512in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.142528in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.140544in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.138560in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.136576in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.132608in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.130624in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.128640in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.126656in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.124672in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.122688in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.120704in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.116736in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.114752in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.112768in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.110784in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.108800in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.106816in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.104832in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.102848in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.100864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.098880in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.096896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.094912in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.092928in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.090944in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.088960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.086976in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.084992in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.083008in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.081024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.079040in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.077056in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.075072in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.073088in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.071104in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.069120in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.067136in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.065152in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.063168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.061184in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.059200in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.057216in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.055232in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.053248in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.051264in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.049280in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.047296in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.045312in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.043328in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.041344in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.039360in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.037376in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.035392in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.033408in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.031424in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.029440in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.027456in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.025472in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.023488in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.021504in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.019520in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.017536in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.015552in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.013568in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.011584in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.009600in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.007616in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.005632in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.003648in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.001664in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.999680in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.997696in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.995712in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.993728in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.991744in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.989760in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.987776in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.985792in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.983808in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.981824in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.979840in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.977856in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.975872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.973888in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.971904in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.969920in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.967936in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.965952in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.963968in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.961984in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.958016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.956032in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.954048in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.952064in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.950080in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.948096in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.946112in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.944128in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.942144in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.940160in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.938176in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.936192in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.934208in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.932224in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.930240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.928256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.926272in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.924288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.922304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.920320in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.918336in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.916352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.914368in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.912384in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.910400in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.908416in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.906432in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.904448in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.902464in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.900480in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.898496in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.896512in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.894528in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.892544in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.890560in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.888576in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.886592in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.884608in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.882624in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.880640in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.878656in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.876672in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.874688in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.872704in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.870720in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.868736in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.866752in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.864768in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.862784in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.860800in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.858816in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.856832in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.854848in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.852864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.850880in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.848896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.846912in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.844928in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.842944in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.840960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.838976in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.836992in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.835008in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.833024in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.831040in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.829056in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.827072in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.825088in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.823104in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.821120in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.819136in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.817152in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.815168in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.813184in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.811200in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.809216in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.807232in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.805248in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.803264in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.801280in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.799296in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.797312in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.795328in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.793344in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.791360in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.789376in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.787392in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.785408in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.783424in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.781440in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.779456in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.777472in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.775488in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.773504in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.771520in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.769536in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.767552in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.765568in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.763584in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.761600in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.759616in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.757632in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.755648in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.753664in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.751680in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.749696in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.747712in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.745728in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.743744in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.741760in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.739776in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.735808in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.731840in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.729856in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.727872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.725888in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.723904in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.721920in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.719936in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.717952in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.715968in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.713984in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.712000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.710016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.708032in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.706048in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.704064in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.702080in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.700096in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.698112in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.696128in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.694144in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.692160in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.690176in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.688192in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.686208in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.684224in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.682240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.678272in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.676288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.674304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.672320in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.670336in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.668352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.666368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.664384in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.662400in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.660416in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.658432in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.656448in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.654464in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.652480in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.650496in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.648512in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.646528in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.644544in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.642560in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.640576in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.638592in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.636608in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.634624in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.632640in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.630656in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.628672in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.626688in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.624704in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.622720in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.620736in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.618752in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.616768in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.614784in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.612800in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.610816in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.608832in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.606848in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.604864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.602880in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.600896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.598912in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.596928in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.594944in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.592960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.590976in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.588992in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.587008in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.585024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.583040in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.581056in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.579072in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.577088in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.575104in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.573120in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.571136in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.569152in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.567168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.565184in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.563200in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.561216in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.559232in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.557248in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.555264in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.553280in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.551296in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.549312in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.547328in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.545344in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.543360in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.541376in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.539392in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.537408in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.535424in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.533440in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.531456in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.529472in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.527488in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.525504in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.523520in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.521536in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.519552in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.517568in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.515584in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.513600in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.511616in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.509632in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.507648in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.505664in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.501696in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.499712in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.497728in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.495744in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.493760in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.491776in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.489792in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.487808in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.485824in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.483840in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.481856in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.479872in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.477888in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.475904in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.473920in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.471936in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.469952in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.467968in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.465984in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.464000in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.462016in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.460032in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.458048in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.456064in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.454080in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.452096in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{5.450112in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.448128in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.446144in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.444160in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.440192in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.438208in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.436224in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.434240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.432256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.430272in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.428288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.426304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.424320in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.422336in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.420352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.418368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.416384in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.414400in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.412416in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.410432in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.406464in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.404480in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.402496in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.398528in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.396544in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.394560in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.392576in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.390592in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.386624in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.384640in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.382656in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.380672in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.378688in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.376704in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.374720in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.372736in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.370752in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.368768in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.366784in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.362816in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.360832in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.358848in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.356864in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.354880in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.352896in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.350912in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.348928in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.346944in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.344960in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{5.342976in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{5.340992in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{5.339008in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.337024in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.335040in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.333056in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.331072in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.329088in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.327104in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.325120in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.323136in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.321152in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.319168in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.317184in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.313216in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.311232in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.309248in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.307264in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.305280in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.303296in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.301312in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.297344in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.295360in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.293376in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.291392in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.289408in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.287424in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.283456in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.281472in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.279488in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.277504in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.275520in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.273536in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.271552in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.269568in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.267584in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.265600in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.263616in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.261632in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.259648in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.257664in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.255680in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.253696in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.251712in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.249728in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.247744in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.245760in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.243776in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.241792in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.239808in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.237824in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.235840in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.233856in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.231872in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.229888in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.227904in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.225920in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.223936in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.221952in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.219968in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.217984in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.214016in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.212032in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.210048in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.208064in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.206080in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.204096in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.202112in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.200128in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.198144in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.196160in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.194176in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.192192in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.190208in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.188224in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.186240in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.184256in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.182272in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.180288in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.178304in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.176320in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.174336in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.172352in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.170368in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.168384in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.166400in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.164416in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.162432in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.160448in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.158464in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.156480in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.154496in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.152512in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.150528in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.148544in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.146560in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.144576in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.142592in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.140608in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.138624in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.136640in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.134656in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.132672in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.130688in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.128704in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.126720in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.124736in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.122752in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.120768in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.118784in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.116800in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.114816in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.112832in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.110848in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.108864in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.106880in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.104896in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.102912in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.100928in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.098944in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.096960in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.094976in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.092992in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.091008in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.089024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.087040in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.085056in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.083072in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.081088in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.079104in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.077120in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.075136in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.073152in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.071168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.069184in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.067200in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.065216in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.063232in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.061248in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.059264in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.057280in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.055296in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.053312in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.051328in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.049344in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.047360in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.045376in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.043392in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.041408in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.039424in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.037440in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.035456in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.033472in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.031488in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.029504in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.027520in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.025536in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.023552in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.021568in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.019584in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.017600in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.015616in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.013632in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.011648in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.009664in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.007680in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.005696in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.003712in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.001728in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.999744in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.997760in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.995776in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.993792in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.991808in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.989824in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.987840in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.985856in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.983872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.981888in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.979904in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.977920in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.975936in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.973952in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.971968in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.969984in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.968000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.966016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.964032in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.962048in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.960064in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.958080in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.956096in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.954112in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.952128in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.950144in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.948160in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.946176in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.944192in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.942208in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.940224in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.938240in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.934272in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.932288in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.930304in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.928320in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.926336in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.924352in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.922368in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.920384in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.918400in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{4.916416in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{4.914432in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.912448in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.910464in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.908480in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.906496in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.904512in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.902528in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.900544in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.898560in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.896576in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.894592in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.892608in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.890624in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.888640in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.884672in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.882688in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.880704in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.876736in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.874752in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.872768in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.870784in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.868800in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.866816in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.864832in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.862848in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.860864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.858880in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.856896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.854912in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.852928in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.850944in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.848960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.846976in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.844992in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.843008in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.841024in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.839040in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.837056in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.835072in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.833088in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.831104in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.829120in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.827136in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.825152in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.823168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.821184in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.819200in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.817216in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.815232in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.813248in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.811264in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.809280in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.807296in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.805312in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.803328in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.801344in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.799360in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.797376in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.795392in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.793408in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.791424in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.789440in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.785472in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.783488in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.781504in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.779520in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.777536in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.775552in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.773568in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.771584in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.769600in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.767616in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.765632in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.763648in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.761664in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.759680in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.757696in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.755712in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.753728in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.747776in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.745792in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.743808in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.741824in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.739840in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.737856in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.735872in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.733888in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.731904in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.729920in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.727936in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.725952in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.723968in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.721984in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.718016in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.716032in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.714048in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.712064in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.710080in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.708096in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.706112in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.704128in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.702144in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.700160in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.698176in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.696192in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.694208in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.692224in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.690240in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.688256in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.686272in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.684288in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.682304in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.680320in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.678336in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.676352in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.674368in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.672384in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.670400in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.668416in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.664448in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.662464in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.658496in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.656512in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.654528in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.652544in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.648576in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.646592in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.644608in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.642624in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.640640in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.636672in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.634688in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.632704in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.630720in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.628736in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.626752in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.624768in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.622784in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.620800in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.618816in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.616832in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.614848in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.612864in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.610880in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.608896in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.606912in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.604928in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.602944in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.600960in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.598976in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.596992in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.595008in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.593024in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.591040in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.589056in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.587072in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.585088in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.583104in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.581120in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.579136in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.577152in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.575168in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.573184in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.571200in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.569216in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.567232in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.565248in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.563264in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.561280in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.559296in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.557312in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.555328in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.553344in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.549376in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.547392in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.545408in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.543424in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.541440in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.539456in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.537472in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.535488in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.533504in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.531520in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.529536in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.527552in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.525568in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.523584in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.521600in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.519616in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.517632in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.515648in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.513664in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.511680in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.509696in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.507712in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.505728in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.503744in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.501760in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.499776in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.497792in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.493824in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.491840in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.489856in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.487872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.485888in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.483904in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.481920in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.479936in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.477952in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.475968in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.473984in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.470016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.468032in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.466048in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.462080in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.460096in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.458112in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.456128in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.454144in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.452160in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.450176in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.448192in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.446208in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.444224in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.442240in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.440256in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.438272in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.436288in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.434304in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.432320in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.430336in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.428352in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.426368in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.424384in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.422400in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.420416in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.418432in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.416448in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.414464in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.412480in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{4.410496in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.408512in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.406528in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.404544in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.402560in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.400576in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.398592in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{4.396608in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{4.394624in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{4.392640in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{4.390656in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{4.388672in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.386688in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.384704in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.382720in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.380736in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.378752in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.376768in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.374784in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.370816in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.368832in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.366848in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.364864in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.362880in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.360896in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.358912in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.356928in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.354944in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.352960in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.350976in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.348992in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.347008in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.345024in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.341056in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.339072in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.337088in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.335104in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.333120in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.331136in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.329152in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.327168in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.325184in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.323200in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.321216in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.319232in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.317248in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.315264in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.313280in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.311296in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.309312in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.307328in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.305344in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.303360in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.301376in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.299392in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.297408in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.295424in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.293440in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.291456in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.289472in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.285504in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.283520in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.281536in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.279552in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.277568in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.275584in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.273600in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.271616in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.269632in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.267648in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.265664in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.263680in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{4.261696in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{4.259712in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.257728in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.255744in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.253760in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.251776in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.249792in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.247808in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.245824in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.243840in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.241856in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.239872in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.237888in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.235904in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.233920in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.231936in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.229952in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.227968in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.225984in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.224000in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.222016in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.220032in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.218048in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.216064in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.214080in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.212096in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.210112in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.208128in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.206144in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.204160in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.202176in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.200192in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.198208in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.196224in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.194240in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.192256in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.190272in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.188288in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.186304in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{4.184320in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{4.182336in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.180352in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.178368in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.176384in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.174400in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.172416in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.170432in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.168448in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.166464in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.164480in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.162496in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.160512in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.158528in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.154560in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.152576in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.150592in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.148608in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.146624in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{4.144640in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.142656in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{4.140672in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{4.138688in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{4.136704in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{4.134720in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{4.132736in}{4.356018in}}%
\pgfpathlineto{\pgfqpoint{4.130752in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{4.128768in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.126784in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.122816in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.120832in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.118848in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.116864in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.114880in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.112896in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.110912in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.108928in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.106944in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.104960in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.102976in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.100992in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.099008in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.097024in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.095040in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.093056in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.091072in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.089088in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.087104in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.085120in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.083136in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{4.081152in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{4.079168in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{4.077184in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.075200in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.073216in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.071232in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.069248in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.067264in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.065280in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.063296in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.061312in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.059328in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.057344in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.055360in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.053376in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.051392in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.049408in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.047424in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.045440in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{4.043456in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{4.041472in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.039488in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.037504in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.035520in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.033536in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{4.031552in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.029568in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.027584in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{4.349923in}}%
\pgfpathlineto{\pgfqpoint{4.023616in}{4.349923in}}%
\pgfpathlineto{\pgfqpoint{4.021632in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.019648in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.017664in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{4.015680in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{4.013696in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.011712in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.009728in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.007744in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.005760in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{4.003776in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{4.001792in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.999808in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.997824in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.995840in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.993856in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.991872in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.989888in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.987904in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.985920in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.983936in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.981952in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.979968in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.977984in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.974016in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.972032in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.970048in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.968064in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.966080in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.964096in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.962112in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.960128in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.958144in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.956160in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.954176in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.952192in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.950208in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.948224in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.946240in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.944256in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.942272in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.940288in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.938304in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.936320in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.934336in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.932352in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.930368in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.928384in}{4.362112in}}%
\pgfpathlineto{\pgfqpoint{3.926400in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.924416in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.922432in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{3.920448in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.918464in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.916480in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.912512in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.910528in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.908544in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.906560in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.904576in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.902592in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.900608in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.898624in}{4.371020in}}%
\pgfpathlineto{\pgfqpoint{3.896640in}{4.371020in}}%
\pgfpathlineto{\pgfqpoint{3.894656in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.892672in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.890688in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.888704in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.886720in}{4.370082in}}%
\pgfpathlineto{\pgfqpoint{3.884736in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.880768in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.878784in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.876800in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.874816in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.872832in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{3.868864in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{3.866880in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.864896in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.862912in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.860928in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.858944in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{3.856960in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.854976in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.852992in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.851008in}{4.356018in}}%
\pgfpathlineto{\pgfqpoint{3.849024in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{3.847040in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{3.845056in}{4.354143in}}%
\pgfpathlineto{\pgfqpoint{3.843072in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.841088in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.839104in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.837120in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.833152in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.831168in}{4.354143in}}%
\pgfpathlineto{\pgfqpoint{3.829184in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.825216in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.823232in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.821248in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.819264in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.817280in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.815296in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.813312in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.811328in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.809344in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.807360in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.805376in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.803392in}{4.336328in}}%
\pgfpathlineto{\pgfqpoint{3.801408in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.799424in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.797440in}{4.333984in}}%
\pgfpathlineto{\pgfqpoint{3.795456in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.793472in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.791488in}{4.333046in}}%
\pgfpathlineto{\pgfqpoint{3.789504in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.787520in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.785536in}{4.333046in}}%
\pgfpathlineto{\pgfqpoint{3.783552in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.781568in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.779584in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.777600in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.775616in}{4.334453in}}%
\pgfpathlineto{\pgfqpoint{3.773632in}{4.334453in}}%
\pgfpathlineto{\pgfqpoint{3.771648in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.769664in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.767680in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.765696in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.763712in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.761728in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.759744in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.757760in}{4.356018in}}%
\pgfpathlineto{\pgfqpoint{3.755776in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.753792in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.751808in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{3.749824in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{3.747840in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.745856in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{3.743872in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{3.741888in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.739904in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.737920in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.735936in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.733952in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.731968in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.729984in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.726016in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.724032in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.722048in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.720064in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.718080in}{4.344767in}}%
\pgfpathlineto{\pgfqpoint{3.716096in}{4.344767in}}%
\pgfpathlineto{\pgfqpoint{3.714112in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.712128in}{4.344767in}}%
\pgfpathlineto{\pgfqpoint{3.710144in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.708160in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.706176in}{4.340078in}}%
\pgfpathlineto{\pgfqpoint{3.704192in}{4.340078in}}%
\pgfpathlineto{\pgfqpoint{3.702208in}{4.339141in}}%
\pgfpathlineto{\pgfqpoint{3.700224in}{4.338203in}}%
\pgfpathlineto{\pgfqpoint{3.698240in}{4.336797in}}%
\pgfpathlineto{\pgfqpoint{3.696256in}{4.335859in}}%
\pgfpathlineto{\pgfqpoint{3.694272in}{4.335859in}}%
\pgfpathlineto{\pgfqpoint{3.692288in}{4.335390in}}%
\pgfpathlineto{\pgfqpoint{3.690304in}{4.338203in}}%
\pgfpathlineto{\pgfqpoint{3.688320in}{4.337266in}}%
\pgfpathlineto{\pgfqpoint{3.686336in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.684352in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.682368in}{4.333984in}}%
\pgfpathlineto{\pgfqpoint{3.680384in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.678400in}{4.333984in}}%
\pgfpathlineto{\pgfqpoint{3.676416in}{4.333984in}}%
\pgfpathlineto{\pgfqpoint{3.674432in}{4.333984in}}%
\pgfpathlineto{\pgfqpoint{3.672448in}{4.333046in}}%
\pgfpathlineto{\pgfqpoint{3.670464in}{4.346173in}}%
\pgfpathlineto{\pgfqpoint{3.668480in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.666496in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.664512in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{3.662528in}{4.349455in}}%
\pgfpathlineto{\pgfqpoint{3.660544in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.658560in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{3.656576in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.654592in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.652608in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.650624in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.648640in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.646656in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.644672in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{3.642688in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.640704in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.638720in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.636736in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.634752in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.632768in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.630784in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{3.628800in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{3.626816in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.624832in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.620864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.618880in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{3.616896in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.614912in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.612928in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{3.610944in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{3.608960in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{3.606976in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.604992in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.603008in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{3.601024in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{3.599040in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{3.597056in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.593088in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.591104in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.589120in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.587136in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.585152in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.583168in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.581184in}{4.349923in}}%
\pgfpathlineto{\pgfqpoint{3.579200in}{4.349923in}}%
\pgfpathlineto{\pgfqpoint{3.577216in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.575232in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{3.573248in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{3.571264in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{3.569280in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.567296in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.565312in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{3.563328in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.561344in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{3.559360in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{3.557376in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{3.555392in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.553408in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.551424in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.549440in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.547456in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{3.545472in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.541504in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.539520in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.537536in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.535552in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.533568in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.531584in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.529600in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.527616in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.525632in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.523648in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.521664in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.519680in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.517696in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.515712in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.513728in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.511744in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.509760in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.507776in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.505792in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.503808in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.501824in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{3.499840in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{3.497856in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{3.495872in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.493888in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.491904in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.489920in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.487936in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{3.485952in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{3.483968in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.481984in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.478016in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.476032in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.472064in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.470080in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.468096in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.466112in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.464128in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.462144in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{3.460160in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.458176in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.456192in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.454208in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.452224in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.450240in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.448256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.446272in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.444288in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.442304in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.440320in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{3.438336in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.436352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.434368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.432384in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.430400in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.428416in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.426432in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.424448in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.422464in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.420480in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.418496in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.416512in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.414528in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.412544in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.410560in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{3.408576in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.406592in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.404608in}{4.356018in}}%
\pgfpathlineto{\pgfqpoint{3.402624in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{3.400640in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{3.398656in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.396672in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.394688in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.392704in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.390720in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.388736in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.386752in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.384768in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.382784in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.380800in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.378816in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.376832in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.374848in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.372864in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.370880in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.368896in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.366912in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.364928in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.362944in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.360960in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.358976in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.356992in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.355008in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.353024in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.351040in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.349056in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.347072in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.343104in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.341120in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.339136in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.335168in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.333184in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.331200in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.329216in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.327232in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.325248in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.323264in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.321280in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.319296in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.317312in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.315328in}{4.344767in}}%
\pgfpathlineto{\pgfqpoint{3.313344in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.311360in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.309376in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.307392in}{4.344767in}}%
\pgfpathlineto{\pgfqpoint{3.305408in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.303424in}{4.345235in}}%
\pgfpathlineto{\pgfqpoint{3.301440in}{4.346173in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.297472in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{3.295488in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{3.293504in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.291520in}{4.349455in}}%
\pgfpathlineto{\pgfqpoint{3.289536in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.287552in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.285568in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.283584in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{3.281600in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{3.279616in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.277632in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{3.275648in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.273664in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.271680in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.269696in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.267712in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.261760in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.259776in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.257792in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.255808in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.253824in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.251840in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.249856in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.247872in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.243904in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.241920in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{3.239936in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.237952in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.235968in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.233984in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.230016in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.228032in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.226048in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.224064in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.222080in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{3.220096in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.218112in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.216128in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.214144in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.212160in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.210176in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.208192in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.206208in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.204224in}{4.344298in}}%
\pgfpathlineto{\pgfqpoint{3.202240in}{4.344298in}}%
\pgfpathlineto{\pgfqpoint{3.200256in}{4.344298in}}%
\pgfpathlineto{\pgfqpoint{3.198272in}{4.346173in}}%
\pgfpathlineto{\pgfqpoint{3.196288in}{4.346173in}}%
\pgfpathlineto{\pgfqpoint{3.194304in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.192320in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.190336in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.188352in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.186368in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.184384in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.182400in}{4.328827in}}%
\pgfpathlineto{\pgfqpoint{3.180416in}{4.329765in}}%
\pgfpathlineto{\pgfqpoint{3.178432in}{4.329765in}}%
\pgfpathlineto{\pgfqpoint{3.176448in}{4.330702in}}%
\pgfpathlineto{\pgfqpoint{3.174464in}{4.329765in}}%
\pgfpathlineto{\pgfqpoint{3.172480in}{4.329765in}}%
\pgfpathlineto{\pgfqpoint{3.170496in}{4.330702in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.166528in}{4.330234in}}%
\pgfpathlineto{\pgfqpoint{3.164544in}{4.331171in}}%
\pgfpathlineto{\pgfqpoint{3.162560in}{4.331171in}}%
\pgfpathlineto{\pgfqpoint{3.160576in}{4.331171in}}%
\pgfpathlineto{\pgfqpoint{3.158592in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.156608in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.154624in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.152640in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.150656in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.148672in}{4.330234in}}%
\pgfpathlineto{\pgfqpoint{3.146688in}{4.331171in}}%
\pgfpathlineto{\pgfqpoint{3.144704in}{4.328358in}}%
\pgfpathlineto{\pgfqpoint{3.142720in}{4.327421in}}%
\pgfpathlineto{\pgfqpoint{3.140736in}{4.328827in}}%
\pgfpathlineto{\pgfqpoint{3.138752in}{4.328827in}}%
\pgfpathlineto{\pgfqpoint{3.136768in}{4.328827in}}%
\pgfpathlineto{\pgfqpoint{3.134784in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.132800in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.130816in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{3.128832in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.126848in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.124864in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.122880in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.120896in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.118912in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.116928in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{4.336797in}}%
\pgfpathlineto{\pgfqpoint{3.112960in}{4.342891in}}%
\pgfpathlineto{\pgfqpoint{3.110976in}{4.340078in}}%
\pgfpathlineto{\pgfqpoint{3.108992in}{4.339141in}}%
\pgfpathlineto{\pgfqpoint{3.107008in}{4.339141in}}%
\pgfpathlineto{\pgfqpoint{3.105024in}{4.322733in}}%
\pgfpathlineto{\pgfqpoint{3.103040in}{4.319920in}}%
\pgfpathlineto{\pgfqpoint{3.101056in}{4.311950in}}%
\pgfpathlineto{\pgfqpoint{3.099072in}{4.310075in}}%
\pgfpathlineto{\pgfqpoint{3.097088in}{4.309606in}}%
\pgfpathlineto{\pgfqpoint{3.095104in}{4.308668in}}%
\pgfpathlineto{\pgfqpoint{3.093120in}{4.307731in}}%
\pgfpathlineto{\pgfqpoint{3.091136in}{4.308668in}}%
\pgfpathlineto{\pgfqpoint{3.089152in}{4.302574in}}%
\pgfpathlineto{\pgfqpoint{3.087168in}{4.301636in}}%
\pgfpathlineto{\pgfqpoint{3.085184in}{4.301636in}}%
\pgfpathlineto{\pgfqpoint{3.083200in}{4.299292in}}%
\pgfpathlineto{\pgfqpoint{3.081216in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.079232in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.077248in}{4.296479in}}%
\pgfpathlineto{\pgfqpoint{3.075264in}{4.293667in}}%
\pgfpathlineto{\pgfqpoint{3.073280in}{4.292729in}}%
\pgfpathlineto{\pgfqpoint{3.071296in}{4.290854in}}%
\pgfpathlineto{\pgfqpoint{3.069312in}{4.286166in}}%
\pgfpathlineto{\pgfqpoint{3.067328in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{3.065344in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{3.063360in}{4.278665in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{4.285228in}}%
\pgfpathlineto{\pgfqpoint{3.059392in}{4.285228in}}%
\pgfpathlineto{\pgfqpoint{3.057408in}{4.286634in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{4.287572in}}%
\pgfpathlineto{\pgfqpoint{3.053440in}{4.287572in}}%
\pgfpathlineto{\pgfqpoint{3.051456in}{4.292729in}}%
\pgfpathlineto{\pgfqpoint{3.049472in}{4.300230in}}%
\pgfpathlineto{\pgfqpoint{3.047488in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.045504in}{4.299292in}}%
\pgfpathlineto{\pgfqpoint{3.043520in}{4.305856in}}%
\pgfpathlineto{\pgfqpoint{3.041536in}{4.303511in}}%
\pgfpathlineto{\pgfqpoint{3.039552in}{4.305856in}}%
\pgfpathlineto{\pgfqpoint{3.037568in}{4.304918in}}%
\pgfpathlineto{\pgfqpoint{3.035584in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{3.033600in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{3.031616in}{4.309606in}}%
\pgfpathlineto{\pgfqpoint{3.029632in}{4.308200in}}%
\pgfpathlineto{\pgfqpoint{3.027648in}{4.307262in}}%
\pgfpathlineto{\pgfqpoint{3.025664in}{4.305856in}}%
\pgfpathlineto{\pgfqpoint{3.023680in}{4.299292in}}%
\pgfpathlineto{\pgfqpoint{3.021696in}{4.299761in}}%
\pgfpathlineto{\pgfqpoint{3.019712in}{4.301167in}}%
\pgfpathlineto{\pgfqpoint{3.017728in}{4.302105in}}%
\pgfpathlineto{\pgfqpoint{3.015744in}{4.300230in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.011776in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.009792in}{4.299761in}}%
\pgfpathlineto{\pgfqpoint{3.007808in}{4.299292in}}%
\pgfpathlineto{\pgfqpoint{3.005824in}{4.302105in}}%
\pgfpathlineto{\pgfqpoint{3.003840in}{4.296011in}}%
\pgfpathlineto{\pgfqpoint{3.001856in}{4.290854in}}%
\pgfpathlineto{\pgfqpoint{2.999872in}{4.285228in}}%
\pgfpathlineto{\pgfqpoint{2.997888in}{4.287103in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{4.283353in}}%
\pgfpathlineto{\pgfqpoint{2.993920in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.991936in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.989952in}{4.270226in}}%
\pgfpathlineto{\pgfqpoint{2.987968in}{4.272101in}}%
\pgfpathlineto{\pgfqpoint{2.985984in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{2.984000in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{2.982016in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{2.980032in}{4.264132in}}%
\pgfpathlineto{\pgfqpoint{2.978048in}{4.266007in}}%
\pgfpathlineto{\pgfqpoint{2.976064in}{4.266945in}}%
\pgfpathlineto{\pgfqpoint{2.974080in}{4.261319in}}%
\pgfpathlineto{\pgfqpoint{2.972096in}{4.264132in}}%
\pgfpathlineto{\pgfqpoint{2.970112in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{2.968128in}{4.258037in}}%
\pgfpathlineto{\pgfqpoint{2.966144in}{4.258975in}}%
\pgfpathlineto{\pgfqpoint{2.964160in}{4.258975in}}%
\pgfpathlineto{\pgfqpoint{2.962176in}{4.266476in}}%
\pgfpathlineto{\pgfqpoint{2.960192in}{4.273977in}}%
\pgfpathlineto{\pgfqpoint{2.958208in}{4.273039in}}%
\pgfpathlineto{\pgfqpoint{2.956224in}{4.273039in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{4.265069in}}%
\pgfpathlineto{\pgfqpoint{2.952256in}{4.262725in}}%
\pgfpathlineto{\pgfqpoint{2.950272in}{4.266476in}}%
\pgfpathlineto{\pgfqpoint{2.948288in}{4.266476in}}%
\pgfpathlineto{\pgfqpoint{2.946304in}{4.266007in}}%
\pgfpathlineto{\pgfqpoint{2.944320in}{4.270695in}}%
\pgfpathlineto{\pgfqpoint{2.942336in}{4.267882in}}%
\pgfpathlineto{\pgfqpoint{2.940352in}{4.267882in}}%
\pgfpathlineto{\pgfqpoint{2.938368in}{4.270695in}}%
\pgfpathlineto{\pgfqpoint{2.936384in}{4.270695in}}%
\pgfpathlineto{\pgfqpoint{2.934400in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{2.932416in}{4.280071in}}%
\pgfpathlineto{\pgfqpoint{2.930432in}{4.280071in}}%
\pgfpathlineto{\pgfqpoint{2.928448in}{4.280071in}}%
\pgfpathlineto{\pgfqpoint{2.926464in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.924480in}{4.283353in}}%
\pgfpathlineto{\pgfqpoint{2.922496in}{4.281946in}}%
\pgfpathlineto{\pgfqpoint{2.920512in}{4.286166in}}%
\pgfpathlineto{\pgfqpoint{2.918528in}{4.285697in}}%
\pgfpathlineto{\pgfqpoint{2.916544in}{4.289916in}}%
\pgfpathlineto{\pgfqpoint{2.914560in}{4.294604in}}%
\pgfpathlineto{\pgfqpoint{2.912576in}{4.295542in}}%
\pgfpathlineto{\pgfqpoint{2.910592in}{4.293667in}}%
\pgfpathlineto{\pgfqpoint{2.908608in}{4.292729in}}%
\pgfpathlineto{\pgfqpoint{2.906624in}{4.291791in}}%
\pgfpathlineto{\pgfqpoint{2.904640in}{4.290854in}}%
\pgfpathlineto{\pgfqpoint{2.902656in}{4.290854in}}%
\pgfpathlineto{\pgfqpoint{2.900672in}{4.295542in}}%
\pgfpathlineto{\pgfqpoint{2.898688in}{4.294135in}}%
\pgfpathlineto{\pgfqpoint{2.896704in}{4.292729in}}%
\pgfpathlineto{\pgfqpoint{2.894720in}{4.290385in}}%
\pgfpathlineto{\pgfqpoint{2.892736in}{4.290385in}}%
\pgfpathlineto{\pgfqpoint{2.890752in}{4.296011in}}%
\pgfpathlineto{\pgfqpoint{2.888768in}{4.295073in}}%
\pgfpathlineto{\pgfqpoint{2.886784in}{4.294135in}}%
\pgfpathlineto{\pgfqpoint{2.884800in}{4.294604in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{4.282884in}}%
\pgfpathlineto{\pgfqpoint{2.880832in}{4.282884in}}%
\pgfpathlineto{\pgfqpoint{2.878848in}{4.282415in}}%
\pgfpathlineto{\pgfqpoint{2.876864in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.874880in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.872896in}{4.278665in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{4.277727in}}%
\pgfpathlineto{\pgfqpoint{2.868928in}{4.266476in}}%
\pgfpathlineto{\pgfqpoint{2.866944in}{4.266945in}}%
\pgfpathlineto{\pgfqpoint{2.864960in}{4.265069in}}%
\pgfpathlineto{\pgfqpoint{2.862976in}{4.265069in}}%
\pgfpathlineto{\pgfqpoint{2.860992in}{4.260381in}}%
\pgfpathlineto{\pgfqpoint{2.859008in}{4.253818in}}%
\pgfpathlineto{\pgfqpoint{2.857024in}{4.251943in}}%
\pgfpathlineto{\pgfqpoint{2.855040in}{4.251005in}}%
\pgfpathlineto{\pgfqpoint{2.853056in}{4.244442in}}%
\pgfpathlineto{\pgfqpoint{2.851072in}{4.221470in}}%
\pgfpathlineto{\pgfqpoint{2.849088in}{4.215376in}}%
\pgfpathlineto{\pgfqpoint{2.847104in}{4.205062in}}%
\pgfpathlineto{\pgfqpoint{2.845120in}{4.204593in}}%
\pgfpathlineto{\pgfqpoint{2.843136in}{4.198499in}}%
\pgfpathlineto{\pgfqpoint{2.841152in}{4.202718in}}%
\pgfpathlineto{\pgfqpoint{2.839168in}{4.202718in}}%
\pgfpathlineto{\pgfqpoint{2.837184in}{4.202718in}}%
\pgfpathlineto{\pgfqpoint{2.835200in}{4.202718in}}%
\pgfpathlineto{\pgfqpoint{2.833216in}{4.190529in}}%
\pgfpathlineto{\pgfqpoint{2.831232in}{4.184903in}}%
\pgfpathlineto{\pgfqpoint{2.829248in}{4.178809in}}%
\pgfpathlineto{\pgfqpoint{2.827264in}{4.183497in}}%
\pgfpathlineto{\pgfqpoint{2.825280in}{4.171308in}}%
\pgfpathlineto{\pgfqpoint{2.823296in}{4.160994in}}%
\pgfpathlineto{\pgfqpoint{2.821312in}{4.154899in}}%
\pgfpathlineto{\pgfqpoint{2.819328in}{4.144586in}}%
\pgfpathlineto{\pgfqpoint{2.817344in}{4.144586in}}%
\pgfpathlineto{\pgfqpoint{2.815360in}{4.144586in}}%
\pgfpathlineto{\pgfqpoint{2.813376in}{4.139898in}}%
\pgfpathlineto{\pgfqpoint{2.811392in}{4.135210in}}%
\pgfpathlineto{\pgfqpoint{2.809408in}{4.129584in}}%
\pgfpathlineto{\pgfqpoint{2.807424in}{4.128646in}}%
\pgfpathlineto{\pgfqpoint{2.805440in}{4.118332in}}%
\pgfpathlineto{\pgfqpoint{2.803456in}{4.118332in}}%
\pgfpathlineto{\pgfqpoint{2.801472in}{4.107081in}}%
\pgfpathlineto{\pgfqpoint{2.799488in}{4.101455in}}%
\pgfpathlineto{\pgfqpoint{2.797504in}{4.101455in}}%
\pgfpathlineto{\pgfqpoint{2.795520in}{4.115051in}}%
\pgfpathlineto{\pgfqpoint{2.793536in}{4.119270in}}%
\pgfpathlineto{\pgfqpoint{2.791552in}{4.108956in}}%
\pgfpathlineto{\pgfqpoint{2.789568in}{4.103331in}}%
\pgfpathlineto{\pgfqpoint{2.787584in}{4.095830in}}%
\pgfpathlineto{\pgfqpoint{2.785600in}{4.086454in}}%
\pgfpathlineto{\pgfqpoint{2.783616in}{4.082703in}}%
\pgfpathlineto{\pgfqpoint{2.781632in}{4.078015in}}%
\pgfpathlineto{\pgfqpoint{2.779648in}{4.084578in}}%
\pgfpathlineto{\pgfqpoint{2.777664in}{4.084578in}}%
\pgfpathlineto{\pgfqpoint{2.775680in}{4.084578in}}%
\pgfpathlineto{\pgfqpoint{2.773696in}{4.077077in}}%
\pgfpathlineto{\pgfqpoint{2.771712in}{4.064888in}}%
\pgfpathlineto{\pgfqpoint{2.769728in}{4.075671in}}%
\pgfpathlineto{\pgfqpoint{2.767744in}{4.063951in}}%
\pgfpathlineto{\pgfqpoint{2.765760in}{4.063013in}}%
\pgfpathlineto{\pgfqpoint{2.763776in}{4.052699in}}%
\pgfpathlineto{\pgfqpoint{2.761792in}{4.028321in}}%
\pgfpathlineto{\pgfqpoint{2.759808in}{4.019883in}}%
\pgfpathlineto{\pgfqpoint{2.757824in}{4.003475in}}%
\pgfpathlineto{\pgfqpoint{2.755840in}{3.994567in}}%
\pgfpathlineto{\pgfqpoint{2.753856in}{3.994567in}}%
\pgfpathlineto{\pgfqpoint{2.751872in}{3.989879in}}%
\pgfpathlineto{\pgfqpoint{2.749888in}{3.989879in}}%
\pgfpathlineto{\pgfqpoint{2.747904in}{3.978628in}}%
\pgfpathlineto{\pgfqpoint{2.745920in}{3.957531in}}%
\pgfpathlineto{\pgfqpoint{2.743936in}{3.952843in}}%
\pgfpathlineto{\pgfqpoint{2.741952in}{3.937842in}}%
\pgfpathlineto{\pgfqpoint{2.739968in}{3.926590in}}%
\pgfpathlineto{\pgfqpoint{2.737984in}{3.926590in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{3.911588in}}%
\pgfpathlineto{\pgfqpoint{2.734016in}{3.904087in}}%
\pgfpathlineto{\pgfqpoint{2.732032in}{3.892367in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{3.892367in}}%
\pgfpathlineto{\pgfqpoint{2.728064in}{3.881116in}}%
\pgfpathlineto{\pgfqpoint{2.726080in}{3.872677in}}%
\pgfpathlineto{\pgfqpoint{2.724096in}{3.870802in}}%
\pgfpathlineto{\pgfqpoint{2.722112in}{3.868927in}}%
\pgfpathlineto{\pgfqpoint{2.720128in}{3.864239in}}%
\pgfpathlineto{\pgfqpoint{2.718144in}{3.860019in}}%
\pgfpathlineto{\pgfqpoint{2.716160in}{3.848768in}}%
\pgfpathlineto{\pgfqpoint{2.714176in}{3.856738in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{3.850175in}}%
\pgfpathlineto{\pgfqpoint{2.710208in}{3.864239in}}%
\pgfpathlineto{\pgfqpoint{2.708224in}{3.856738in}}%
\pgfpathlineto{\pgfqpoint{2.706240in}{3.857675in}}%
\pgfpathlineto{\pgfqpoint{2.704256in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{2.702272in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{2.700288in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{2.698304in}{3.852987in}}%
\pgfpathlineto{\pgfqpoint{2.696320in}{3.848299in}}%
\pgfpathlineto{\pgfqpoint{2.694336in}{3.842674in}}%
\pgfpathlineto{\pgfqpoint{2.692352in}{3.848299in}}%
\pgfpathlineto{\pgfqpoint{2.690368in}{3.849237in}}%
\pgfpathlineto{\pgfqpoint{2.688384in}{3.847362in}}%
\pgfpathlineto{\pgfqpoint{2.686400in}{3.843611in}}%
\pgfpathlineto{\pgfqpoint{2.684416in}{3.841736in}}%
\pgfpathlineto{\pgfqpoint{2.682432in}{3.839392in}}%
\pgfpathlineto{\pgfqpoint{2.680448in}{3.839392in}}%
\pgfpathlineto{\pgfqpoint{2.678464in}{3.840330in}}%
\pgfpathlineto{\pgfqpoint{2.676480in}{3.843142in}}%
\pgfpathlineto{\pgfqpoint{2.674496in}{3.838923in}}%
\pgfpathlineto{\pgfqpoint{2.672512in}{3.834235in}}%
\pgfpathlineto{\pgfqpoint{2.670528in}{3.830485in}}%
\pgfpathlineto{\pgfqpoint{2.668544in}{3.828609in}}%
\pgfpathlineto{\pgfqpoint{2.666560in}{3.804700in}}%
\pgfpathlineto{\pgfqpoint{2.664576in}{3.799074in}}%
\pgfpathlineto{\pgfqpoint{2.662592in}{3.797668in}}%
\pgfpathlineto{\pgfqpoint{2.660608in}{3.797199in}}%
\pgfpathlineto{\pgfqpoint{2.658624in}{3.796262in}}%
\pgfpathlineto{\pgfqpoint{2.656640in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.654656in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.652672in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.650688in}{3.790636in}}%
\pgfpathlineto{\pgfqpoint{2.648704in}{3.789230in}}%
\pgfpathlineto{\pgfqpoint{2.646720in}{3.784541in}}%
\pgfpathlineto{\pgfqpoint{2.644736in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.784541in}}%
\pgfpathlineto{\pgfqpoint{2.640768in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.638784in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.636800in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.634816in}{3.784541in}}%
\pgfpathlineto{\pgfqpoint{2.632832in}{3.782666in}}%
\pgfpathlineto{\pgfqpoint{2.630848in}{3.782666in}}%
\pgfpathlineto{\pgfqpoint{2.628864in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.626880in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{2.624896in}{3.762039in}}%
\pgfpathlineto{\pgfqpoint{2.622912in}{3.759226in}}%
\pgfpathlineto{\pgfqpoint{2.620928in}{3.754538in}}%
\pgfpathlineto{\pgfqpoint{2.618944in}{3.753131in}}%
\pgfpathlineto{\pgfqpoint{2.616960in}{3.765320in}}%
\pgfpathlineto{\pgfqpoint{2.614976in}{3.764383in}}%
\pgfpathlineto{\pgfqpoint{2.612992in}{3.763445in}}%
\pgfpathlineto{\pgfqpoint{2.611008in}{3.769071in}}%
\pgfpathlineto{\pgfqpoint{2.609024in}{3.768602in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{3.769540in}}%
\pgfpathlineto{\pgfqpoint{2.605056in}{3.768602in}}%
\pgfpathlineto{\pgfqpoint{2.603072in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{2.601088in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.599104in}{3.745630in}}%
\pgfpathlineto{\pgfqpoint{2.597120in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.595136in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.593152in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{2.591168in}{3.741880in}}%
\pgfpathlineto{\pgfqpoint{2.589184in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.587200in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.585216in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.583232in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.581248in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.579264in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.577280in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.575296in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.573312in}{3.745630in}}%
\pgfpathlineto{\pgfqpoint{2.571328in}{3.750787in}}%
\pgfpathlineto{\pgfqpoint{2.569344in}{3.747974in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.565376in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.563392in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.561408in}{3.748912in}}%
\pgfpathlineto{\pgfqpoint{2.559424in}{3.748443in}}%
\pgfpathlineto{\pgfqpoint{2.557440in}{3.746568in}}%
\pgfpathlineto{\pgfqpoint{2.555456in}{3.770008in}}%
\pgfpathlineto{\pgfqpoint{2.553472in}{3.769540in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{3.770946in}}%
\pgfpathlineto{\pgfqpoint{2.549504in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.547520in}{3.774697in}}%
\pgfpathlineto{\pgfqpoint{2.545536in}{3.774228in}}%
\pgfpathlineto{\pgfqpoint{2.543552in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.541568in}{3.770946in}}%
\pgfpathlineto{\pgfqpoint{2.539584in}{3.770477in}}%
\pgfpathlineto{\pgfqpoint{2.537600in}{3.770946in}}%
\pgfpathlineto{\pgfqpoint{2.535616in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.533632in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.531648in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.529664in}{3.773290in}}%
\pgfpathlineto{\pgfqpoint{2.527680in}{3.774228in}}%
\pgfpathlineto{\pgfqpoint{2.525696in}{3.774228in}}%
\pgfpathlineto{\pgfqpoint{2.523712in}{3.771415in}}%
\pgfpathlineto{\pgfqpoint{2.521728in}{3.773290in}}%
\pgfpathlineto{\pgfqpoint{2.519744in}{3.775634in}}%
\pgfpathlineto{\pgfqpoint{2.517760in}{3.776572in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{3.771884in}}%
\pgfpathlineto{\pgfqpoint{2.513792in}{3.771884in}}%
\pgfpathlineto{\pgfqpoint{2.511808in}{3.773759in}}%
\pgfpathlineto{\pgfqpoint{2.509824in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{2.507840in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{2.505856in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.503872in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.501888in}{3.766258in}}%
\pgfpathlineto{\pgfqpoint{2.499904in}{3.763445in}}%
\pgfpathlineto{\pgfqpoint{2.497920in}{3.762976in}}%
\pgfpathlineto{\pgfqpoint{2.495936in}{3.764852in}}%
\pgfpathlineto{\pgfqpoint{2.493952in}{3.766258in}}%
\pgfpathlineto{\pgfqpoint{2.491968in}{3.764383in}}%
\pgfpathlineto{\pgfqpoint{2.489984in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{2.488000in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{2.486016in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{2.484032in}{3.761570in}}%
\pgfpathlineto{\pgfqpoint{2.482048in}{3.760632in}}%
\pgfpathlineto{\pgfqpoint{2.480064in}{3.758757in}}%
\pgfpathlineto{\pgfqpoint{2.478080in}{3.755944in}}%
\pgfpathlineto{\pgfqpoint{2.476096in}{3.755007in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{3.752194in}}%
\pgfpathlineto{\pgfqpoint{2.472128in}{3.749381in}}%
\pgfpathlineto{\pgfqpoint{2.470144in}{3.746568in}}%
\pgfpathlineto{\pgfqpoint{2.468160in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{2.466176in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.464192in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{2.462208in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{2.460224in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{2.458240in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.456256in}{3.741880in}}%
\pgfpathlineto{\pgfqpoint{2.454272in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.452288in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.450304in}{3.747037in}}%
\pgfpathlineto{\pgfqpoint{2.448320in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.446336in}{3.750787in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{3.750787in}}%
\pgfpathlineto{\pgfqpoint{2.442368in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{2.440384in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{2.438400in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{2.436416in}{3.752663in}}%
\pgfpathlineto{\pgfqpoint{2.434432in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{2.432448in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{2.430464in}{3.753131in}}%
\pgfpathlineto{\pgfqpoint{2.428480in}{3.756882in}}%
\pgfpathlineto{\pgfqpoint{2.426496in}{3.759695in}}%
\pgfpathlineto{\pgfqpoint{2.424512in}{3.760632in}}%
\pgfpathlineto{\pgfqpoint{2.422528in}{3.765320in}}%
\pgfpathlineto{\pgfqpoint{2.420544in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.418560in}{3.769071in}}%
\pgfpathlineto{\pgfqpoint{2.416576in}{3.750319in}}%
\pgfpathlineto{\pgfqpoint{2.414592in}{3.757819in}}%
\pgfpathlineto{\pgfqpoint{2.412608in}{3.756882in}}%
\pgfpathlineto{\pgfqpoint{2.410624in}{3.759226in}}%
\pgfpathlineto{\pgfqpoint{2.408640in}{3.760163in}}%
\pgfpathlineto{\pgfqpoint{2.406656in}{3.757819in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{3.759695in}}%
\pgfpathlineto{\pgfqpoint{2.402688in}{3.759695in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{3.756882in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{3.733441in}}%
\pgfpathlineto{\pgfqpoint{2.396736in}{3.735317in}}%
\pgfpathlineto{\pgfqpoint{2.394752in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{2.392768in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{2.390784in}{3.736254in}}%
\pgfpathlineto{\pgfqpoint{2.388800in}{3.740942in}}%
\pgfpathlineto{\pgfqpoint{2.386816in}{3.740942in}}%
\pgfpathlineto{\pgfqpoint{2.384832in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.382848in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.380864in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.378880in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.376896in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.374912in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{2.372928in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.370944in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.366976in}{3.762039in}}%
\pgfpathlineto{\pgfqpoint{2.364992in}{3.762039in}}%
\pgfpathlineto{\pgfqpoint{2.363008in}{3.762039in}}%
\pgfpathlineto{\pgfqpoint{2.361024in}{3.760163in}}%
\pgfpathlineto{\pgfqpoint{2.359040in}{3.759695in}}%
\pgfpathlineto{\pgfqpoint{2.357056in}{3.770008in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{3.770946in}}%
\pgfpathlineto{\pgfqpoint{2.353088in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{2.351104in}{3.795324in}}%
\pgfpathlineto{\pgfqpoint{2.349120in}{3.796262in}}%
\pgfpathlineto{\pgfqpoint{2.347136in}{3.796262in}}%
\pgfpathlineto{\pgfqpoint{2.345152in}{3.796262in}}%
\pgfpathlineto{\pgfqpoint{2.343168in}{3.795324in}}%
\pgfpathlineto{\pgfqpoint{2.341184in}{3.795324in}}%
\pgfpathlineto{\pgfqpoint{2.339200in}{3.793449in}}%
\pgfpathlineto{\pgfqpoint{2.337216in}{3.793449in}}%
\pgfpathlineto{\pgfqpoint{2.335232in}{3.789698in}}%
\pgfpathlineto{\pgfqpoint{2.333248in}{3.789698in}}%
\pgfpathlineto{\pgfqpoint{2.331264in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.329280in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{2.327296in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{2.325312in}{3.791574in}}%
\pgfpathlineto{\pgfqpoint{2.323328in}{3.791574in}}%
\pgfpathlineto{\pgfqpoint{2.321344in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{2.319360in}{3.792042in}}%
\pgfpathlineto{\pgfqpoint{2.317376in}{3.791574in}}%
\pgfpathlineto{\pgfqpoint{2.315392in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{2.313408in}{3.791574in}}%
\pgfpathlineto{\pgfqpoint{2.311424in}{3.792980in}}%
\pgfpathlineto{\pgfqpoint{2.309440in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.307456in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.303488in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.301504in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.299520in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.297536in}{3.786417in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{3.787354in}}%
\pgfpathlineto{\pgfqpoint{2.293568in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.291584in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{3.785010in}}%
\pgfpathlineto{\pgfqpoint{2.287616in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.285632in}{3.786417in}}%
\pgfpathlineto{\pgfqpoint{2.283648in}{3.785010in}}%
\pgfpathlineto{\pgfqpoint{2.281664in}{3.782197in}}%
\pgfpathlineto{\pgfqpoint{2.279680in}{3.782197in}}%
\pgfpathlineto{\pgfqpoint{2.277696in}{3.781260in}}%
\pgfpathlineto{\pgfqpoint{2.275712in}{3.780322in}}%
\pgfpathlineto{\pgfqpoint{2.273728in}{3.779385in}}%
\pgfpathlineto{\pgfqpoint{2.271744in}{3.777978in}}%
\pgfpathlineto{\pgfqpoint{2.269760in}{3.777509in}}%
\pgfpathlineto{\pgfqpoint{2.267776in}{3.775634in}}%
\pgfpathlineto{\pgfqpoint{2.265792in}{3.774697in}}%
\pgfpathlineto{\pgfqpoint{2.263808in}{3.773759in}}%
\pgfpathlineto{\pgfqpoint{2.261824in}{3.773759in}}%
\pgfpathlineto{\pgfqpoint{2.259840in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{2.257856in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.255872in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.253888in}{3.764852in}}%
\pgfpathlineto{\pgfqpoint{2.251904in}{3.764383in}}%
\pgfpathlineto{\pgfqpoint{2.249920in}{3.765320in}}%
\pgfpathlineto{\pgfqpoint{2.247936in}{3.766258in}}%
\pgfpathlineto{\pgfqpoint{2.245952in}{3.767196in}}%
\pgfpathlineto{\pgfqpoint{2.243968in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.241984in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.766258in}}%
\pgfpathlineto{\pgfqpoint{2.238016in}{3.764852in}}%
\pgfpathlineto{\pgfqpoint{2.236032in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{2.234048in}{3.760632in}}%
\pgfpathlineto{\pgfqpoint{2.232064in}{3.747506in}}%
\pgfpathlineto{\pgfqpoint{2.230080in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.228096in}{3.741411in}}%
\pgfpathlineto{\pgfqpoint{2.226112in}{3.739536in}}%
\pgfpathlineto{\pgfqpoint{2.224128in}{3.739067in}}%
\pgfpathlineto{\pgfqpoint{2.222144in}{3.738130in}}%
\pgfpathlineto{\pgfqpoint{2.220160in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{2.218176in}{3.738130in}}%
\pgfpathlineto{\pgfqpoint{2.216192in}{3.738130in}}%
\pgfpathlineto{\pgfqpoint{2.214208in}{3.738598in}}%
\pgfpathlineto{\pgfqpoint{2.212224in}{3.710470in}}%
\pgfpathlineto{\pgfqpoint{2.210240in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{2.208256in}{3.710470in}}%
\pgfpathlineto{\pgfqpoint{2.206272in}{3.709532in}}%
\pgfpathlineto{\pgfqpoint{2.204288in}{3.703438in}}%
\pgfpathlineto{\pgfqpoint{2.202304in}{3.701563in}}%
\pgfpathlineto{\pgfqpoint{2.200320in}{3.699687in}}%
\pgfpathlineto{\pgfqpoint{2.198336in}{3.698281in}}%
\pgfpathlineto{\pgfqpoint{2.196352in}{3.697343in}}%
\pgfpathlineto{\pgfqpoint{2.194368in}{3.695937in}}%
\pgfpathlineto{\pgfqpoint{2.192384in}{3.696406in}}%
\pgfpathlineto{\pgfqpoint{2.190400in}{3.695468in}}%
\pgfpathlineto{\pgfqpoint{2.188416in}{3.695468in}}%
\pgfpathlineto{\pgfqpoint{2.186432in}{3.707657in}}%
\pgfpathlineto{\pgfqpoint{2.184448in}{3.708595in}}%
\pgfpathlineto{\pgfqpoint{2.182464in}{3.710470in}}%
\pgfpathlineto{\pgfqpoint{2.180480in}{3.714220in}}%
\pgfpathlineto{\pgfqpoint{2.178496in}{3.713283in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{3.714220in}}%
\pgfpathlineto{\pgfqpoint{2.174528in}{3.714220in}}%
\pgfpathlineto{\pgfqpoint{2.172544in}{3.713283in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{3.713283in}}%
\pgfpathlineto{\pgfqpoint{2.168576in}{3.714220in}}%
\pgfpathlineto{\pgfqpoint{2.166592in}{3.712345in}}%
\pgfpathlineto{\pgfqpoint{2.164608in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{2.162624in}{3.738598in}}%
\pgfpathlineto{\pgfqpoint{2.160640in}{3.738598in}}%
\pgfpathlineto{\pgfqpoint{2.158656in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{2.156672in}{3.736723in}}%
\pgfpathlineto{\pgfqpoint{2.154688in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{2.152704in}{3.736723in}}%
\pgfpathlineto{\pgfqpoint{2.150720in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{2.148736in}{3.736254in}}%
\pgfpathlineto{\pgfqpoint{2.146752in}{3.736254in}}%
\pgfpathlineto{\pgfqpoint{2.144768in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{2.142784in}{3.739067in}}%
\pgfpathlineto{\pgfqpoint{2.140800in}{3.739536in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{3.740005in}}%
\pgfpathlineto{\pgfqpoint{2.136832in}{3.740942in}}%
\pgfpathlineto{\pgfqpoint{2.134848in}{3.741880in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{3.741411in}}%
\pgfpathlineto{\pgfqpoint{2.130880in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.128896in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.126912in}{3.745630in}}%
\pgfpathlineto{\pgfqpoint{2.124928in}{3.744693in}}%
\pgfpathlineto{\pgfqpoint{2.122944in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.120960in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{2.116992in}{3.744693in}}%
\pgfpathlineto{\pgfqpoint{2.115008in}{3.744693in}}%
\pgfpathlineto{\pgfqpoint{2.113024in}{3.745630in}}%
\pgfpathlineto{\pgfqpoint{2.111040in}{3.747037in}}%
\pgfpathlineto{\pgfqpoint{2.109056in}{3.747037in}}%
\pgfpathlineto{\pgfqpoint{2.107072in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.105088in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{2.103104in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{2.101120in}{3.748912in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{3.748443in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{3.749381in}}%
\pgfpathlineto{\pgfqpoint{2.095168in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.093184in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.091200in}{3.731097in}}%
\pgfpathlineto{\pgfqpoint{2.089216in}{3.729222in}}%
\pgfpathlineto{\pgfqpoint{2.087232in}{3.726409in}}%
\pgfpathlineto{\pgfqpoint{2.085248in}{3.707657in}}%
\pgfpathlineto{\pgfqpoint{2.083264in}{3.707657in}}%
\pgfpathlineto{\pgfqpoint{2.081280in}{3.709063in}}%
\pgfpathlineto{\pgfqpoint{2.079296in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{2.077312in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{2.075328in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{2.073344in}{3.711876in}}%
\pgfpathlineto{\pgfqpoint{2.071360in}{3.715627in}}%
\pgfpathlineto{\pgfqpoint{2.069376in}{3.717033in}}%
\pgfpathlineto{\pgfqpoint{2.067392in}{3.717033in}}%
\pgfpathlineto{\pgfqpoint{2.065408in}{3.719377in}}%
\pgfpathlineto{\pgfqpoint{2.063424in}{3.721252in}}%
\pgfpathlineto{\pgfqpoint{2.061440in}{3.723596in}}%
\pgfpathlineto{\pgfqpoint{2.059456in}{3.725941in}}%
\pgfpathlineto{\pgfqpoint{2.057472in}{3.727816in}}%
\pgfpathlineto{\pgfqpoint{2.055488in}{3.728753in}}%
\pgfpathlineto{\pgfqpoint{2.053504in}{3.728753in}}%
\pgfpathlineto{\pgfqpoint{2.051520in}{3.728753in}}%
\pgfpathlineto{\pgfqpoint{2.049536in}{3.687498in}}%
\pgfpathlineto{\pgfqpoint{2.047552in}{3.687029in}}%
\pgfpathlineto{\pgfqpoint{2.045568in}{3.669684in}}%
\pgfpathlineto{\pgfqpoint{2.043584in}{3.670152in}}%
\pgfpathlineto{\pgfqpoint{2.041600in}{3.634054in}}%
\pgfpathlineto{\pgfqpoint{2.039616in}{3.636398in}}%
\pgfpathlineto{\pgfqpoint{2.037632in}{3.655151in}}%
\pgfpathlineto{\pgfqpoint{2.035648in}{3.655151in}}%
\pgfpathlineto{\pgfqpoint{2.033664in}{3.655151in}}%
\pgfpathlineto{\pgfqpoint{2.031680in}{3.655151in}}%
\pgfpathlineto{\pgfqpoint{2.029696in}{3.655619in}}%
\pgfpathlineto{\pgfqpoint{2.027712in}{3.656088in}}%
\pgfpathlineto{\pgfqpoint{2.025728in}{3.657026in}}%
\pgfpathlineto{\pgfqpoint{2.023744in}{3.657495in}}%
\pgfpathlineto{\pgfqpoint{2.021760in}{3.657963in}}%
\pgfpathlineto{\pgfqpoint{2.019776in}{3.658432in}}%
\pgfpathlineto{\pgfqpoint{2.017792in}{3.657963in}}%
\pgfpathlineto{\pgfqpoint{2.015808in}{3.657963in}}%
\pgfpathlineto{\pgfqpoint{2.013824in}{3.657963in}}%
\pgfpathlineto{\pgfqpoint{2.011840in}{3.658432in}}%
\pgfpathlineto{\pgfqpoint{2.009856in}{3.655151in}}%
\pgfpathlineto{\pgfqpoint{2.007872in}{3.640149in}}%
\pgfpathlineto{\pgfqpoint{2.005888in}{3.640618in}}%
\pgfpathlineto{\pgfqpoint{2.003904in}{3.661245in}}%
\pgfpathlineto{\pgfqpoint{2.001920in}{3.679529in}}%
\pgfpathlineto{\pgfqpoint{1.999936in}{3.678591in}}%
\pgfpathlineto{\pgfqpoint{1.997952in}{3.716564in}}%
\pgfpathlineto{\pgfqpoint{1.995968in}{3.715627in}}%
\pgfpathlineto{\pgfqpoint{1.993984in}{3.746568in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{3.745630in}}%
\pgfpathlineto{\pgfqpoint{1.990016in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{1.988032in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{1.986048in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{1.984064in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{1.982080in}{3.740474in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{3.739536in}}%
\pgfpathlineto{\pgfqpoint{1.978112in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{1.976128in}{3.736723in}}%
\pgfpathlineto{\pgfqpoint{1.974144in}{3.735317in}}%
\pgfpathlineto{\pgfqpoint{1.972160in}{3.732504in}}%
\pgfpathlineto{\pgfqpoint{1.970176in}{3.732035in}}%
\pgfpathlineto{\pgfqpoint{1.968192in}{3.732504in}}%
\pgfpathlineto{\pgfqpoint{1.966208in}{3.731097in}}%
\pgfpathlineto{\pgfqpoint{1.964224in}{3.730629in}}%
\pgfpathlineto{\pgfqpoint{1.962240in}{3.731097in}}%
\pgfpathlineto{\pgfqpoint{1.960256in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{1.956288in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{1.954304in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{1.952320in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{1.950336in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{3.747037in}}%
\pgfpathlineto{\pgfqpoint{1.946368in}{3.746568in}}%
\pgfpathlineto{\pgfqpoint{1.944384in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{1.942400in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{1.940416in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{1.938432in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{1.936448in}{3.740474in}}%
\pgfpathlineto{\pgfqpoint{1.934464in}{3.738598in}}%
\pgfpathlineto{\pgfqpoint{1.932480in}{3.736723in}}%
\pgfpathlineto{\pgfqpoint{1.930496in}{3.734848in}}%
\pgfpathlineto{\pgfqpoint{1.928512in}{3.734379in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.733441in}}%
\pgfpathlineto{\pgfqpoint{1.924544in}{3.733441in}}%
\pgfpathlineto{\pgfqpoint{1.922560in}{3.730629in}}%
\pgfpathlineto{\pgfqpoint{1.920576in}{3.729691in}}%
\pgfpathlineto{\pgfqpoint{1.918592in}{3.709532in}}%
\pgfpathlineto{\pgfqpoint{1.916608in}{3.705782in}}%
\pgfpathlineto{\pgfqpoint{1.914624in}{3.704375in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{3.701563in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{3.700625in}}%
\pgfpathlineto{\pgfqpoint{1.908672in}{3.687498in}}%
\pgfpathlineto{\pgfqpoint{1.906688in}{3.687029in}}%
\pgfpathlineto{\pgfqpoint{1.904704in}{3.686092in}}%
\pgfpathlineto{\pgfqpoint{1.902720in}{3.684685in}}%
\pgfpathlineto{\pgfqpoint{1.900736in}{3.680935in}}%
\pgfpathlineto{\pgfqpoint{1.898752in}{3.679060in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{3.677653in}}%
\pgfpathlineto{\pgfqpoint{1.894784in}{3.670152in}}%
\pgfpathlineto{\pgfqpoint{1.892800in}{3.666402in}}%
\pgfpathlineto{\pgfqpoint{1.890816in}{3.662651in}}%
\pgfpathlineto{\pgfqpoint{1.888832in}{3.658901in}}%
\pgfpathlineto{\pgfqpoint{1.886848in}{3.658432in}}%
\pgfpathlineto{\pgfqpoint{1.884864in}{3.649056in}}%
\pgfpathlineto{\pgfqpoint{1.882880in}{3.645774in}}%
\pgfpathlineto{\pgfqpoint{1.880896in}{3.638742in}}%
\pgfpathlineto{\pgfqpoint{1.878912in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{1.876928in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{1.874944in}{3.619052in}}%
\pgfpathlineto{\pgfqpoint{1.872960in}{3.613427in}}%
\pgfpathlineto{\pgfqpoint{1.870976in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{1.868992in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{1.867008in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{1.865024in}{3.627022in}}%
\pgfpathlineto{\pgfqpoint{1.863040in}{3.621865in}}%
\pgfpathlineto{\pgfqpoint{1.861056in}{3.621865in}}%
\pgfpathlineto{\pgfqpoint{1.859072in}{3.625616in}}%
\pgfpathlineto{\pgfqpoint{1.857088in}{3.623740in}}%
\pgfpathlineto{\pgfqpoint{1.855104in}{3.623272in}}%
\pgfpathlineto{\pgfqpoint{1.853120in}{3.621396in}}%
\pgfpathlineto{\pgfqpoint{1.851136in}{3.621396in}}%
\pgfpathlineto{\pgfqpoint{1.849152in}{3.613427in}}%
\pgfpathlineto{\pgfqpoint{1.847168in}{3.611551in}}%
\pgfpathlineto{\pgfqpoint{1.845184in}{3.610145in}}%
\pgfpathlineto{\pgfqpoint{1.843200in}{3.602644in}}%
\pgfpathlineto{\pgfqpoint{1.841216in}{3.597956in}}%
\pgfpathlineto{\pgfqpoint{1.839232in}{3.585298in}}%
\pgfpathlineto{\pgfqpoint{1.837248in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{1.835264in}{3.574516in}}%
\pgfpathlineto{\pgfqpoint{1.833280in}{3.568890in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{3.561389in}}%
\pgfpathlineto{\pgfqpoint{1.829312in}{3.552950in}}%
\pgfpathlineto{\pgfqpoint{1.827328in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.825344in}{3.551544in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{3.549200in}}%
\pgfpathlineto{\pgfqpoint{1.821376in}{3.549200in}}%
\pgfpathlineto{\pgfqpoint{1.819392in}{3.548731in}}%
\pgfpathlineto{\pgfqpoint{1.817408in}{3.529510in}}%
\pgfpathlineto{\pgfqpoint{1.815424in}{3.530448in}}%
\pgfpathlineto{\pgfqpoint{1.813440in}{3.522947in}}%
\pgfpathlineto{\pgfqpoint{1.811456in}{3.516384in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{3.503726in}}%
\pgfpathlineto{\pgfqpoint{1.807488in}{3.502319in}}%
\pgfpathlineto{\pgfqpoint{1.805504in}{3.483098in}}%
\pgfpathlineto{\pgfqpoint{1.803520in}{3.464346in}}%
\pgfpathlineto{\pgfqpoint{1.801536in}{3.465283in}}%
\pgfpathlineto{\pgfqpoint{1.799552in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{1.797568in}{3.451688in}}%
\pgfpathlineto{\pgfqpoint{1.795584in}{3.439030in}}%
\pgfpathlineto{\pgfqpoint{1.793600in}{3.425904in}}%
\pgfpathlineto{\pgfqpoint{1.791616in}{3.412777in}}%
\pgfpathlineto{\pgfqpoint{1.789632in}{3.416996in}}%
\pgfpathlineto{\pgfqpoint{1.787648in}{3.411839in}}%
\pgfpathlineto{\pgfqpoint{1.785664in}{3.404807in}}%
\pgfpathlineto{\pgfqpoint{1.783680in}{3.409495in}}%
\pgfpathlineto{\pgfqpoint{1.781696in}{3.392618in}}%
\pgfpathlineto{\pgfqpoint{1.779712in}{3.391681in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{3.385117in}}%
\pgfpathlineto{\pgfqpoint{1.775744in}{3.378554in}}%
\pgfpathlineto{\pgfqpoint{1.773760in}{3.365896in}}%
\pgfpathlineto{\pgfqpoint{1.771776in}{3.351832in}}%
\pgfpathlineto{\pgfqpoint{1.769792in}{3.359333in}}%
\pgfpathlineto{\pgfqpoint{1.767808in}{3.345269in}}%
\pgfpathlineto{\pgfqpoint{1.765824in}{3.351832in}}%
\pgfpathlineto{\pgfqpoint{1.763840in}{3.350426in}}%
\pgfpathlineto{\pgfqpoint{1.761856in}{3.350426in}}%
\pgfpathlineto{\pgfqpoint{1.759872in}{3.348550in}}%
\pgfpathlineto{\pgfqpoint{1.757888in}{3.349488in}}%
\pgfpathlineto{\pgfqpoint{1.755904in}{3.341518in}}%
\pgfpathlineto{\pgfqpoint{1.753920in}{3.339643in}}%
\pgfpathlineto{\pgfqpoint{1.751936in}{3.338237in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{3.346675in}}%
\pgfpathlineto{\pgfqpoint{1.747968in}{3.339643in}}%
\pgfpathlineto{\pgfqpoint{1.745984in}{3.377616in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{3.372460in}}%
\pgfpathlineto{\pgfqpoint{1.742016in}{3.372460in}}%
\pgfpathlineto{\pgfqpoint{1.740032in}{3.365427in}}%
\pgfpathlineto{\pgfqpoint{1.738048in}{3.361677in}}%
\pgfpathlineto{\pgfqpoint{1.736064in}{3.360739in}}%
\pgfpathlineto{\pgfqpoint{1.734080in}{3.353707in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{3.341518in}}%
\pgfpathlineto{\pgfqpoint{1.730112in}{3.334486in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{3.320891in}}%
\pgfpathlineto{\pgfqpoint{1.726144in}{3.290418in}}%
\pgfpathlineto{\pgfqpoint{1.724160in}{3.277292in}}%
\pgfpathlineto{\pgfqpoint{1.722176in}{3.284793in}}%
\pgfpathlineto{\pgfqpoint{1.720192in}{3.280104in}}%
\pgfpathlineto{\pgfqpoint{1.718208in}{3.256664in}}%
\pgfpathlineto{\pgfqpoint{1.716224in}{3.256195in}}%
\pgfpathlineto{\pgfqpoint{1.714240in}{3.262290in}}%
\pgfpathlineto{\pgfqpoint{1.712256in}{3.268853in}}%
\pgfpathlineto{\pgfqpoint{1.710272in}{3.262759in}}%
\pgfpathlineto{\pgfqpoint{1.708288in}{3.258071in}}%
\pgfpathlineto{\pgfqpoint{1.706304in}{3.243537in}}%
\pgfpathlineto{\pgfqpoint{1.704320in}{3.212127in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{3.195719in}}%
\pgfpathlineto{\pgfqpoint{1.700352in}{3.194313in}}%
\pgfpathlineto{\pgfqpoint{1.698368in}{3.192437in}}%
\pgfpathlineto{\pgfqpoint{1.696384in}{3.189156in}}%
\pgfpathlineto{\pgfqpoint{1.694400in}{3.182592in}}%
\pgfpathlineto{\pgfqpoint{1.692416in}{3.174154in}}%
\pgfpathlineto{\pgfqpoint{1.690432in}{3.173685in}}%
\pgfpathlineto{\pgfqpoint{1.688448in}{3.179311in}}%
\pgfpathlineto{\pgfqpoint{1.686464in}{3.181655in}}%
\pgfpathlineto{\pgfqpoint{1.684480in}{3.175092in}}%
\pgfpathlineto{\pgfqpoint{1.682496in}{3.192906in}}%
\pgfpathlineto{\pgfqpoint{1.680512in}{3.196657in}}%
\pgfpathlineto{\pgfqpoint{1.678528in}{3.191031in}}%
\pgfpathlineto{\pgfqpoint{1.676544in}{3.202751in}}%
\pgfpathlineto{\pgfqpoint{1.674560in}{3.208846in}}%
\pgfpathlineto{\pgfqpoint{1.672576in}{3.200876in}}%
\pgfpathlineto{\pgfqpoint{1.670592in}{3.181655in}}%
\pgfpathlineto{\pgfqpoint{1.668608in}{3.172279in}}%
\pgfpathlineto{\pgfqpoint{1.666624in}{3.165247in}}%
\pgfpathlineto{\pgfqpoint{1.664640in}{3.165247in}}%
\pgfpathlineto{\pgfqpoint{1.662656in}{3.174623in}}%
\pgfpathlineto{\pgfqpoint{1.660672in}{3.183999in}}%
\pgfpathlineto{\pgfqpoint{1.658688in}{3.180717in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{3.175560in}}%
\pgfpathlineto{\pgfqpoint{1.654720in}{3.176967in}}%
\pgfpathlineto{\pgfqpoint{1.652736in}{3.181186in}}%
\pgfpathlineto{\pgfqpoint{1.650752in}{3.193375in}}%
\pgfpathlineto{\pgfqpoint{1.648768in}{3.195250in}}%
\pgfpathlineto{\pgfqpoint{1.646784in}{3.195250in}}%
\pgfpathlineto{\pgfqpoint{1.644800in}{3.186812in}}%
\pgfpathlineto{\pgfqpoint{1.642816in}{3.192906in}}%
\pgfpathlineto{\pgfqpoint{1.640832in}{3.176029in}}%
\pgfpathlineto{\pgfqpoint{1.638848in}{3.183530in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{3.164309in}}%
\pgfpathlineto{\pgfqpoint{1.634880in}{3.156808in}}%
\pgfpathlineto{\pgfqpoint{1.632896in}{3.159152in}}%
\pgfpathlineto{\pgfqpoint{1.630912in}{3.142744in}}%
\pgfpathlineto{\pgfqpoint{1.628928in}{3.148838in}}%
\pgfpathlineto{\pgfqpoint{1.626944in}{3.155402in}}%
\pgfpathlineto{\pgfqpoint{1.624960in}{3.159621in}}%
\pgfpathlineto{\pgfqpoint{1.622976in}{3.166653in}}%
\pgfpathlineto{\pgfqpoint{1.620992in}{3.169466in}}%
\pgfpathlineto{\pgfqpoint{1.619008in}{3.164309in}}%
\pgfpathlineto{\pgfqpoint{1.617024in}{3.176498in}}%
\pgfpathlineto{\pgfqpoint{1.615040in}{3.170403in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{3.169466in}}%
\pgfpathlineto{\pgfqpoint{1.611072in}{3.173216in}}%
\pgfpathlineto{\pgfqpoint{1.609088in}{3.165715in}}%
\pgfpathlineto{\pgfqpoint{1.607104in}{3.146025in}}%
\pgfpathlineto{\pgfqpoint{1.605120in}{3.147901in}}%
\pgfpathlineto{\pgfqpoint{1.603136in}{3.139931in}}%
\pgfpathlineto{\pgfqpoint{1.601152in}{3.131024in}}%
\pgfpathlineto{\pgfqpoint{1.599168in}{3.130555in}}%
\pgfpathlineto{\pgfqpoint{1.597184in}{3.107583in}}%
\pgfpathlineto{\pgfqpoint{1.595200in}{3.105239in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{3.097738in}}%
\pgfpathlineto{\pgfqpoint{1.591232in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{1.589248in}{3.092113in}}%
\pgfpathlineto{\pgfqpoint{1.587264in}{3.085080in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{1.583296in}{3.076642in}}%
\pgfpathlineto{\pgfqpoint{1.581312in}{3.074767in}}%
\pgfpathlineto{\pgfqpoint{1.579328in}{3.063047in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{3.049920in}}%
\pgfpathlineto{\pgfqpoint{1.575360in}{3.040075in}}%
\pgfpathlineto{\pgfqpoint{1.573376in}{3.041481in}}%
\pgfpathlineto{\pgfqpoint{1.571392in}{3.023667in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{3.018510in}}%
\pgfpathlineto{\pgfqpoint{1.567424in}{3.046169in}}%
\pgfpathlineto{\pgfqpoint{1.565440in}{3.045701in}}%
\pgfpathlineto{\pgfqpoint{1.563456in}{3.045701in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{3.051326in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{3.047576in}}%
\pgfpathlineto{\pgfqpoint{1.557504in}{3.056952in}}%
\pgfpathlineto{\pgfqpoint{1.555520in}{3.065859in}}%
\pgfpathlineto{\pgfqpoint{1.553536in}{3.084143in}}%
\pgfpathlineto{\pgfqpoint{1.551552in}{3.095394in}}%
\pgfpathlineto{\pgfqpoint{1.549568in}{3.110865in}}%
\pgfpathlineto{\pgfqpoint{1.547584in}{3.110865in}}%
\pgfpathlineto{\pgfqpoint{1.545600in}{3.110396in}}%
\pgfpathlineto{\pgfqpoint{1.543616in}{3.107114in}}%
\pgfpathlineto{\pgfqpoint{1.541632in}{3.112740in}}%
\pgfpathlineto{\pgfqpoint{1.539648in}{3.101958in}}%
\pgfpathlineto{\pgfqpoint{1.537664in}{3.100551in}}%
\pgfpathlineto{\pgfqpoint{1.535680in}{3.090706in}}%
\pgfpathlineto{\pgfqpoint{1.533696in}{3.121179in}}%
\pgfpathlineto{\pgfqpoint{1.531712in}{3.124929in}}%
\pgfpathlineto{\pgfqpoint{1.529728in}{3.124460in}}%
\pgfpathlineto{\pgfqpoint{1.527744in}{3.124460in}}%
\pgfpathlineto{\pgfqpoint{1.525760in}{3.109927in}}%
\pgfpathlineto{\pgfqpoint{1.523776in}{3.110396in}}%
\pgfpathlineto{\pgfqpoint{1.521792in}{3.108521in}}%
\pgfpathlineto{\pgfqpoint{1.519808in}{3.107583in}}%
\pgfpathlineto{\pgfqpoint{1.517824in}{3.090706in}}%
\pgfpathlineto{\pgfqpoint{1.515840in}{3.067735in}}%
\pgfpathlineto{\pgfqpoint{1.513856in}{3.071485in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{3.050389in}}%
\pgfpathlineto{\pgfqpoint{1.509888in}{3.050389in}}%
\pgfpathlineto{\pgfqpoint{1.507904in}{3.041950in}}%
\pgfpathlineto{\pgfqpoint{1.505920in}{3.041950in}}%
\pgfpathlineto{\pgfqpoint{1.503936in}{3.039606in}}%
\pgfpathlineto{\pgfqpoint{1.501952in}{3.037731in}}%
\pgfpathlineto{\pgfqpoint{1.499968in}{3.036793in}}%
\pgfpathlineto{\pgfqpoint{1.497984in}{3.035387in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{3.041013in}}%
\pgfpathlineto{\pgfqpoint{1.494016in}{3.028355in}}%
\pgfpathlineto{\pgfqpoint{1.492032in}{3.019447in}}%
\pgfpathlineto{\pgfqpoint{1.490048in}{3.022729in}}%
\pgfpathlineto{\pgfqpoint{1.488064in}{3.014291in}}%
\pgfpathlineto{\pgfqpoint{1.486080in}{3.015228in}}%
\pgfpathlineto{\pgfqpoint{1.484096in}{3.014291in}}%
\pgfpathlineto{\pgfqpoint{1.482112in}{3.012884in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{3.011478in}}%
\pgfpathlineto{\pgfqpoint{1.478144in}{3.013353in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{3.011947in}}%
\pgfpathlineto{\pgfqpoint{1.474176in}{3.019916in}}%
\pgfpathlineto{\pgfqpoint{1.472192in}{3.017572in}}%
\pgfpathlineto{\pgfqpoint{1.470208in}{3.016635in}}%
\pgfpathlineto{\pgfqpoint{1.468224in}{3.014291in}}%
\pgfpathlineto{\pgfqpoint{1.466240in}{3.013353in}}%
\pgfpathlineto{\pgfqpoint{1.464256in}{3.014291in}}%
\pgfpathlineto{\pgfqpoint{1.462272in}{3.014759in}}%
\pgfpathlineto{\pgfqpoint{1.460288in}{3.015697in}}%
\pgfpathlineto{\pgfqpoint{1.458304in}{3.021791in}}%
\pgfpathlineto{\pgfqpoint{1.456320in}{3.015228in}}%
\pgfpathlineto{\pgfqpoint{1.454336in}{3.023198in}}%
\pgfpathlineto{\pgfqpoint{1.452352in}{3.036324in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{3.028355in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{3.036324in}}%
\pgfpathlineto{\pgfqpoint{1.446400in}{3.038200in}}%
\pgfpathlineto{\pgfqpoint{1.444416in}{3.039606in}}%
\pgfpathlineto{\pgfqpoint{1.442432in}{3.041013in}}%
\pgfpathlineto{\pgfqpoint{1.440448in}{3.047107in}}%
\pgfpathlineto{\pgfqpoint{1.438464in}{3.050858in}}%
\pgfpathlineto{\pgfqpoint{1.436480in}{3.052264in}}%
\pgfpathlineto{\pgfqpoint{1.434496in}{3.053202in}}%
\pgfpathlineto{\pgfqpoint{1.432512in}{3.049920in}}%
\pgfpathlineto{\pgfqpoint{1.430528in}{3.050858in}}%
\pgfpathlineto{\pgfqpoint{1.428544in}{3.053202in}}%
\pgfpathlineto{\pgfqpoint{1.426560in}{3.052264in}}%
\pgfpathlineto{\pgfqpoint{1.424576in}{3.058827in}}%
\pgfpathlineto{\pgfqpoint{1.422592in}{3.058827in}}%
\pgfpathlineto{\pgfqpoint{1.420608in}{3.059765in}}%
\pgfpathlineto{\pgfqpoint{1.418624in}{3.033512in}}%
\pgfpathlineto{\pgfqpoint{1.416640in}{3.029761in}}%
\pgfpathlineto{\pgfqpoint{1.414656in}{3.030230in}}%
\pgfpathlineto{\pgfqpoint{1.412672in}{3.012415in}}%
\pgfpathlineto{\pgfqpoint{1.410688in}{2.984287in}}%
\pgfpathlineto{\pgfqpoint{1.408704in}{2.972567in}}%
\pgfpathlineto{\pgfqpoint{1.406720in}{2.942094in}}%
\pgfpathlineto{\pgfqpoint{1.404736in}{2.915841in}}%
\pgfpathlineto{\pgfqpoint{1.402752in}{2.904121in}}%
\pgfpathlineto{\pgfqpoint{1.400768in}{2.904121in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{2.891463in}}%
\pgfpathlineto{\pgfqpoint{1.396800in}{2.873179in}}%
\pgfpathlineto{\pgfqpoint{1.394816in}{2.869898in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.862866in}}%
\pgfpathlineto{\pgfqpoint{1.390848in}{2.858178in}}%
\pgfpathlineto{\pgfqpoint{1.388864in}{2.858646in}}%
\pgfpathlineto{\pgfqpoint{1.386880in}{2.868023in}}%
\pgfpathlineto{\pgfqpoint{1.384896in}{2.866147in}}%
\pgfpathlineto{\pgfqpoint{1.382912in}{2.860522in}}%
\pgfpathlineto{\pgfqpoint{1.380928in}{2.860522in}}%
\pgfpathlineto{\pgfqpoint{1.378944in}{2.862397in}}%
\pgfpathlineto{\pgfqpoint{1.376960in}{2.858646in}}%
\pgfpathlineto{\pgfqpoint{1.374976in}{2.849739in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{2.843176in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{2.841301in}}%
\pgfpathlineto{\pgfqpoint{1.369024in}{2.844113in}}%
\pgfpathlineto{\pgfqpoint{1.367040in}{2.849270in}}%
\pgfpathlineto{\pgfqpoint{1.365056in}{2.866147in}}%
\pgfpathlineto{\pgfqpoint{1.363072in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{1.361088in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{1.359104in}{2.853021in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{2.865210in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{2.833331in}}%
\pgfpathlineto{\pgfqpoint{1.353152in}{2.825361in}}%
\pgfpathlineto{\pgfqpoint{1.351168in}{2.823017in}}%
\pgfpathlineto{\pgfqpoint{1.349184in}{2.808015in}}%
\pgfpathlineto{\pgfqpoint{1.347200in}{2.778011in}}%
\pgfpathlineto{\pgfqpoint{1.345216in}{2.778949in}}%
\pgfpathlineto{\pgfqpoint{1.343232in}{2.761134in}}%
\pgfpathlineto{\pgfqpoint{1.341248in}{2.744257in}}%
\pgfpathlineto{\pgfqpoint{1.339264in}{2.732537in}}%
\pgfpathlineto{\pgfqpoint{1.337280in}{2.729724in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{2.724099in}}%
\pgfpathlineto{\pgfqpoint{1.333312in}{2.700189in}}%
\pgfpathlineto{\pgfqpoint{1.331328in}{2.698314in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{2.687532in}}%
\pgfpathlineto{\pgfqpoint{1.327360in}{2.679093in}}%
\pgfpathlineto{\pgfqpoint{1.325376in}{2.673936in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{2.652840in}}%
\pgfpathlineto{\pgfqpoint{1.321408in}{2.640651in}}%
\pgfpathlineto{\pgfqpoint{1.319424in}{2.638776in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{2.628931in}}%
\pgfpathlineto{\pgfqpoint{1.315456in}{2.612991in}}%
\pgfpathlineto{\pgfqpoint{1.313472in}{2.580175in}}%
\pgfpathlineto{\pgfqpoint{1.311488in}{2.559547in}}%
\pgfpathlineto{\pgfqpoint{1.309504in}{2.558610in}}%
\pgfpathlineto{\pgfqpoint{1.307520in}{2.553921in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.539857in}}%
\pgfpathlineto{\pgfqpoint{1.303552in}{2.527199in}}%
\pgfpathlineto{\pgfqpoint{1.301568in}{2.522043in}}%
\pgfpathlineto{\pgfqpoint{1.299584in}{2.515948in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{1.295616in}{2.509854in}}%
\pgfpathlineto{\pgfqpoint{1.293632in}{2.486882in}}%
\pgfpathlineto{\pgfqpoint{1.291648in}{2.475631in}}%
\pgfpathlineto{\pgfqpoint{1.289664in}{2.475631in}}%
\pgfpathlineto{\pgfqpoint{1.287680in}{2.470005in}}%
\pgfpathlineto{\pgfqpoint{1.285696in}{2.469536in}}%
\pgfpathlineto{\pgfqpoint{1.283712in}{2.450315in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{1.279744in}{2.441876in}}%
\pgfpathlineto{\pgfqpoint{1.277760in}{2.429219in}}%
\pgfpathlineto{\pgfqpoint{1.275776in}{2.417030in}}%
\pgfpathlineto{\pgfqpoint{1.273792in}{2.402497in}}%
\pgfpathlineto{\pgfqpoint{1.271808in}{2.402497in}}%
\pgfpathlineto{\pgfqpoint{1.269824in}{2.402497in}}%
\pgfpathlineto{\pgfqpoint{1.267840in}{2.401559in}}%
\pgfpathlineto{\pgfqpoint{1.265856in}{2.394996in}}%
\pgfpathlineto{\pgfqpoint{1.263872in}{2.384682in}}%
\pgfpathlineto{\pgfqpoint{1.261888in}{2.363586in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{2.363117in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{2.360773in}}%
\pgfpathlineto{\pgfqpoint{1.255936in}{2.354678in}}%
\pgfpathlineto{\pgfqpoint{1.253952in}{2.354678in}}%
\pgfpathlineto{\pgfqpoint{1.251968in}{2.353272in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{2.354678in}}%
\pgfpathlineto{\pgfqpoint{1.248000in}{2.348115in}}%
\pgfpathlineto{\pgfqpoint{1.246016in}{2.346240in}}%
\pgfpathlineto{\pgfqpoint{1.244032in}{2.351865in}}%
\pgfpathlineto{\pgfqpoint{1.242048in}{2.354678in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{2.354209in}}%
\pgfpathlineto{\pgfqpoint{1.238080in}{2.350928in}}%
\pgfpathlineto{\pgfqpoint{1.236096in}{2.356553in}}%
\pgfpathlineto{\pgfqpoint{1.234112in}{2.355147in}}%
\pgfpathlineto{\pgfqpoint{1.232128in}{2.365930in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{2.361242in}}%
\pgfpathlineto{\pgfqpoint{1.228160in}{2.353741in}}%
\pgfpathlineto{\pgfqpoint{1.226176in}{2.347177in}}%
\pgfpathlineto{\pgfqpoint{1.224192in}{2.348115in}}%
\pgfpathlineto{\pgfqpoint{1.222208in}{2.341083in}}%
\pgfpathlineto{\pgfqpoint{1.220224in}{2.335457in}}%
\pgfpathlineto{\pgfqpoint{1.218240in}{2.335457in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{1.214272in}{2.338739in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{2.337801in}}%
\pgfpathlineto{\pgfqpoint{1.210304in}{2.324675in}}%
\pgfpathlineto{\pgfqpoint{1.208320in}{2.324675in}}%
\pgfpathlineto{\pgfqpoint{1.206336in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{1.204352in}{2.301703in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{2.301703in}}%
\pgfpathlineto{\pgfqpoint{1.200384in}{2.276387in}}%
\pgfpathlineto{\pgfqpoint{1.198400in}{2.288108in}}%
\pgfpathlineto{\pgfqpoint{1.196416in}{2.288108in}}%
\pgfpathlineto{\pgfqpoint{1.194432in}{2.258104in}}%
\pgfpathlineto{\pgfqpoint{1.192448in}{2.258104in}}%
\pgfpathlineto{\pgfqpoint{1.190464in}{2.248259in}}%
\pgfpathlineto{\pgfqpoint{1.188480in}{2.246852in}}%
\pgfpathlineto{\pgfqpoint{1.186496in}{2.247321in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{2.220130in}}%
\pgfpathlineto{\pgfqpoint{1.182528in}{2.208879in}}%
\pgfpathlineto{\pgfqpoint{1.180544in}{2.208879in}}%
\pgfpathlineto{\pgfqpoint{1.178560in}{2.184970in}}%
\pgfpathlineto{\pgfqpoint{1.176576in}{2.184032in}}%
\pgfpathlineto{\pgfqpoint{1.174592in}{2.184032in}}%
\pgfpathlineto{\pgfqpoint{1.172608in}{2.178875in}}%
\pgfpathlineto{\pgfqpoint{1.170624in}{2.142777in}}%
\pgfpathlineto{\pgfqpoint{1.168640in}{2.142777in}}%
\pgfpathlineto{\pgfqpoint{1.166656in}{2.121681in}}%
\pgfpathlineto{\pgfqpoint{1.164672in}{2.121681in}}%
\pgfpathlineto{\pgfqpoint{1.162688in}{2.133870in}}%
\pgfpathlineto{\pgfqpoint{1.160704in}{2.105273in}}%
\pgfpathlineto{\pgfqpoint{1.158720in}{2.105273in}}%
\pgfpathlineto{\pgfqpoint{1.156736in}{2.090271in}}%
\pgfpathlineto{\pgfqpoint{1.154752in}{2.070112in}}%
\pgfpathlineto{\pgfqpoint{1.152768in}{2.070112in}}%
\pgfpathlineto{\pgfqpoint{1.150784in}{2.069643in}}%
\pgfpathlineto{\pgfqpoint{1.148800in}{2.055579in}}%
\pgfpathlineto{\pgfqpoint{1.146816in}{2.055579in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{2.022294in}}%
\pgfpathlineto{\pgfqpoint{1.142848in}{2.022294in}}%
\pgfpathlineto{\pgfqpoint{1.140864in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{2.018543in}}%
\pgfpathlineto{\pgfqpoint{1.136896in}{2.018543in}}%
\pgfpathlineto{\pgfqpoint{1.134912in}{1.996978in}}%
\pgfpathlineto{\pgfqpoint{1.132928in}{1.978226in}}%
\pgfpathlineto{\pgfqpoint{1.130944in}{1.978226in}}%
\pgfpathlineto{\pgfqpoint{1.128960in}{1.965099in}}%
\pgfpathlineto{\pgfqpoint{1.126976in}{1.936033in}}%
\pgfpathlineto{\pgfqpoint{1.124992in}{1.936033in}}%
\pgfpathlineto{\pgfqpoint{1.123008in}{1.927126in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{1.898997in}}%
\pgfpathlineto{\pgfqpoint{1.119040in}{1.898997in}}%
\pgfpathlineto{\pgfqpoint{1.117056in}{1.880714in}}%
\pgfpathlineto{\pgfqpoint{1.115072in}{1.880714in}}%
\pgfpathlineto{\pgfqpoint{1.113088in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{1.111104in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{1.109120in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{1.107136in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{1.105152in}{1.804767in}}%
\pgfpathlineto{\pgfqpoint{1.103168in}{1.804767in}}%
\pgfpathlineto{\pgfqpoint{1.101184in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{1.792109in}}%
\pgfpathlineto{\pgfqpoint{1.097216in}{1.792109in}}%
\pgfpathlineto{\pgfqpoint{1.095232in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{1.093248in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{1.091264in}{1.762105in}}%
\pgfpathlineto{\pgfqpoint{1.089280in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{1.085312in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{1.083328in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{1.079360in}{1.656624in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{1.075392in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.584427in}}%
\pgfpathlineto{\pgfqpoint{1.071424in}{1.584427in}}%
\pgfpathlineto{\pgfqpoint{1.069440in}{1.563331in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.537078in}}%
\pgfpathlineto{\pgfqpoint{1.065472in}{1.537078in}}%
\pgfpathlineto{\pgfqpoint{1.063488in}{1.530046in}}%
\pgfpathlineto{\pgfqpoint{1.061504in}{1.500511in}}%
\pgfpathlineto{\pgfqpoint{1.059520in}{1.500511in}}%
\pgfpathlineto{\pgfqpoint{1.057536in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{1.055552in}{1.474258in}}%
\pgfpathlineto{\pgfqpoint{1.053568in}{1.474258in}}%
\pgfpathlineto{\pgfqpoint{1.051584in}{1.494885in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{1.455505in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{1.455505in}}%
\pgfpathlineto{\pgfqpoint{1.045632in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.043648in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.041664in}{1.451755in}}%
\pgfpathlineto{\pgfqpoint{1.039680in}{1.442379in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{1.442379in}}%
\pgfpathlineto{\pgfqpoint{1.035712in}{1.442379in}}%
\pgfpathlineto{\pgfqpoint{1.033728in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.031744in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.029760in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.025792in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.023808in}{1.394520in}}%
\pgfpathlineto{\pgfqpoint{1.021824in}{1.394520in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{1.368307in}}%
\pgfpathlineto{\pgfqpoint{1.017856in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.015872in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.418938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{1.000000in}}{\pgfqpoint{6.200000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.184314,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001984in}{1.274545in}}%
\pgfpathlineto{\pgfqpoint{1.001984in}{1.274545in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.302674in}}%
\pgfpathlineto{\pgfqpoint{1.025792in}{1.297986in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{1.307362in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{1.326114in}}%
\pgfpathlineto{\pgfqpoint{1.061504in}{1.350023in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.378152in}}%
\pgfpathlineto{\pgfqpoint{1.085312in}{1.369245in}}%
\pgfpathlineto{\pgfqpoint{1.097216in}{1.364557in}}%
\pgfpathlineto{\pgfqpoint{1.109120in}{1.413781in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{1.423157in}}%
\pgfpathlineto{\pgfqpoint{1.132928in}{1.403936in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{1.156736in}{1.364557in}}%
\pgfpathlineto{\pgfqpoint{1.168640in}{1.379090in}}%
\pgfpathlineto{\pgfqpoint{1.180544in}{1.365963in}}%
\pgfpathlineto{\pgfqpoint{1.192448in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{1.204352in}{1.427377in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{1.228160in}{1.372995in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{1.440503in}}%
\pgfpathlineto{\pgfqpoint{1.251968in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{1.263872in}{1.453161in}}%
\pgfpathlineto{\pgfqpoint{1.275776in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{1.287680in}{1.404405in}}%
\pgfpathlineto{\pgfqpoint{1.299584in}{1.406749in}}%
\pgfpathlineto{\pgfqpoint{1.311488in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{1.418001in}}%
\pgfpathlineto{\pgfqpoint{1.347200in}{1.359868in}}%
\pgfpathlineto{\pgfqpoint{1.359104in}{1.365025in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{1.411906in}}%
\pgfpathlineto{\pgfqpoint{1.382912in}{1.405812in}}%
\pgfpathlineto{\pgfqpoint{1.394816in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{1.406720in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{1.418624in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{1.430528in}{1.405812in}}%
\pgfpathlineto{\pgfqpoint{1.442432in}{1.401124in}}%
\pgfpathlineto{\pgfqpoint{1.454336in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{1.466240in}{1.424095in}}%
\pgfpathlineto{\pgfqpoint{1.478144in}{1.448942in}}%
\pgfpathlineto{\pgfqpoint{1.490048in}{1.455974in}}%
\pgfpathlineto{\pgfqpoint{1.501952in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.513856in}{1.482696in}}%
\pgfpathlineto{\pgfqpoint{1.525760in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.537664in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{1.549568in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{1.407687in}}%
\pgfpathlineto{\pgfqpoint{1.573376in}{1.417532in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.432065in}}%
\pgfpathlineto{\pgfqpoint{1.597184in}{1.441441in}}%
\pgfpathlineto{\pgfqpoint{1.609088in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{1.620992in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{1.632896in}{1.496291in}}%
\pgfpathlineto{\pgfqpoint{1.644800in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{1.668608in}{1.439566in}}%
\pgfpathlineto{\pgfqpoint{1.680512in}{1.448473in}}%
\pgfpathlineto{\pgfqpoint{1.692416in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.704320in}{1.438628in}}%
\pgfpathlineto{\pgfqpoint{1.716224in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.498635in}}%
\pgfpathlineto{\pgfqpoint{1.740032in}{1.511293in}}%
\pgfpathlineto{\pgfqpoint{1.751936in}{1.497229in}}%
\pgfpathlineto{\pgfqpoint{1.763840in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{1.775744in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{1.787648in}{1.500511in}}%
\pgfpathlineto{\pgfqpoint{1.799552in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.811456in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{1.835264in}{1.498167in}}%
\pgfpathlineto{\pgfqpoint{1.847168in}{1.537547in}}%
\pgfpathlineto{\pgfqpoint{1.859072in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{1.870976in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{1.882880in}{1.510356in}}%
\pgfpathlineto{\pgfqpoint{1.894784in}{1.534734in}}%
\pgfpathlineto{\pgfqpoint{1.906688in}{1.531452in}}%
\pgfpathlineto{\pgfqpoint{1.918592in}{1.528170in}}%
\pgfpathlineto{\pgfqpoint{1.930496in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{1.942400in}{1.491603in}}%
\pgfpathlineto{\pgfqpoint{1.954304in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{1.966208in}{1.501917in}}%
\pgfpathlineto{\pgfqpoint{1.978112in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{1.990016in}{1.471445in}}%
\pgfpathlineto{\pgfqpoint{2.001920in}{1.447067in}}%
\pgfpathlineto{\pgfqpoint{2.013824in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{2.025728in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{2.037632in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{2.049536in}{1.457849in}}%
\pgfpathlineto{\pgfqpoint{2.061440in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{2.073344in}{1.472382in}}%
\pgfpathlineto{\pgfqpoint{2.085248in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{2.109056in}{1.475664in}}%
\pgfpathlineto{\pgfqpoint{2.120960in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{2.144768in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{2.156672in}{1.455505in}}%
\pgfpathlineto{\pgfqpoint{2.168576in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{2.180480in}{1.493479in}}%
\pgfpathlineto{\pgfqpoint{2.192384in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{2.204288in}{1.445191in}}%
\pgfpathlineto{\pgfqpoint{2.216192in}{1.447067in}}%
\pgfpathlineto{\pgfqpoint{2.228096in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.474726in}}%
\pgfpathlineto{\pgfqpoint{2.251904in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{2.263808in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{2.275712in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{2.287616in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{2.299520in}{1.477539in}}%
\pgfpathlineto{\pgfqpoint{2.311424in}{1.503324in}}%
\pgfpathlineto{\pgfqpoint{2.323328in}{1.504730in}}%
\pgfpathlineto{\pgfqpoint{2.335232in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{2.347136in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{2.359040in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{2.370944in}{1.444254in}}%
\pgfpathlineto{\pgfqpoint{2.382848in}{1.427846in}}%
\pgfpathlineto{\pgfqpoint{2.394752in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{2.406656in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{2.418560in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.430464in}{1.448004in}}%
\pgfpathlineto{\pgfqpoint{2.442368in}{1.498167in}}%
\pgfpathlineto{\pgfqpoint{2.454272in}{1.493479in}}%
\pgfpathlineto{\pgfqpoint{2.466176in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{2.478080in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{2.489984in}{1.465819in}}%
\pgfpathlineto{\pgfqpoint{2.501888in}{1.459724in}}%
\pgfpathlineto{\pgfqpoint{2.513792in}{1.517388in}}%
\pgfpathlineto{\pgfqpoint{2.525696in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{2.537600in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{2.549504in}{1.528639in}}%
\pgfpathlineto{\pgfqpoint{2.561408in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{2.573312in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{2.585216in}{1.489728in}}%
\pgfpathlineto{\pgfqpoint{2.597120in}{1.479883in}}%
\pgfpathlineto{\pgfqpoint{2.609024in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{2.620928in}{1.492541in}}%
\pgfpathlineto{\pgfqpoint{2.632832in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{2.644736in}{1.528170in}}%
\pgfpathlineto{\pgfqpoint{2.656640in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{2.668544in}{1.480821in}}%
\pgfpathlineto{\pgfqpoint{2.680448in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{2.692352in}{1.481290in}}%
\pgfpathlineto{\pgfqpoint{2.704256in}{1.534265in}}%
\pgfpathlineto{\pgfqpoint{2.716160in}{1.535671in}}%
\pgfpathlineto{\pgfqpoint{2.728064in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{2.739968in}{1.466757in}}%
\pgfpathlineto{\pgfqpoint{2.751872in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{2.763776in}{1.494416in}}%
\pgfpathlineto{\pgfqpoint{2.775680in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{2.787584in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{2.799488in}{1.498167in}}%
\pgfpathlineto{\pgfqpoint{2.811392in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{2.823296in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{2.835200in}{1.559580in}}%
\pgfpathlineto{\pgfqpoint{2.847104in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{2.859008in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{1.508480in}}%
\pgfpathlineto{\pgfqpoint{2.894720in}{1.510356in}}%
\pgfpathlineto{\pgfqpoint{2.906624in}{1.485978in}}%
\pgfpathlineto{\pgfqpoint{2.918528in}{1.483165in}}%
\pgfpathlineto{\pgfqpoint{2.930432in}{1.506136in}}%
\pgfpathlineto{\pgfqpoint{2.942336in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{2.966144in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{2.978048in}{1.529108in}}%
\pgfpathlineto{\pgfqpoint{2.989952in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{3.001856in}{1.510824in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{3.025664in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{3.037568in}{1.501448in}}%
\pgfpathlineto{\pgfqpoint{3.049472in}{1.506136in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{1.539422in}}%
\pgfpathlineto{\pgfqpoint{3.073280in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{3.085184in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{3.097088in}{1.485040in}}%
\pgfpathlineto{\pgfqpoint{3.108992in}{1.534734in}}%
\pgfpathlineto{\pgfqpoint{3.120896in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{3.132800in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{3.144704in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{3.156608in}{1.495823in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{1.511293in}}%
\pgfpathlineto{\pgfqpoint{3.180416in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{3.192320in}{1.522076in}}%
\pgfpathlineto{\pgfqpoint{3.204224in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{3.216128in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{3.228032in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{3.239936in}{1.456912in}}%
\pgfpathlineto{\pgfqpoint{3.251840in}{1.500042in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{3.275648in}{1.445191in}}%
\pgfpathlineto{\pgfqpoint{3.287552in}{1.515513in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{1.521138in}}%
\pgfpathlineto{\pgfqpoint{3.311360in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{3.323264in}{1.452224in}}%
\pgfpathlineto{\pgfqpoint{3.335168in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{3.347072in}{1.503792in}}%
\pgfpathlineto{\pgfqpoint{3.358976in}{1.475664in}}%
\pgfpathlineto{\pgfqpoint{3.370880in}{1.482227in}}%
\pgfpathlineto{\pgfqpoint{3.382784in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{3.394688in}{1.482696in}}%
\pgfpathlineto{\pgfqpoint{3.406592in}{1.491135in}}%
\pgfpathlineto{\pgfqpoint{3.418496in}{1.485978in}}%
\pgfpathlineto{\pgfqpoint{3.430400in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{3.442304in}{1.463944in}}%
\pgfpathlineto{\pgfqpoint{3.454208in}{1.460662in}}%
\pgfpathlineto{\pgfqpoint{3.466112in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{3.478016in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{3.489920in}{1.494416in}}%
\pgfpathlineto{\pgfqpoint{3.501824in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{3.513728in}{1.478477in}}%
\pgfpathlineto{\pgfqpoint{3.525632in}{1.495354in}}%
\pgfpathlineto{\pgfqpoint{3.537536in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{3.549440in}{1.474726in}}%
\pgfpathlineto{\pgfqpoint{3.561344in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{3.573248in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.585152in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{3.597056in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.608960in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{3.620864in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{3.632768in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{3.644672in}{1.506136in}}%
\pgfpathlineto{\pgfqpoint{3.656576in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{3.668480in}{1.546923in}}%
\pgfpathlineto{\pgfqpoint{3.680384in}{1.522076in}}%
\pgfpathlineto{\pgfqpoint{3.692288in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{3.704192in}{1.551611in}}%
\pgfpathlineto{\pgfqpoint{3.716096in}{1.491135in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{3.739904in}{1.556299in}}%
\pgfpathlineto{\pgfqpoint{3.751808in}{1.543172in}}%
\pgfpathlineto{\pgfqpoint{3.763712in}{1.509887in}}%
\pgfpathlineto{\pgfqpoint{3.775616in}{1.495823in}}%
\pgfpathlineto{\pgfqpoint{3.787520in}{1.524889in}}%
\pgfpathlineto{\pgfqpoint{3.799424in}{1.542235in}}%
\pgfpathlineto{\pgfqpoint{3.811328in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{3.823232in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{3.847040in}{1.547391in}}%
\pgfpathlineto{\pgfqpoint{3.858944in}{1.532858in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{1.560518in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{3.894656in}{1.580208in}}%
\pgfpathlineto{\pgfqpoint{3.906560in}{1.534265in}}%
\pgfpathlineto{\pgfqpoint{3.918464in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{3.930368in}{1.523013in}}%
\pgfpathlineto{\pgfqpoint{3.942272in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{3.954176in}{1.568019in}}%
\pgfpathlineto{\pgfqpoint{3.966080in}{1.549267in}}%
\pgfpathlineto{\pgfqpoint{3.977984in}{1.540359in}}%
\pgfpathlineto{\pgfqpoint{3.989888in}{1.535202in}}%
\pgfpathlineto{\pgfqpoint{4.001792in}{1.550204in}}%
\pgfpathlineto{\pgfqpoint{4.013696in}{1.515513in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{4.037504in}{1.578802in}}%
\pgfpathlineto{\pgfqpoint{4.049408in}{1.598492in}}%
\pgfpathlineto{\pgfqpoint{4.061312in}{1.586771in}}%
\pgfpathlineto{\pgfqpoint{4.073216in}{1.559112in}}%
\pgfpathlineto{\pgfqpoint{4.085120in}{1.575989in}}%
\pgfpathlineto{\pgfqpoint{4.097024in}{1.553017in}}%
\pgfpathlineto{\pgfqpoint{4.108928in}{1.526764in}}%
\pgfpathlineto{\pgfqpoint{4.120832in}{1.557236in}}%
\pgfpathlineto{\pgfqpoint{4.132736in}{1.596616in}}%
\pgfpathlineto{\pgfqpoint{4.144640in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{4.168448in}{1.535202in}}%
\pgfpathlineto{\pgfqpoint{4.180352in}{1.587709in}}%
\pgfpathlineto{\pgfqpoint{4.192256in}{1.597085in}}%
\pgfpathlineto{\pgfqpoint{4.204160in}{1.608805in}}%
\pgfpathlineto{\pgfqpoint{4.216064in}{1.610681in}}%
\pgfpathlineto{\pgfqpoint{4.227968in}{1.641153in}}%
\pgfpathlineto{\pgfqpoint{4.239872in}{1.635996in}}%
\pgfpathlineto{\pgfqpoint{4.251776in}{1.630839in}}%
\pgfpathlineto{\pgfqpoint{4.263680in}{1.627089in}}%
\pgfpathlineto{\pgfqpoint{4.275584in}{1.595210in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{4.299392in}{1.607868in}}%
\pgfpathlineto{\pgfqpoint{4.311296in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{4.323200in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{4.335104in}{1.582083in}}%
\pgfpathlineto{\pgfqpoint{4.347008in}{1.622870in}}%
\pgfpathlineto{\pgfqpoint{4.358912in}{1.599898in}}%
\pgfpathlineto{\pgfqpoint{4.370816in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{4.382720in}{1.583958in}}%
\pgfpathlineto{\pgfqpoint{4.394624in}{1.578802in}}%
\pgfpathlineto{\pgfqpoint{4.406528in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{4.418432in}{1.593335in}}%
\pgfpathlineto{\pgfqpoint{4.430336in}{1.593335in}}%
\pgfpathlineto{\pgfqpoint{4.442240in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{4.454144in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{4.466048in}{1.637403in}}%
\pgfpathlineto{\pgfqpoint{4.477952in}{1.586771in}}%
\pgfpathlineto{\pgfqpoint{4.489856in}{1.609743in}}%
\pgfpathlineto{\pgfqpoint{4.501760in}{1.628964in}}%
\pgfpathlineto{\pgfqpoint{4.513664in}{1.625682in}}%
\pgfpathlineto{\pgfqpoint{4.525568in}{1.614431in}}%
\pgfpathlineto{\pgfqpoint{4.537472in}{1.632246in}}%
\pgfpathlineto{\pgfqpoint{4.549376in}{1.645841in}}%
\pgfpathlineto{\pgfqpoint{4.561280in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{4.573184in}{1.604117in}}%
\pgfpathlineto{\pgfqpoint{4.585088in}{1.615837in}}%
\pgfpathlineto{\pgfqpoint{4.596992in}{1.632246in}}%
\pgfpathlineto{\pgfqpoint{4.608896in}{1.615369in}}%
\pgfpathlineto{\pgfqpoint{4.620800in}{1.621463in}}%
\pgfpathlineto{\pgfqpoint{4.632704in}{1.613962in}}%
\pgfpathlineto{\pgfqpoint{4.644608in}{1.605992in}}%
\pgfpathlineto{\pgfqpoint{4.656512in}{1.613025in}}%
\pgfpathlineto{\pgfqpoint{4.668416in}{1.656624in}}%
\pgfpathlineto{\pgfqpoint{4.680320in}{1.683815in}}%
\pgfpathlineto{\pgfqpoint{4.692224in}{1.648185in}}%
\pgfpathlineto{\pgfqpoint{4.704128in}{1.644903in}}%
\pgfpathlineto{\pgfqpoint{4.716032in}{1.660374in}}%
\pgfpathlineto{\pgfqpoint{4.727936in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{4.739840in}{1.646779in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{1.631308in}}%
\pgfpathlineto{\pgfqpoint{4.763648in}{1.583490in}}%
\pgfpathlineto{\pgfqpoint{4.775552in}{1.634121in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{1.674438in}}%
\pgfpathlineto{\pgfqpoint{4.799360in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{4.811264in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{4.823168in}{1.696472in}}%
\pgfpathlineto{\pgfqpoint{4.835072in}{1.657561in}}%
\pgfpathlineto{\pgfqpoint{4.846976in}{1.643966in}}%
\pgfpathlineto{\pgfqpoint{4.858880in}{1.666937in}}%
\pgfpathlineto{\pgfqpoint{4.870784in}{1.694597in}}%
\pgfpathlineto{\pgfqpoint{4.882688in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{4.894592in}{1.697410in}}%
\pgfpathlineto{\pgfqpoint{4.906496in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{4.918400in}{1.633183in}}%
\pgfpathlineto{\pgfqpoint{4.930304in}{1.625214in}}%
\pgfpathlineto{\pgfqpoint{4.942208in}{1.658030in}}%
\pgfpathlineto{\pgfqpoint{4.954112in}{1.666937in}}%
\pgfpathlineto{\pgfqpoint{4.966016in}{1.641153in}}%
\pgfpathlineto{\pgfqpoint{4.977920in}{1.661781in}}%
\pgfpathlineto{\pgfqpoint{4.989824in}{1.692722in}}%
\pgfpathlineto{\pgfqpoint{5.001728in}{1.671157in}}%
\pgfpathlineto{\pgfqpoint{5.013632in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{5.025536in}{1.683346in}}%
\pgfpathlineto{\pgfqpoint{5.037440in}{1.679595in}}%
\pgfpathlineto{\pgfqpoint{5.049344in}{1.678658in}}%
\pgfpathlineto{\pgfqpoint{5.061248in}{1.650998in}}%
\pgfpathlineto{\pgfqpoint{5.073152in}{1.653342in}}%
\pgfpathlineto{\pgfqpoint{5.085056in}{1.665062in}}%
\pgfpathlineto{\pgfqpoint{5.096960in}{1.643966in}}%
\pgfpathlineto{\pgfqpoint{5.108864in}{1.660843in}}%
\pgfpathlineto{\pgfqpoint{5.120768in}{1.690847in}}%
\pgfpathlineto{\pgfqpoint{5.132672in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{5.144576in}{1.651467in}}%
\pgfpathlineto{\pgfqpoint{5.156480in}{1.662249in}}%
\pgfpathlineto{\pgfqpoint{5.168384in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{5.180288in}{1.709599in}}%
\pgfpathlineto{\pgfqpoint{5.192192in}{1.673970in}}%
\pgfpathlineto{\pgfqpoint{5.204096in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{1.643497in}}%
\pgfpathlineto{\pgfqpoint{5.227904in}{1.651936in}}%
\pgfpathlineto{\pgfqpoint{5.239808in}{1.683815in}}%
\pgfpathlineto{\pgfqpoint{5.251712in}{1.656624in}}%
\pgfpathlineto{\pgfqpoint{5.263616in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{5.275520in}{1.663656in}}%
\pgfpathlineto{\pgfqpoint{5.287424in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{5.311232in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{5.323136in}{1.652873in}}%
\pgfpathlineto{\pgfqpoint{5.335040in}{1.647716in}}%
\pgfpathlineto{\pgfqpoint{5.346944in}{1.688034in}}%
\pgfpathlineto{\pgfqpoint{5.358848in}{1.710537in}}%
\pgfpathlineto{\pgfqpoint{5.370752in}{1.710537in}}%
\pgfpathlineto{\pgfqpoint{5.382656in}{1.695535in}}%
\pgfpathlineto{\pgfqpoint{5.394560in}{1.707724in}}%
\pgfpathlineto{\pgfqpoint{5.406464in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{5.418368in}{1.710068in}}%
\pgfpathlineto{\pgfqpoint{5.430272in}{1.699754in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.683815in}}%
\pgfpathlineto{\pgfqpoint{5.454080in}{1.665531in}}%
\pgfpathlineto{\pgfqpoint{5.465984in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{5.477888in}{1.718506in}}%
\pgfpathlineto{\pgfqpoint{5.489792in}{1.702098in}}%
\pgfpathlineto{\pgfqpoint{5.501696in}{1.721788in}}%
\pgfpathlineto{\pgfqpoint{5.513600in}{1.721319in}}%
\pgfpathlineto{\pgfqpoint{5.525504in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{5.537408in}{1.679126in}}%
\pgfpathlineto{\pgfqpoint{5.549312in}{1.686159in}}%
\pgfpathlineto{\pgfqpoint{5.561216in}{1.681939in}}%
\pgfpathlineto{\pgfqpoint{5.573120in}{1.679126in}}%
\pgfpathlineto{\pgfqpoint{5.585024in}{1.697410in}}%
\pgfpathlineto{\pgfqpoint{5.596928in}{1.721788in}}%
\pgfpathlineto{\pgfqpoint{5.608832in}{1.725070in}}%
\pgfpathlineto{\pgfqpoint{5.620736in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{5.632640in}{1.682877in}}%
\pgfpathlineto{\pgfqpoint{5.644544in}{1.678658in}}%
\pgfpathlineto{\pgfqpoint{5.656448in}{1.672094in}}%
\pgfpathlineto{\pgfqpoint{5.668352in}{1.719913in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{5.692160in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{5.704064in}{1.713818in}}%
\pgfpathlineto{\pgfqpoint{5.715968in}{1.709130in}}%
\pgfpathlineto{\pgfqpoint{5.727872in}{1.710537in}}%
\pgfpathlineto{\pgfqpoint{5.739776in}{1.707724in}}%
\pgfpathlineto{\pgfqpoint{5.751680in}{1.718975in}}%
\pgfpathlineto{\pgfqpoint{5.763584in}{1.731164in}}%
\pgfpathlineto{\pgfqpoint{5.775488in}{1.702098in}}%
\pgfpathlineto{\pgfqpoint{5.787392in}{1.676314in}}%
\pgfpathlineto{\pgfqpoint{5.799296in}{1.685221in}}%
\pgfpathlineto{\pgfqpoint{5.811200in}{1.701160in}}%
\pgfpathlineto{\pgfqpoint{5.823104in}{1.731164in}}%
\pgfpathlineto{\pgfqpoint{5.835008in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{5.846912in}{1.710068in}}%
\pgfpathlineto{\pgfqpoint{5.858816in}{1.684283in}}%
\pgfpathlineto{\pgfqpoint{5.870720in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{5.882624in}{1.676782in}}%
\pgfpathlineto{\pgfqpoint{5.894528in}{1.684752in}}%
\pgfpathlineto{\pgfqpoint{5.906432in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{5.918336in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{5.930240in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{5.942144in}{1.687565in}}%
\pgfpathlineto{\pgfqpoint{5.954048in}{1.671157in}}%
\pgfpathlineto{\pgfqpoint{5.965952in}{1.703036in}}%
\pgfpathlineto{\pgfqpoint{5.977856in}{1.709130in}}%
\pgfpathlineto{\pgfqpoint{5.989760in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{6.001664in}{1.708661in}}%
\pgfpathlineto{\pgfqpoint{6.013568in}{1.700223in}}%
\pgfpathlineto{\pgfqpoint{6.025472in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{6.037376in}{1.756011in}}%
\pgfpathlineto{\pgfqpoint{6.049280in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{6.061184in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{6.073088in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{6.084992in}{1.763512in}}%
\pgfpathlineto{\pgfqpoint{6.096896in}{1.780858in}}%
\pgfpathlineto{\pgfqpoint{6.108800in}{1.751792in}}%
\pgfpathlineto{\pgfqpoint{6.120704in}{1.744759in}}%
\pgfpathlineto{\pgfqpoint{6.132608in}{1.753198in}}%
\pgfpathlineto{\pgfqpoint{6.144512in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{6.156416in}{1.737259in}}%
\pgfpathlineto{\pgfqpoint{6.168320in}{1.723194in}}%
\pgfpathlineto{\pgfqpoint{6.180224in}{1.726476in}}%
\pgfpathlineto{\pgfqpoint{6.192128in}{1.748510in}}%
\pgfpathlineto{\pgfqpoint{6.204032in}{1.741947in}}%
\pgfpathlineto{\pgfqpoint{6.215936in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{6.227840in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{6.239744in}{1.690847in}}%
\pgfpathlineto{\pgfqpoint{6.251648in}{1.673501in}}%
\pgfpathlineto{\pgfqpoint{6.263552in}{1.703973in}}%
\pgfpathlineto{\pgfqpoint{6.275456in}{1.729758in}}%
\pgfpathlineto{\pgfqpoint{6.287360in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{6.299264in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{6.311168in}{1.733508in}}%
\pgfpathlineto{\pgfqpoint{6.323072in}{1.726476in}}%
\pgfpathlineto{\pgfqpoint{6.334976in}{1.694597in}}%
\pgfpathlineto{\pgfqpoint{6.346880in}{1.711943in}}%
\pgfpathlineto{\pgfqpoint{6.358784in}{1.738665in}}%
\pgfpathlineto{\pgfqpoint{6.370688in}{1.737259in}}%
\pgfpathlineto{\pgfqpoint{6.382592in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{6.394496in}{1.714287in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{1.719444in}}%
\pgfpathlineto{\pgfqpoint{6.418304in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{6.430208in}{1.706317in}}%
\pgfpathlineto{\pgfqpoint{6.442112in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{6.454016in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{6.465920in}{1.681939in}}%
\pgfpathlineto{\pgfqpoint{6.477824in}{1.692722in}}%
\pgfpathlineto{\pgfqpoint{6.489728in}{1.700223in}}%
\pgfpathlineto{\pgfqpoint{6.501632in}{1.707724in}}%
\pgfpathlineto{\pgfqpoint{6.513536in}{1.701160in}}%
\pgfpathlineto{\pgfqpoint{6.525440in}{1.758355in}}%
\pgfpathlineto{\pgfqpoint{6.537344in}{1.773357in}}%
\pgfpathlineto{\pgfqpoint{6.549248in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{6.561152in}{1.719444in}}%
\pgfpathlineto{\pgfqpoint{6.573056in}{1.687096in}}%
\pgfpathlineto{\pgfqpoint{6.584960in}{1.709599in}}%
\pgfpathlineto{\pgfqpoint{6.596864in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{6.608768in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{6.620672in}{1.729289in}}%
\pgfpathlineto{\pgfqpoint{6.632576in}{1.749916in}}%
\pgfpathlineto{\pgfqpoint{6.644480in}{1.749448in}}%
\pgfpathlineto{\pgfqpoint{6.656384in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{6.668288in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{6.680192in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{6.692096in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{6.704000in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{6.715904in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{6.727808in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{6.739712in}{1.740071in}}%
\pgfpathlineto{\pgfqpoint{6.751616in}{1.743822in}}%
\pgfpathlineto{\pgfqpoint{6.763520in}{1.701629in}}%
\pgfpathlineto{\pgfqpoint{6.775424in}{1.681002in}}%
\pgfpathlineto{\pgfqpoint{6.787328in}{1.698348in}}%
\pgfpathlineto{\pgfqpoint{6.799232in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{6.811136in}{1.759761in}}%
\pgfpathlineto{\pgfqpoint{6.823040in}{1.751323in}}%
\pgfpathlineto{\pgfqpoint{6.834944in}{1.728820in}}%
\pgfpathlineto{\pgfqpoint{6.846848in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{6.858752in}{1.711474in}}%
\pgfpathlineto{\pgfqpoint{6.870656in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{6.882560in}{1.728351in}}%
\pgfpathlineto{\pgfqpoint{6.894464in}{1.742884in}}%
\pgfpathlineto{\pgfqpoint{6.906368in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{6.918272in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{6.930176in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{6.942080in}{1.733039in}}%
\pgfpathlineto{\pgfqpoint{6.953984in}{1.737259in}}%
\pgfpathlineto{\pgfqpoint{6.965888in}{1.693191in}}%
\pgfpathlineto{\pgfqpoint{6.977792in}{1.698348in}}%
\pgfpathlineto{\pgfqpoint{6.989696in}{1.704911in}}%
\pgfpathlineto{\pgfqpoint{7.001600in}{1.696004in}}%
\pgfpathlineto{\pgfqpoint{7.013504in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{7.025408in}{1.709599in}}%
\pgfpathlineto{\pgfqpoint{7.037312in}{1.676782in}}%
\pgfpathlineto{\pgfqpoint{7.049216in}{1.713349in}}%
\pgfpathlineto{\pgfqpoint{7.061120in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{7.073024in}{1.723194in}}%
\pgfpathlineto{\pgfqpoint{7.084928in}{1.729758in}}%
\pgfpathlineto{\pgfqpoint{7.096832in}{1.741478in}}%
\pgfpathlineto{\pgfqpoint{7.108736in}{1.720382in}}%
\pgfpathlineto{\pgfqpoint{7.120640in}{1.694128in}}%
\pgfpathlineto{\pgfqpoint{7.132544in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{7.144448in}{1.712881in}}%
\pgfpathlineto{\pgfqpoint{7.156352in}{1.730226in}}%
\pgfpathlineto{\pgfqpoint{7.168256in}{1.702098in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{1.690847in}}%
\pgfpathlineto{\pgfqpoint{7.192064in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{7.192064in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{7.192064in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{1.690847in}}%
\pgfpathlineto{\pgfqpoint{7.168256in}{1.702098in}}%
\pgfpathlineto{\pgfqpoint{7.156352in}{1.730226in}}%
\pgfpathlineto{\pgfqpoint{7.144448in}{1.712881in}}%
\pgfpathlineto{\pgfqpoint{7.132544in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{7.120640in}{1.694128in}}%
\pgfpathlineto{\pgfqpoint{7.108736in}{1.720382in}}%
\pgfpathlineto{\pgfqpoint{7.096832in}{1.741478in}}%
\pgfpathlineto{\pgfqpoint{7.084928in}{1.729758in}}%
\pgfpathlineto{\pgfqpoint{7.073024in}{1.723194in}}%
\pgfpathlineto{\pgfqpoint{7.061120in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{7.049216in}{1.713349in}}%
\pgfpathlineto{\pgfqpoint{7.037312in}{1.676782in}}%
\pgfpathlineto{\pgfqpoint{7.025408in}{1.709599in}}%
\pgfpathlineto{\pgfqpoint{7.013504in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{7.001600in}{1.696004in}}%
\pgfpathlineto{\pgfqpoint{6.989696in}{1.704911in}}%
\pgfpathlineto{\pgfqpoint{6.977792in}{1.698348in}}%
\pgfpathlineto{\pgfqpoint{6.965888in}{1.693191in}}%
\pgfpathlineto{\pgfqpoint{6.953984in}{1.737259in}}%
\pgfpathlineto{\pgfqpoint{6.942080in}{1.733039in}}%
\pgfpathlineto{\pgfqpoint{6.930176in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{6.918272in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{6.906368in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{6.894464in}{1.742884in}}%
\pgfpathlineto{\pgfqpoint{6.882560in}{1.728351in}}%
\pgfpathlineto{\pgfqpoint{6.870656in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{6.858752in}{1.711474in}}%
\pgfpathlineto{\pgfqpoint{6.846848in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{6.834944in}{1.728820in}}%
\pgfpathlineto{\pgfqpoint{6.823040in}{1.751323in}}%
\pgfpathlineto{\pgfqpoint{6.811136in}{1.759761in}}%
\pgfpathlineto{\pgfqpoint{6.799232in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{6.787328in}{1.698348in}}%
\pgfpathlineto{\pgfqpoint{6.775424in}{1.681002in}}%
\pgfpathlineto{\pgfqpoint{6.763520in}{1.701629in}}%
\pgfpathlineto{\pgfqpoint{6.751616in}{1.743822in}}%
\pgfpathlineto{\pgfqpoint{6.739712in}{1.740071in}}%
\pgfpathlineto{\pgfqpoint{6.727808in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{6.715904in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{6.704000in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{6.692096in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{6.680192in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{6.668288in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{6.656384in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{6.644480in}{1.749448in}}%
\pgfpathlineto{\pgfqpoint{6.632576in}{1.749916in}}%
\pgfpathlineto{\pgfqpoint{6.620672in}{1.729289in}}%
\pgfpathlineto{\pgfqpoint{6.608768in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{6.596864in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{6.584960in}{1.709599in}}%
\pgfpathlineto{\pgfqpoint{6.573056in}{1.687096in}}%
\pgfpathlineto{\pgfqpoint{6.561152in}{1.719444in}}%
\pgfpathlineto{\pgfqpoint{6.549248in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{6.537344in}{1.773357in}}%
\pgfpathlineto{\pgfqpoint{6.525440in}{1.758355in}}%
\pgfpathlineto{\pgfqpoint{6.513536in}{1.701160in}}%
\pgfpathlineto{\pgfqpoint{6.501632in}{1.707724in}}%
\pgfpathlineto{\pgfqpoint{6.489728in}{1.700223in}}%
\pgfpathlineto{\pgfqpoint{6.477824in}{1.692722in}}%
\pgfpathlineto{\pgfqpoint{6.465920in}{1.681939in}}%
\pgfpathlineto{\pgfqpoint{6.454016in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{6.442112in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{6.430208in}{1.706317in}}%
\pgfpathlineto{\pgfqpoint{6.418304in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{1.719444in}}%
\pgfpathlineto{\pgfqpoint{6.394496in}{1.714287in}}%
\pgfpathlineto{\pgfqpoint{6.382592in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{6.370688in}{1.737259in}}%
\pgfpathlineto{\pgfqpoint{6.358784in}{1.738665in}}%
\pgfpathlineto{\pgfqpoint{6.346880in}{1.711943in}}%
\pgfpathlineto{\pgfqpoint{6.334976in}{1.694597in}}%
\pgfpathlineto{\pgfqpoint{6.323072in}{1.726476in}}%
\pgfpathlineto{\pgfqpoint{6.311168in}{1.733508in}}%
\pgfpathlineto{\pgfqpoint{6.299264in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{6.287360in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{6.275456in}{1.729758in}}%
\pgfpathlineto{\pgfqpoint{6.263552in}{1.703973in}}%
\pgfpathlineto{\pgfqpoint{6.251648in}{1.673501in}}%
\pgfpathlineto{\pgfqpoint{6.239744in}{1.690847in}}%
\pgfpathlineto{\pgfqpoint{6.227840in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{6.215936in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{6.204032in}{1.741947in}}%
\pgfpathlineto{\pgfqpoint{6.192128in}{1.748510in}}%
\pgfpathlineto{\pgfqpoint{6.180224in}{1.726476in}}%
\pgfpathlineto{\pgfqpoint{6.168320in}{1.723194in}}%
\pgfpathlineto{\pgfqpoint{6.156416in}{1.737259in}}%
\pgfpathlineto{\pgfqpoint{6.144512in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{6.132608in}{1.753198in}}%
\pgfpathlineto{\pgfqpoint{6.120704in}{1.744759in}}%
\pgfpathlineto{\pgfqpoint{6.108800in}{1.751792in}}%
\pgfpathlineto{\pgfqpoint{6.096896in}{1.780858in}}%
\pgfpathlineto{\pgfqpoint{6.084992in}{1.763512in}}%
\pgfpathlineto{\pgfqpoint{6.073088in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{6.061184in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{6.049280in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{6.037376in}{1.756011in}}%
\pgfpathlineto{\pgfqpoint{6.025472in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{6.013568in}{1.700223in}}%
\pgfpathlineto{\pgfqpoint{6.001664in}{1.708661in}}%
\pgfpathlineto{\pgfqpoint{5.989760in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{5.977856in}{1.709130in}}%
\pgfpathlineto{\pgfqpoint{5.965952in}{1.703036in}}%
\pgfpathlineto{\pgfqpoint{5.954048in}{1.671157in}}%
\pgfpathlineto{\pgfqpoint{5.942144in}{1.687565in}}%
\pgfpathlineto{\pgfqpoint{5.930240in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{5.918336in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{5.906432in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{5.894528in}{1.684752in}}%
\pgfpathlineto{\pgfqpoint{5.882624in}{1.676782in}}%
\pgfpathlineto{\pgfqpoint{5.870720in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{5.858816in}{1.684283in}}%
\pgfpathlineto{\pgfqpoint{5.846912in}{1.710068in}}%
\pgfpathlineto{\pgfqpoint{5.835008in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{5.823104in}{1.731164in}}%
\pgfpathlineto{\pgfqpoint{5.811200in}{1.701160in}}%
\pgfpathlineto{\pgfqpoint{5.799296in}{1.685221in}}%
\pgfpathlineto{\pgfqpoint{5.787392in}{1.676314in}}%
\pgfpathlineto{\pgfqpoint{5.775488in}{1.702098in}}%
\pgfpathlineto{\pgfqpoint{5.763584in}{1.731164in}}%
\pgfpathlineto{\pgfqpoint{5.751680in}{1.718975in}}%
\pgfpathlineto{\pgfqpoint{5.739776in}{1.707724in}}%
\pgfpathlineto{\pgfqpoint{5.727872in}{1.710537in}}%
\pgfpathlineto{\pgfqpoint{5.715968in}{1.709130in}}%
\pgfpathlineto{\pgfqpoint{5.704064in}{1.713818in}}%
\pgfpathlineto{\pgfqpoint{5.692160in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{5.668352in}{1.719913in}}%
\pgfpathlineto{\pgfqpoint{5.656448in}{1.672094in}}%
\pgfpathlineto{\pgfqpoint{5.644544in}{1.678658in}}%
\pgfpathlineto{\pgfqpoint{5.632640in}{1.682877in}}%
\pgfpathlineto{\pgfqpoint{5.620736in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{5.608832in}{1.725070in}}%
\pgfpathlineto{\pgfqpoint{5.596928in}{1.721788in}}%
\pgfpathlineto{\pgfqpoint{5.585024in}{1.697410in}}%
\pgfpathlineto{\pgfqpoint{5.573120in}{1.679126in}}%
\pgfpathlineto{\pgfqpoint{5.561216in}{1.681939in}}%
\pgfpathlineto{\pgfqpoint{5.549312in}{1.686159in}}%
\pgfpathlineto{\pgfqpoint{5.537408in}{1.679126in}}%
\pgfpathlineto{\pgfqpoint{5.525504in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{5.513600in}{1.721319in}}%
\pgfpathlineto{\pgfqpoint{5.501696in}{1.721788in}}%
\pgfpathlineto{\pgfqpoint{5.489792in}{1.702098in}}%
\pgfpathlineto{\pgfqpoint{5.477888in}{1.718506in}}%
\pgfpathlineto{\pgfqpoint{5.465984in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{5.454080in}{1.665531in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.683815in}}%
\pgfpathlineto{\pgfqpoint{5.430272in}{1.699754in}}%
\pgfpathlineto{\pgfqpoint{5.418368in}{1.710068in}}%
\pgfpathlineto{\pgfqpoint{5.406464in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{5.394560in}{1.707724in}}%
\pgfpathlineto{\pgfqpoint{5.382656in}{1.695535in}}%
\pgfpathlineto{\pgfqpoint{5.370752in}{1.710537in}}%
\pgfpathlineto{\pgfqpoint{5.358848in}{1.710537in}}%
\pgfpathlineto{\pgfqpoint{5.346944in}{1.688034in}}%
\pgfpathlineto{\pgfqpoint{5.335040in}{1.647716in}}%
\pgfpathlineto{\pgfqpoint{5.323136in}{1.652873in}}%
\pgfpathlineto{\pgfqpoint{5.311232in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{5.287424in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{5.275520in}{1.663656in}}%
\pgfpathlineto{\pgfqpoint{5.263616in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{5.251712in}{1.656624in}}%
\pgfpathlineto{\pgfqpoint{5.239808in}{1.683815in}}%
\pgfpathlineto{\pgfqpoint{5.227904in}{1.651936in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{1.643497in}}%
\pgfpathlineto{\pgfqpoint{5.204096in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{5.192192in}{1.673970in}}%
\pgfpathlineto{\pgfqpoint{5.180288in}{1.709599in}}%
\pgfpathlineto{\pgfqpoint{5.168384in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{5.156480in}{1.662249in}}%
\pgfpathlineto{\pgfqpoint{5.144576in}{1.651467in}}%
\pgfpathlineto{\pgfqpoint{5.132672in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{5.120768in}{1.690847in}}%
\pgfpathlineto{\pgfqpoint{5.108864in}{1.660843in}}%
\pgfpathlineto{\pgfqpoint{5.096960in}{1.643966in}}%
\pgfpathlineto{\pgfqpoint{5.085056in}{1.665062in}}%
\pgfpathlineto{\pgfqpoint{5.073152in}{1.653342in}}%
\pgfpathlineto{\pgfqpoint{5.061248in}{1.650998in}}%
\pgfpathlineto{\pgfqpoint{5.049344in}{1.678658in}}%
\pgfpathlineto{\pgfqpoint{5.037440in}{1.679595in}}%
\pgfpathlineto{\pgfqpoint{5.025536in}{1.683346in}}%
\pgfpathlineto{\pgfqpoint{5.013632in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{5.001728in}{1.671157in}}%
\pgfpathlineto{\pgfqpoint{4.989824in}{1.692722in}}%
\pgfpathlineto{\pgfqpoint{4.977920in}{1.661781in}}%
\pgfpathlineto{\pgfqpoint{4.966016in}{1.641153in}}%
\pgfpathlineto{\pgfqpoint{4.954112in}{1.666937in}}%
\pgfpathlineto{\pgfqpoint{4.942208in}{1.658030in}}%
\pgfpathlineto{\pgfqpoint{4.930304in}{1.625214in}}%
\pgfpathlineto{\pgfqpoint{4.918400in}{1.633183in}}%
\pgfpathlineto{\pgfqpoint{4.906496in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{4.894592in}{1.697410in}}%
\pgfpathlineto{\pgfqpoint{4.882688in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{4.870784in}{1.694597in}}%
\pgfpathlineto{\pgfqpoint{4.858880in}{1.666937in}}%
\pgfpathlineto{\pgfqpoint{4.846976in}{1.643966in}}%
\pgfpathlineto{\pgfqpoint{4.835072in}{1.657561in}}%
\pgfpathlineto{\pgfqpoint{4.823168in}{1.696472in}}%
\pgfpathlineto{\pgfqpoint{4.811264in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{4.799360in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{1.674438in}}%
\pgfpathlineto{\pgfqpoint{4.775552in}{1.634121in}}%
\pgfpathlineto{\pgfqpoint{4.763648in}{1.583490in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{1.631308in}}%
\pgfpathlineto{\pgfqpoint{4.739840in}{1.646779in}}%
\pgfpathlineto{\pgfqpoint{4.727936in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{4.716032in}{1.660374in}}%
\pgfpathlineto{\pgfqpoint{4.704128in}{1.644903in}}%
\pgfpathlineto{\pgfqpoint{4.692224in}{1.648185in}}%
\pgfpathlineto{\pgfqpoint{4.680320in}{1.683815in}}%
\pgfpathlineto{\pgfqpoint{4.668416in}{1.656624in}}%
\pgfpathlineto{\pgfqpoint{4.656512in}{1.613025in}}%
\pgfpathlineto{\pgfqpoint{4.644608in}{1.605992in}}%
\pgfpathlineto{\pgfqpoint{4.632704in}{1.613962in}}%
\pgfpathlineto{\pgfqpoint{4.620800in}{1.621463in}}%
\pgfpathlineto{\pgfqpoint{4.608896in}{1.615369in}}%
\pgfpathlineto{\pgfqpoint{4.596992in}{1.632246in}}%
\pgfpathlineto{\pgfqpoint{4.585088in}{1.615837in}}%
\pgfpathlineto{\pgfqpoint{4.573184in}{1.604117in}}%
\pgfpathlineto{\pgfqpoint{4.561280in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{4.549376in}{1.645841in}}%
\pgfpathlineto{\pgfqpoint{4.537472in}{1.632246in}}%
\pgfpathlineto{\pgfqpoint{4.525568in}{1.614431in}}%
\pgfpathlineto{\pgfqpoint{4.513664in}{1.625682in}}%
\pgfpathlineto{\pgfqpoint{4.501760in}{1.628964in}}%
\pgfpathlineto{\pgfqpoint{4.489856in}{1.609743in}}%
\pgfpathlineto{\pgfqpoint{4.477952in}{1.586771in}}%
\pgfpathlineto{\pgfqpoint{4.466048in}{1.637403in}}%
\pgfpathlineto{\pgfqpoint{4.454144in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{4.442240in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{4.430336in}{1.593335in}}%
\pgfpathlineto{\pgfqpoint{4.418432in}{1.593335in}}%
\pgfpathlineto{\pgfqpoint{4.406528in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{4.394624in}{1.578802in}}%
\pgfpathlineto{\pgfqpoint{4.382720in}{1.583958in}}%
\pgfpathlineto{\pgfqpoint{4.370816in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{4.358912in}{1.599898in}}%
\pgfpathlineto{\pgfqpoint{4.347008in}{1.622870in}}%
\pgfpathlineto{\pgfqpoint{4.335104in}{1.582083in}}%
\pgfpathlineto{\pgfqpoint{4.323200in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{4.311296in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{4.299392in}{1.607868in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{4.275584in}{1.595210in}}%
\pgfpathlineto{\pgfqpoint{4.263680in}{1.627089in}}%
\pgfpathlineto{\pgfqpoint{4.251776in}{1.630839in}}%
\pgfpathlineto{\pgfqpoint{4.239872in}{1.635996in}}%
\pgfpathlineto{\pgfqpoint{4.227968in}{1.641153in}}%
\pgfpathlineto{\pgfqpoint{4.216064in}{1.610681in}}%
\pgfpathlineto{\pgfqpoint{4.204160in}{1.608805in}}%
\pgfpathlineto{\pgfqpoint{4.192256in}{1.597085in}}%
\pgfpathlineto{\pgfqpoint{4.180352in}{1.587709in}}%
\pgfpathlineto{\pgfqpoint{4.168448in}{1.535202in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{4.144640in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{4.132736in}{1.596616in}}%
\pgfpathlineto{\pgfqpoint{4.120832in}{1.557236in}}%
\pgfpathlineto{\pgfqpoint{4.108928in}{1.526764in}}%
\pgfpathlineto{\pgfqpoint{4.097024in}{1.553017in}}%
\pgfpathlineto{\pgfqpoint{4.085120in}{1.575989in}}%
\pgfpathlineto{\pgfqpoint{4.073216in}{1.559112in}}%
\pgfpathlineto{\pgfqpoint{4.061312in}{1.586771in}}%
\pgfpathlineto{\pgfqpoint{4.049408in}{1.598492in}}%
\pgfpathlineto{\pgfqpoint{4.037504in}{1.578802in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{4.013696in}{1.515513in}}%
\pgfpathlineto{\pgfqpoint{4.001792in}{1.550204in}}%
\pgfpathlineto{\pgfqpoint{3.989888in}{1.535202in}}%
\pgfpathlineto{\pgfqpoint{3.977984in}{1.540359in}}%
\pgfpathlineto{\pgfqpoint{3.966080in}{1.549267in}}%
\pgfpathlineto{\pgfqpoint{3.954176in}{1.568019in}}%
\pgfpathlineto{\pgfqpoint{3.942272in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{3.930368in}{1.523013in}}%
\pgfpathlineto{\pgfqpoint{3.918464in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{3.906560in}{1.534265in}}%
\pgfpathlineto{\pgfqpoint{3.894656in}{1.580208in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{1.560518in}}%
\pgfpathlineto{\pgfqpoint{3.858944in}{1.532858in}}%
\pgfpathlineto{\pgfqpoint{3.847040in}{1.547391in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{3.823232in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{3.811328in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{3.799424in}{1.542235in}}%
\pgfpathlineto{\pgfqpoint{3.787520in}{1.524889in}}%
\pgfpathlineto{\pgfqpoint{3.775616in}{1.495823in}}%
\pgfpathlineto{\pgfqpoint{3.763712in}{1.509887in}}%
\pgfpathlineto{\pgfqpoint{3.751808in}{1.543172in}}%
\pgfpathlineto{\pgfqpoint{3.739904in}{1.556299in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{3.716096in}{1.491135in}}%
\pgfpathlineto{\pgfqpoint{3.704192in}{1.551611in}}%
\pgfpathlineto{\pgfqpoint{3.692288in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{3.680384in}{1.522076in}}%
\pgfpathlineto{\pgfqpoint{3.668480in}{1.546923in}}%
\pgfpathlineto{\pgfqpoint{3.656576in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{3.644672in}{1.506136in}}%
\pgfpathlineto{\pgfqpoint{3.632768in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{3.620864in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{3.608960in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{3.597056in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.585152in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{3.573248in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.561344in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{3.549440in}{1.474726in}}%
\pgfpathlineto{\pgfqpoint{3.537536in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{3.525632in}{1.495354in}}%
\pgfpathlineto{\pgfqpoint{3.513728in}{1.478477in}}%
\pgfpathlineto{\pgfqpoint{3.501824in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{3.489920in}{1.494416in}}%
\pgfpathlineto{\pgfqpoint{3.478016in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{3.466112in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{3.454208in}{1.460662in}}%
\pgfpathlineto{\pgfqpoint{3.442304in}{1.463944in}}%
\pgfpathlineto{\pgfqpoint{3.430400in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{3.418496in}{1.485978in}}%
\pgfpathlineto{\pgfqpoint{3.406592in}{1.491135in}}%
\pgfpathlineto{\pgfqpoint{3.394688in}{1.482696in}}%
\pgfpathlineto{\pgfqpoint{3.382784in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{3.370880in}{1.482227in}}%
\pgfpathlineto{\pgfqpoint{3.358976in}{1.475664in}}%
\pgfpathlineto{\pgfqpoint{3.347072in}{1.503792in}}%
\pgfpathlineto{\pgfqpoint{3.335168in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{3.323264in}{1.452224in}}%
\pgfpathlineto{\pgfqpoint{3.311360in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{1.521138in}}%
\pgfpathlineto{\pgfqpoint{3.287552in}{1.515513in}}%
\pgfpathlineto{\pgfqpoint{3.275648in}{1.445191in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{3.251840in}{1.500042in}}%
\pgfpathlineto{\pgfqpoint{3.239936in}{1.456912in}}%
\pgfpathlineto{\pgfqpoint{3.228032in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{3.216128in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{3.204224in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{3.192320in}{1.522076in}}%
\pgfpathlineto{\pgfqpoint{3.180416in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{1.511293in}}%
\pgfpathlineto{\pgfqpoint{3.156608in}{1.495823in}}%
\pgfpathlineto{\pgfqpoint{3.144704in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{3.132800in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{3.120896in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{3.108992in}{1.534734in}}%
\pgfpathlineto{\pgfqpoint{3.097088in}{1.485040in}}%
\pgfpathlineto{\pgfqpoint{3.085184in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{3.073280in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{1.539422in}}%
\pgfpathlineto{\pgfqpoint{3.049472in}{1.506136in}}%
\pgfpathlineto{\pgfqpoint{3.037568in}{1.501448in}}%
\pgfpathlineto{\pgfqpoint{3.025664in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{3.001856in}{1.510824in}}%
\pgfpathlineto{\pgfqpoint{2.989952in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{2.978048in}{1.529108in}}%
\pgfpathlineto{\pgfqpoint{2.966144in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{2.942336in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{2.930432in}{1.506136in}}%
\pgfpathlineto{\pgfqpoint{2.918528in}{1.483165in}}%
\pgfpathlineto{\pgfqpoint{2.906624in}{1.485978in}}%
\pgfpathlineto{\pgfqpoint{2.894720in}{1.510356in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{1.508480in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{2.859008in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{2.847104in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{2.835200in}{1.559580in}}%
\pgfpathlineto{\pgfqpoint{2.823296in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{2.811392in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{2.799488in}{1.498167in}}%
\pgfpathlineto{\pgfqpoint{2.787584in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{2.775680in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{2.763776in}{1.494416in}}%
\pgfpathlineto{\pgfqpoint{2.751872in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{2.739968in}{1.466757in}}%
\pgfpathlineto{\pgfqpoint{2.728064in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{2.716160in}{1.535671in}}%
\pgfpathlineto{\pgfqpoint{2.704256in}{1.534265in}}%
\pgfpathlineto{\pgfqpoint{2.692352in}{1.481290in}}%
\pgfpathlineto{\pgfqpoint{2.680448in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{2.668544in}{1.480821in}}%
\pgfpathlineto{\pgfqpoint{2.656640in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{2.644736in}{1.528170in}}%
\pgfpathlineto{\pgfqpoint{2.632832in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{2.620928in}{1.492541in}}%
\pgfpathlineto{\pgfqpoint{2.609024in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{2.597120in}{1.479883in}}%
\pgfpathlineto{\pgfqpoint{2.585216in}{1.489728in}}%
\pgfpathlineto{\pgfqpoint{2.573312in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{2.561408in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{2.549504in}{1.528639in}}%
\pgfpathlineto{\pgfqpoint{2.537600in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{2.525696in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{2.513792in}{1.517388in}}%
\pgfpathlineto{\pgfqpoint{2.501888in}{1.459724in}}%
\pgfpathlineto{\pgfqpoint{2.489984in}{1.465819in}}%
\pgfpathlineto{\pgfqpoint{2.478080in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{2.466176in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{2.454272in}{1.493479in}}%
\pgfpathlineto{\pgfqpoint{2.442368in}{1.498167in}}%
\pgfpathlineto{\pgfqpoint{2.430464in}{1.448004in}}%
\pgfpathlineto{\pgfqpoint{2.418560in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.406656in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{2.394752in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{2.382848in}{1.427846in}}%
\pgfpathlineto{\pgfqpoint{2.370944in}{1.444254in}}%
\pgfpathlineto{\pgfqpoint{2.359040in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{2.347136in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{2.335232in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{2.323328in}{1.504730in}}%
\pgfpathlineto{\pgfqpoint{2.311424in}{1.503324in}}%
\pgfpathlineto{\pgfqpoint{2.299520in}{1.477539in}}%
\pgfpathlineto{\pgfqpoint{2.287616in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{2.275712in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{2.263808in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{2.251904in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.474726in}}%
\pgfpathlineto{\pgfqpoint{2.228096in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{2.216192in}{1.447067in}}%
\pgfpathlineto{\pgfqpoint{2.204288in}{1.445191in}}%
\pgfpathlineto{\pgfqpoint{2.192384in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{2.180480in}{1.493479in}}%
\pgfpathlineto{\pgfqpoint{2.168576in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{2.156672in}{1.455505in}}%
\pgfpathlineto{\pgfqpoint{2.144768in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{2.120960in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{2.109056in}{1.475664in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{2.085248in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{2.073344in}{1.472382in}}%
\pgfpathlineto{\pgfqpoint{2.061440in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{2.049536in}{1.457849in}}%
\pgfpathlineto{\pgfqpoint{2.037632in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{2.025728in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{2.013824in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{2.001920in}{1.447067in}}%
\pgfpathlineto{\pgfqpoint{1.990016in}{1.471445in}}%
\pgfpathlineto{\pgfqpoint{1.978112in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{1.966208in}{1.501917in}}%
\pgfpathlineto{\pgfqpoint{1.954304in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{1.942400in}{1.491603in}}%
\pgfpathlineto{\pgfqpoint{1.930496in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{1.918592in}{1.528170in}}%
\pgfpathlineto{\pgfqpoint{1.906688in}{1.531452in}}%
\pgfpathlineto{\pgfqpoint{1.894784in}{1.534734in}}%
\pgfpathlineto{\pgfqpoint{1.882880in}{1.510356in}}%
\pgfpathlineto{\pgfqpoint{1.870976in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{1.859072in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{1.847168in}{1.537547in}}%
\pgfpathlineto{\pgfqpoint{1.835264in}{1.498167in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{1.811456in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{1.799552in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.787648in}{1.500511in}}%
\pgfpathlineto{\pgfqpoint{1.775744in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{1.763840in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{1.751936in}{1.497229in}}%
\pgfpathlineto{\pgfqpoint{1.740032in}{1.511293in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.498635in}}%
\pgfpathlineto{\pgfqpoint{1.716224in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{1.704320in}{1.438628in}}%
\pgfpathlineto{\pgfqpoint{1.692416in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.680512in}{1.448473in}}%
\pgfpathlineto{\pgfqpoint{1.668608in}{1.439566in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{1.644800in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{1.632896in}{1.496291in}}%
\pgfpathlineto{\pgfqpoint{1.620992in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{1.609088in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{1.597184in}{1.441441in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.432065in}}%
\pgfpathlineto{\pgfqpoint{1.573376in}{1.417532in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{1.407687in}}%
\pgfpathlineto{\pgfqpoint{1.549568in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.537664in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{1.525760in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.513856in}{1.482696in}}%
\pgfpathlineto{\pgfqpoint{1.501952in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.490048in}{1.455974in}}%
\pgfpathlineto{\pgfqpoint{1.478144in}{1.448942in}}%
\pgfpathlineto{\pgfqpoint{1.466240in}{1.424095in}}%
\pgfpathlineto{\pgfqpoint{1.454336in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{1.442432in}{1.401124in}}%
\pgfpathlineto{\pgfqpoint{1.430528in}{1.405812in}}%
\pgfpathlineto{\pgfqpoint{1.418624in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{1.406720in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{1.394816in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{1.382912in}{1.405812in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{1.411906in}}%
\pgfpathlineto{\pgfqpoint{1.359104in}{1.365025in}}%
\pgfpathlineto{\pgfqpoint{1.347200in}{1.359868in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{1.418001in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{1.311488in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{1.299584in}{1.406749in}}%
\pgfpathlineto{\pgfqpoint{1.287680in}{1.404405in}}%
\pgfpathlineto{\pgfqpoint{1.275776in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{1.263872in}{1.453161in}}%
\pgfpathlineto{\pgfqpoint{1.251968in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{1.440503in}}%
\pgfpathlineto{\pgfqpoint{1.228160in}{1.372995in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{1.204352in}{1.427377in}}%
\pgfpathlineto{\pgfqpoint{1.192448in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{1.180544in}{1.365963in}}%
\pgfpathlineto{\pgfqpoint{1.168640in}{1.379090in}}%
\pgfpathlineto{\pgfqpoint{1.156736in}{1.364557in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{1.132928in}{1.403936in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{1.423157in}}%
\pgfpathlineto{\pgfqpoint{1.109120in}{1.413781in}}%
\pgfpathlineto{\pgfqpoint{1.097216in}{1.364557in}}%
\pgfpathlineto{\pgfqpoint{1.085312in}{1.369245in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.378152in}}%
\pgfpathlineto{\pgfqpoint{1.061504in}{1.350023in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{1.326114in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{1.307362in}}%
\pgfpathlineto{\pgfqpoint{1.025792in}{1.297986in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.302674in}}%
\pgfpathlineto{\pgfqpoint{1.001984in}{1.274545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{1.000000in}}{\pgfqpoint{6.200000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.666667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.441754in}}%
\pgfpathlineto{\pgfqpoint{1.012400in}{1.365330in}}%
\pgfpathlineto{\pgfqpoint{1.024800in}{1.448786in}}%
\pgfpathlineto{\pgfqpoint{1.037200in}{1.523498in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{1.537736in}}%
\pgfpathlineto{\pgfqpoint{1.062000in}{1.578433in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{1.529511in}}%
\pgfpathlineto{\pgfqpoint{1.086800in}{1.410577in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{1.521286in}}%
\pgfpathlineto{\pgfqpoint{1.111600in}{1.473193in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{1.451130in}}%
\pgfpathlineto{\pgfqpoint{1.136400in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.148800in}{1.440191in}}%
\pgfpathlineto{\pgfqpoint{1.161200in}{1.438628in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{1.466836in}}%
\pgfpathlineto{\pgfqpoint{1.198400in}{1.409808in}}%
\pgfpathlineto{\pgfqpoint{1.210801in}{1.521286in}}%
\pgfpathlineto{\pgfqpoint{1.223201in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{1.235601in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{1.260401in}{1.458162in}}%
\pgfpathlineto{\pgfqpoint{1.285201in}{1.508141in}}%
\pgfpathlineto{\pgfqpoint{1.297601in}{1.475577in}}%
\pgfpathlineto{\pgfqpoint{1.310001in}{1.528689in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.502483in}}%
\pgfpathlineto{\pgfqpoint{1.334801in}{1.540203in}}%
\pgfpathlineto{\pgfqpoint{1.347201in}{1.488290in}}%
\pgfpathlineto{\pgfqpoint{1.359601in}{1.482728in}}%
\pgfpathlineto{\pgfqpoint{1.372001in}{1.540203in}}%
\pgfpathlineto{\pgfqpoint{1.384401in}{1.544315in}}%
\pgfpathlineto{\pgfqpoint{1.396801in}{1.554993in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{1.578844in}}%
\pgfpathlineto{\pgfqpoint{1.421601in}{1.639174in}}%
\pgfpathlineto{\pgfqpoint{1.434001in}{1.597597in}}%
\pgfpathlineto{\pgfqpoint{1.446401in}{1.602711in}}%
\pgfpathlineto{\pgfqpoint{1.458801in}{1.579270in}}%
\pgfpathlineto{\pgfqpoint{1.471201in}{1.707291in}}%
\pgfpathlineto{\pgfqpoint{1.483601in}{1.707291in}}%
\pgfpathlineto{\pgfqpoint{1.496001in}{1.691965in}}%
\pgfpathlineto{\pgfqpoint{1.508401in}{1.812737in}}%
\pgfpathlineto{\pgfqpoint{1.520801in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{1.808049in}}%
\pgfpathlineto{\pgfqpoint{1.545601in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{1.558001in}{1.814612in}}%
\pgfpathlineto{\pgfqpoint{1.570401in}{1.907436in}}%
\pgfpathlineto{\pgfqpoint{1.582801in}{1.909389in}}%
\pgfpathlineto{\pgfqpoint{1.595201in}{1.864860in}}%
\pgfpathlineto{\pgfqpoint{1.607602in}{1.867731in}}%
\pgfpathlineto{\pgfqpoint{1.620002in}{1.833364in}}%
\pgfpathlineto{\pgfqpoint{1.632402in}{1.861990in}}%
\pgfpathlineto{\pgfqpoint{1.644802in}{1.857206in}}%
\pgfpathlineto{\pgfqpoint{1.657202in}{1.823050in}}%
\pgfpathlineto{\pgfqpoint{1.669602in}{1.821175in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{1.835201in}}%
\pgfpathlineto{\pgfqpoint{1.694402in}{1.820238in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.849552in}}%
\pgfpathlineto{\pgfqpoint{1.719202in}{1.794922in}}%
\pgfpathlineto{\pgfqpoint{1.731602in}{1.783671in}}%
\pgfpathlineto{\pgfqpoint{1.744002in}{1.793047in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.797735in}}%
\pgfpathlineto{\pgfqpoint{1.768802in}{1.814612in}}%
\pgfpathlineto{\pgfqpoint{1.781202in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.793602in}{1.902552in}}%
\pgfpathlineto{\pgfqpoint{1.806002in}{1.827547in}}%
\pgfpathlineto{\pgfqpoint{1.818402in}{1.852423in}}%
\pgfpathlineto{\pgfqpoint{1.830802in}{1.886925in}}%
\pgfpathlineto{\pgfqpoint{1.843202in}{1.886925in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.928881in}}%
\pgfpathlineto{\pgfqpoint{1.868002in}{1.933869in}}%
\pgfpathlineto{\pgfqpoint{1.880402in}{1.958805in}}%
\pgfpathlineto{\pgfqpoint{1.892802in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{1.905202in}{1.995082in}}%
\pgfpathlineto{\pgfqpoint{1.917602in}{2.031930in}}%
\pgfpathlineto{\pgfqpoint{1.930002in}{2.028714in}}%
\pgfpathlineto{\pgfqpoint{1.942402in}{2.147836in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{1.967202in}{2.265902in}}%
\pgfpathlineto{\pgfqpoint{1.979602in}{2.286484in}}%
\pgfpathlineto{\pgfqpoint{1.992002in}{2.264623in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.327647in}}%
\pgfpathlineto{\pgfqpoint{2.016803in}{2.327647in}}%
\pgfpathlineto{\pgfqpoint{2.029203in}{2.353975in}}%
\pgfpathlineto{\pgfqpoint{2.041603in}{2.403200in}}%
\pgfpathlineto{\pgfqpoint{2.054003in}{2.359835in}}%
\pgfpathlineto{\pgfqpoint{2.066403in}{2.343427in}}%
\pgfpathlineto{\pgfqpoint{2.078803in}{2.379759in}}%
\pgfpathlineto{\pgfqpoint{2.091203in}{2.383275in}}%
\pgfpathlineto{\pgfqpoint{2.103603in}{2.369211in}}%
\pgfpathlineto{\pgfqpoint{2.116003in}{2.366867in}}%
\pgfpathlineto{\pgfqpoint{2.128403in}{2.369211in}}%
\pgfpathlineto{\pgfqpoint{2.140803in}{2.352803in}}%
\pgfpathlineto{\pgfqpoint{2.153203in}{2.304779in}}%
\pgfpathlineto{\pgfqpoint{2.165603in}{2.338739in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{2.344599in}}%
\pgfpathlineto{\pgfqpoint{2.190403in}{2.331707in}}%
\pgfpathlineto{\pgfqpoint{2.202803in}{2.342255in}}%
\pgfpathlineto{\pgfqpoint{2.215203in}{2.339911in}}%
\pgfpathlineto{\pgfqpoint{2.227603in}{2.345771in}}%
\pgfpathlineto{\pgfqpoint{2.240003in}{2.380931in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{2.379759in}}%
\pgfpathlineto{\pgfqpoint{2.264803in}{2.400856in}}%
\pgfpathlineto{\pgfqpoint{2.277203in}{2.434544in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{2.435746in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{2.420780in}}%
\pgfpathlineto{\pgfqpoint{2.314403in}{2.420780in}}%
\pgfpathlineto{\pgfqpoint{2.326803in}{2.499456in}}%
\pgfpathlineto{\pgfqpoint{2.339203in}{2.443048in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{2.482627in}}%
\pgfpathlineto{\pgfqpoint{2.364003in}{2.493445in}}%
\pgfpathlineto{\pgfqpoint{2.376403in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{2.388803in}{2.536625in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{2.621417in}}%
\pgfpathlineto{\pgfqpoint{2.413604in}{2.669565in}}%
\pgfpathlineto{\pgfqpoint{2.426004in}{2.621417in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.797500in}}%
\pgfpathlineto{\pgfqpoint{2.450804in}{2.790803in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{2.606946in}}%
\pgfpathlineto{\pgfqpoint{2.475604in}{2.824290in}}%
\pgfpathlineto{\pgfqpoint{2.488004in}{2.697897in}}%
\pgfpathlineto{\pgfqpoint{2.500404in}{2.742583in}}%
\pgfpathlineto{\pgfqpoint{2.512804in}{2.862976in}}%
\pgfpathlineto{\pgfqpoint{2.525204in}{2.911110in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{2.905720in}}%
\pgfpathlineto{\pgfqpoint{2.550004in}{3.065088in}}%
\pgfpathlineto{\pgfqpoint{2.562404in}{3.133141in}}%
\pgfpathlineto{\pgfqpoint{2.574804in}{2.991553in}}%
\pgfpathlineto{\pgfqpoint{2.587204in}{3.319517in}}%
\pgfpathlineto{\pgfqpoint{2.599604in}{3.444455in}}%
\pgfpathlineto{\pgfqpoint{2.612004in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{3.421015in}}%
\pgfpathlineto{\pgfqpoint{2.636804in}{3.427712in}}%
\pgfpathlineto{\pgfqpoint{2.649204in}{3.467523in}}%
\pgfpathlineto{\pgfqpoint{2.661604in}{3.436084in}}%
\pgfpathlineto{\pgfqpoint{2.674004in}{3.296669in}}%
\pgfpathlineto{\pgfqpoint{2.686404in}{3.365427in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{3.366397in}}%
\pgfpathlineto{\pgfqpoint{2.711204in}{3.149776in}}%
\pgfpathlineto{\pgfqpoint{2.736004in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{2.748404in}{3.310733in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{3.226348in}}%
\pgfpathlineto{\pgfqpoint{2.773204in}{3.501382in}}%
\pgfpathlineto{\pgfqpoint{2.785604in}{3.397112in}}%
\pgfpathlineto{\pgfqpoint{2.798004in}{3.348615in}}%
\pgfpathlineto{\pgfqpoint{2.810405in}{3.389203in}}%
\pgfpathlineto{\pgfqpoint{2.822805in}{3.108755in}}%
\pgfpathlineto{\pgfqpoint{2.835205in}{3.179467in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{3.369631in}}%
\pgfpathlineto{\pgfqpoint{2.860005in}{3.172460in}}%
\pgfpathlineto{\pgfqpoint{2.872405in}{3.306584in}}%
\pgfpathlineto{\pgfqpoint{2.884805in}{3.325983in}}%
\pgfpathlineto{\pgfqpoint{2.897205in}{3.148213in}}%
\pgfpathlineto{\pgfqpoint{2.909605in}{3.072130in}}%
\pgfpathlineto{\pgfqpoint{2.922005in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{2.934405in}{3.541565in}}%
\pgfpathlineto{\pgfqpoint{2.946805in}{3.733982in}}%
\pgfpathlineto{\pgfqpoint{2.959205in}{3.806107in}}%
\pgfpathlineto{\pgfqpoint{2.971605in}{3.721361in}}%
\pgfpathlineto{\pgfqpoint{2.984005in}{3.918620in}}%
\pgfpathlineto{\pgfqpoint{2.996405in}{3.792980in}}%
\pgfpathlineto{\pgfqpoint{3.008805in}{3.974096in}}%
\pgfpathlineto{\pgfqpoint{3.021205in}{4.019023in}}%
\pgfpathlineto{\pgfqpoint{3.033605in}{4.126459in}}%
\pgfpathlineto{\pgfqpoint{3.046005in}{3.877365in}}%
\pgfpathlineto{\pgfqpoint{3.058405in}{3.908884in}}%
\pgfpathlineto{\pgfqpoint{3.070805in}{4.098643in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{4.026837in}}%
\pgfpathlineto{\pgfqpoint{3.095605in}{4.093251in}}%
\pgfpathlineto{\pgfqpoint{3.108005in}{4.034885in}}%
\pgfpathlineto{\pgfqpoint{3.120405in}{4.014257in}}%
\pgfpathlineto{\pgfqpoint{3.132805in}{4.042386in}}%
\pgfpathlineto{\pgfqpoint{3.145205in}{3.912995in}}%
\pgfpathlineto{\pgfqpoint{3.170005in}{4.121145in}}%
\pgfpathlineto{\pgfqpoint{3.182405in}{4.031495in}}%
\pgfpathlineto{\pgfqpoint{3.194805in}{4.027384in}}%
\pgfpathlineto{\pgfqpoint{3.207206in}{4.029259in}}%
\pgfpathlineto{\pgfqpoint{3.219606in}{3.896262in}}%
\pgfpathlineto{\pgfqpoint{3.232006in}{3.937733in}}%
\pgfpathlineto{\pgfqpoint{3.244406in}{4.034885in}}%
\pgfpathlineto{\pgfqpoint{3.256806in}{3.995505in}}%
\pgfpathlineto{\pgfqpoint{3.269206in}{3.890853in}}%
\pgfpathlineto{\pgfqpoint{3.281606in}{3.968386in}}%
\pgfpathlineto{\pgfqpoint{3.294006in}{4.001131in}}%
\pgfpathlineto{\pgfqpoint{3.306406in}{4.177402in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{4.138022in}}%
\pgfpathlineto{\pgfqpoint{3.331206in}{4.209281in}}%
\pgfpathlineto{\pgfqpoint{3.343606in}{4.308121in}}%
\pgfpathlineto{\pgfqpoint{3.356006in}{4.290541in}}%
\pgfpathlineto{\pgfqpoint{3.368406in}{4.102393in}}%
\pgfpathlineto{\pgfqpoint{3.380806in}{4.282728in}}%
\pgfpathlineto{\pgfqpoint{3.393206in}{4.321795in}}%
\pgfpathlineto{\pgfqpoint{3.405606in}{4.301412in}}%
\pgfpathlineto{\pgfqpoint{3.418006in}{4.239754in}}%
\pgfpathlineto{\pgfqpoint{3.430406in}{4.287144in}}%
\pgfpathlineto{\pgfqpoint{3.442806in}{4.265147in}}%
\pgfpathlineto{\pgfqpoint{3.455206in}{4.311604in}}%
\pgfpathlineto{\pgfqpoint{3.467606in}{4.362816in}}%
\pgfpathlineto{\pgfqpoint{3.480006in}{4.315935in}}%
\pgfpathlineto{\pgfqpoint{3.492406in}{4.396023in}}%
\pgfpathlineto{\pgfqpoint{3.504806in}{4.401883in}}%
\pgfpathlineto{\pgfqpoint{3.517206in}{4.391097in}}%
\pgfpathlineto{\pgfqpoint{3.529606in}{4.419633in}}%
\pgfpathlineto{\pgfqpoint{3.542006in}{4.378867in}}%
\pgfpathlineto{\pgfqpoint{3.554406in}{4.387020in}}%
\pgfpathlineto{\pgfqpoint{3.566806in}{4.346255in}}%
\pgfpathlineto{\pgfqpoint{3.579206in}{4.393135in}}%
\pgfpathlineto{\pgfqpoint{3.591606in}{4.344216in}}%
\pgfpathlineto{\pgfqpoint{3.604007in}{4.366722in}}%
\pgfpathlineto{\pgfqpoint{3.616407in}{4.413603in}}%
\pgfpathlineto{\pgfqpoint{3.628807in}{4.392116in}}%
\pgfpathlineto{\pgfqpoint{3.653607in}{4.446810in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{4.399930in}}%
\pgfpathlineto{\pgfqpoint{3.678407in}{4.389059in}}%
\pgfpathlineto{\pgfqpoint{3.690807in}{4.397212in}}%
\pgfpathlineto{\pgfqpoint{3.703207in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.715607in}{4.396023in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{4.396023in}}%
\pgfpathlineto{\pgfqpoint{3.740407in}{4.397212in}}%
\pgfpathlineto{\pgfqpoint{3.752807in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{4.452246in}}%
\pgfpathlineto{\pgfqpoint{3.777607in}{4.440950in}}%
\pgfpathlineto{\pgfqpoint{3.790007in}{4.335469in}}%
\pgfpathlineto{\pgfqpoint{3.802407in}{4.401288in}}%
\pgfpathlineto{\pgfqpoint{3.814807in}{4.431863in}}%
\pgfpathlineto{\pgfqpoint{3.827207in}{4.437978in}}%
\pgfpathlineto{\pgfqpoint{3.839607in}{4.419633in}}%
\pgfpathlineto{\pgfqpoint{3.852007in}{4.395174in}}%
\pgfpathlineto{\pgfqpoint{3.864407in}{4.431863in}}%
\pgfpathlineto{\pgfqpoint{3.876807in}{4.331562in}}%
\pgfpathlineto{\pgfqpoint{3.889207in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{3.901607in}{4.444093in}}%
\pgfpathlineto{\pgfqpoint{3.914007in}{4.581770in}}%
\pgfpathlineto{\pgfqpoint{3.926407in}{4.509318in}}%
\pgfpathlineto{\pgfqpoint{3.938807in}{4.290541in}}%
\pgfpathlineto{\pgfqpoint{3.951207in}{4.403836in}}%
\pgfpathlineto{\pgfqpoint{3.963607in}{4.337422in}}%
\pgfpathlineto{\pgfqpoint{3.976007in}{4.556199in}}%
\pgfpathlineto{\pgfqpoint{3.988407in}{4.495050in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{4.013208in}{4.588812in}}%
\pgfpathlineto{\pgfqpoint{4.025608in}{4.401288in}}%
\pgfpathlineto{\pgfqpoint{4.038008in}{4.671270in}}%
\pgfpathlineto{\pgfqpoint{4.050408in}{4.615865in}}%
\pgfpathlineto{\pgfqpoint{4.062808in}{4.462437in}}%
\pgfpathlineto{\pgfqpoint{4.075208in}{4.639306in}}%
\pgfpathlineto{\pgfqpoint{4.087608in}{4.535816in}}%
\pgfpathlineto{\pgfqpoint{4.100008in}{4.524235in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{4.603080in}}%
\pgfpathlineto{\pgfqpoint{4.124808in}{4.534889in}}%
\pgfpathlineto{\pgfqpoint{4.149608in}{4.662746in}}%
\pgfpathlineto{\pgfqpoint{4.162008in}{4.598818in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{4.460399in}}%
\pgfpathlineto{\pgfqpoint{4.186808in}{4.596687in}}%
\pgfpathlineto{\pgfqpoint{4.199208in}{4.768279in}}%
\pgfpathlineto{\pgfqpoint{4.211608in}{4.641436in}}%
\pgfpathlineto{\pgfqpoint{4.224008in}{4.558330in}}%
\pgfpathlineto{\pgfqpoint{4.236408in}{4.692579in}}%
\pgfpathlineto{\pgfqpoint{4.248808in}{4.667008in}}%
\pgfpathlineto{\pgfqpoint{4.261208in}{4.895526in}}%
\pgfpathlineto{\pgfqpoint{4.273608in}{4.757116in}}%
\pgfpathlineto{\pgfqpoint{4.286008in}{4.643568in}}%
\pgfpathlineto{\pgfqpoint{4.298408in}{4.788370in}}%
\pgfpathlineto{\pgfqpoint{4.310808in}{4.596965in}}%
\pgfpathlineto{\pgfqpoint{4.323208in}{4.817392in}}%
\pgfpathlineto{\pgfqpoint{4.335608in}{4.728805in}}%
\pgfpathlineto{\pgfqpoint{4.348008in}{4.541931in}}%
\pgfpathlineto{\pgfqpoint{4.360408in}{4.470251in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{4.692579in}}%
\pgfpathlineto{\pgfqpoint{4.385208in}{4.741591in}}%
\pgfpathlineto{\pgfqpoint{4.397608in}{4.607156in}}%
\pgfpathlineto{\pgfqpoint{4.410009in}{4.581770in}}%
\pgfpathlineto{\pgfqpoint{4.422409in}{4.566390in}}%
\pgfpathlineto{\pgfqpoint{4.434809in}{4.795067in}}%
\pgfpathlineto{\pgfqpoint{4.447209in}{4.626520in}}%
\pgfpathlineto{\pgfqpoint{4.459609in}{4.766046in}}%
\pgfpathlineto{\pgfqpoint{4.472009in}{4.733067in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{4.779441in}}%
\pgfpathlineto{\pgfqpoint{4.496809in}{4.643845in}}%
\pgfpathlineto{\pgfqpoint{4.509209in}{4.675532in}}%
\pgfpathlineto{\pgfqpoint{4.521609in}{4.754884in}}%
\pgfpathlineto{\pgfqpoint{4.534009in}{4.669139in}}%
\pgfpathlineto{\pgfqpoint{4.546409in}{4.889052in}}%
\pgfpathlineto{\pgfqpoint{4.558809in}{4.955801in}}%
\pgfpathlineto{\pgfqpoint{4.571209in}{4.703234in}}%
\pgfpathlineto{\pgfqpoint{4.583609in}{4.728805in}}%
\pgfpathlineto{\pgfqpoint{4.596009in}{4.575377in}}%
\pgfpathlineto{\pgfqpoint{4.608409in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{4.620809in}{4.884364in}}%
\pgfpathlineto{\pgfqpoint{4.633209in}{4.716020in}}%
\pgfpathlineto{\pgfqpoint{4.645609in}{4.731492in}}%
\pgfpathlineto{\pgfqpoint{4.658009in}{4.868737in}}%
\pgfpathlineto{\pgfqpoint{4.670409in}{4.796996in}}%
\pgfpathlineto{\pgfqpoint{4.682809in}{4.844181in}}%
\pgfpathlineto{\pgfqpoint{4.695209in}{4.696841in}}%
\pgfpathlineto{\pgfqpoint{4.707609in}{4.866505in}}%
\pgfpathlineto{\pgfqpoint{4.720009in}{4.656353in}}%
\pgfpathlineto{\pgfqpoint{4.732409in}{4.962499in}}%
\pgfpathlineto{\pgfqpoint{4.744809in}{4.743722in}}%
\pgfpathlineto{\pgfqpoint{4.757209in}{5.009380in}}%
\pgfpathlineto{\pgfqpoint{4.769609in}{4.946161in}}%
\pgfpathlineto{\pgfqpoint{4.782009in}{5.007147in}}%
\pgfpathlineto{\pgfqpoint{4.794409in}{4.824089in}}%
\pgfpathlineto{\pgfqpoint{4.806810in}{4.917850in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{4.866505in}}%
\pgfpathlineto{\pgfqpoint{4.831610in}{4.850878in}}%
\pgfpathlineto{\pgfqpoint{4.844010in}{5.100016in}}%
\pgfpathlineto{\pgfqpoint{4.856410in}{4.810694in}}%
\pgfpathlineto{\pgfqpoint{4.868810in}{5.135176in}}%
\pgfpathlineto{\pgfqpoint{4.881210in}{5.031704in}}%
\pgfpathlineto{\pgfqpoint{4.893610in}{5.275818in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{4.933477in}}%
\pgfpathlineto{\pgfqpoint{4.918410in}{5.054028in}}%
\pgfpathlineto{\pgfqpoint{4.930810in}{5.020318in}}%
\pgfpathlineto{\pgfqpoint{4.943210in}{5.184401in}}%
\pgfpathlineto{\pgfqpoint{4.955610in}{5.200809in}}%
\pgfpathlineto{\pgfqpoint{4.968010in}{4.955801in}}%
\pgfpathlineto{\pgfqpoint{4.980410in}{5.013844in}}%
\pgfpathlineto{\pgfqpoint{5.005210in}{5.308635in}}%
\pgfpathlineto{\pgfqpoint{5.017610in}{5.523423in}}%
\pgfpathlineto{\pgfqpoint{5.030010in}{5.550564in}}%
\pgfpathlineto{\pgfqpoint{5.042410in}{5.666533in}}%
\pgfpathlineto{\pgfqpoint{5.054810in}{5.476542in}}%
\pgfpathlineto{\pgfqpoint{5.067210in}{5.404987in}}%
\pgfpathlineto{\pgfqpoint{5.079610in}{5.501217in}}%
\pgfpathlineto{\pgfqpoint{5.092010in}{5.343302in}}%
\pgfpathlineto{\pgfqpoint{5.104410in}{5.254722in}}%
\pgfpathlineto{\pgfqpoint{5.116810in}{5.488879in}}%
\pgfpathlineto{\pgfqpoint{5.129210in}{5.444466in}}%
\pgfpathlineto{\pgfqpoint{5.141610in}{5.294571in}}%
\pgfpathlineto{\pgfqpoint{5.154010in}{5.577706in}}%
\pgfpathlineto{\pgfqpoint{5.166410in}{5.775099in}}%
\pgfpathlineto{\pgfqpoint{5.178810in}{5.702173in}}%
\pgfpathlineto{\pgfqpoint{5.191210in}{5.803748in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{5.409429in}}%
\pgfpathlineto{\pgfqpoint{5.228411in}{5.498749in}}%
\pgfpathlineto{\pgfqpoint{5.240811in}{5.814166in}}%
\pgfpathlineto{\pgfqpoint{5.253211in}{5.528358in}}%
\pgfpathlineto{\pgfqpoint{5.265611in}{5.678733in}}%
\pgfpathlineto{\pgfqpoint{5.278011in}{5.641858in}}%
\pgfpathlineto{\pgfqpoint{5.290411in}{5.754263in}}%
\pgfpathlineto{\pgfqpoint{5.302811in}{5.611016in}}%
\pgfpathlineto{\pgfqpoint{5.315211in}{5.577706in}}%
\pgfpathlineto{\pgfqpoint{5.327611in}{5.837606in}}%
\pgfpathlineto{\pgfqpoint{5.340011in}{5.814166in}}%
\pgfpathlineto{\pgfqpoint{5.352411in}{5.652688in}}%
\pgfpathlineto{\pgfqpoint{5.364811in}{5.775099in}}%
\pgfpathlineto{\pgfqpoint{5.377211in}{6.022525in}}%
\pgfpathlineto{\pgfqpoint{5.389611in}{5.790725in}}%
\pgfpathlineto{\pgfqpoint{5.402011in}{5.647479in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{5.540695in}}%
\pgfpathlineto{\pgfqpoint{5.426811in}{5.417325in}}%
\pgfpathlineto{\pgfqpoint{5.439211in}{5.876674in}}%
\pgfpathlineto{\pgfqpoint{5.451611in}{5.866255in}}%
\pgfpathlineto{\pgfqpoint{5.464011in}{5.902718in}}%
\pgfpathlineto{\pgfqpoint{5.476411in}{5.639665in}}%
\pgfpathlineto{\pgfqpoint{5.488811in}{5.928764in}}%
\pgfpathlineto{\pgfqpoint{5.501211in}{5.827188in}}%
\pgfpathlineto{\pgfqpoint{5.513611in}{5.926159in}}%
\pgfpathlineto{\pgfqpoint{5.526011in}{5.884487in}}%
\pgfpathlineto{\pgfqpoint{5.538411in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{5.550811in}{6.045965in}}%
\pgfpathlineto{\pgfqpoint{5.563211in}{6.015018in}}%
\pgfpathlineto{\pgfqpoint{5.575611in}{5.894905in}}%
\pgfpathlineto{\pgfqpoint{5.588011in}{5.954808in}}%
\pgfpathlineto{\pgfqpoint{5.600412in}{6.056383in}}%
\pgfpathlineto{\pgfqpoint{5.612812in}{5.976410in}}%
\pgfpathlineto{\pgfqpoint{5.625212in}{6.053625in}}%
\pgfpathlineto{\pgfqpoint{5.637612in}{5.926159in}}%
\pgfpathlineto{\pgfqpoint{5.650012in}{5.884487in}}%
\pgfpathlineto{\pgfqpoint{5.662412in}{6.032943in}}%
\pgfpathlineto{\pgfqpoint{5.674812in}{6.064197in}}%
\pgfpathlineto{\pgfqpoint{5.687212in}{6.051174in}}%
\pgfpathlineto{\pgfqpoint{5.699612in}{6.081202in}}%
\pgfpathlineto{\pgfqpoint{5.712012in}{5.946995in}}%
\pgfpathlineto{\pgfqpoint{5.724412in}{5.762076in}}%
\pgfpathlineto{\pgfqpoint{5.736812in}{6.056383in}}%
\pgfpathlineto{\pgfqpoint{5.749212in}{6.048110in}}%
\pgfpathlineto{\pgfqpoint{5.761612in}{6.066801in}}%
\pgfpathlineto{\pgfqpoint{5.774012in}{6.001689in}}%
\pgfpathlineto{\pgfqpoint{5.786412in}{6.006898in}}%
\pgfpathlineto{\pgfqpoint{5.798812in}{5.918345in}}%
\pgfpathlineto{\pgfqpoint{5.811212in}{5.853233in}}%
\pgfpathlineto{\pgfqpoint{5.823612in}{5.832397in}}%
\pgfpathlineto{\pgfqpoint{5.836012in}{5.845420in}}%
\pgfpathlineto{\pgfqpoint{5.848412in}{5.837606in}}%
\pgfpathlineto{\pgfqpoint{5.860812in}{5.858442in}}%
\pgfpathlineto{\pgfqpoint{5.873212in}{5.939181in}}%
\pgfpathlineto{\pgfqpoint{5.885612in}{5.992956in}}%
\pgfpathlineto{\pgfqpoint{5.898012in}{6.083960in}}%
\pgfpathlineto{\pgfqpoint{5.910412in}{6.032943in}}%
\pgfpathlineto{\pgfqpoint{5.922812in}{5.913136in}}%
\pgfpathlineto{\pgfqpoint{5.935212in}{5.952204in}}%
\pgfpathlineto{\pgfqpoint{5.947612in}{6.056383in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{5.801144in}}%
\pgfpathlineto{\pgfqpoint{5.972412in}{6.022525in}}%
\pgfpathlineto{\pgfqpoint{5.984812in}{6.066801in}}%
\pgfpathlineto{\pgfqpoint{5.997212in}{5.871465in}}%
\pgfpathlineto{\pgfqpoint{6.009613in}{6.035547in}}%
\pgfpathlineto{\pgfqpoint{6.022013in}{6.077219in}}%
\pgfpathlineto{\pgfqpoint{6.034413in}{5.949599in}}%
\pgfpathlineto{\pgfqpoint{6.046813in}{6.079824in}}%
\pgfpathlineto{\pgfqpoint{6.059213in}{6.061898in}}%
\pgfpathlineto{\pgfqpoint{6.071613in}{6.009503in}}%
\pgfpathlineto{\pgfqpoint{6.084013in}{5.939181in}}%
\pgfpathlineto{\pgfqpoint{6.096413in}{6.023291in}}%
\pgfpathlineto{\pgfqpoint{6.108813in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{6.121213in}{6.027734in}}%
\pgfpathlineto{\pgfqpoint{6.133613in}{5.918345in}}%
\pgfpathlineto{\pgfqpoint{6.146013in}{6.085033in}}%
\pgfpathlineto{\pgfqpoint{6.158413in}{6.097749in}}%
\pgfpathlineto{\pgfqpoint{6.170813in}{6.061592in}}%
\pgfpathlineto{\pgfqpoint{6.183213in}{6.131913in}}%
\pgfpathlineto{\pgfqpoint{6.195613in}{6.019920in}}%
\pgfpathlineto{\pgfqpoint{6.208013in}{6.019920in}}%
\pgfpathlineto{\pgfqpoint{6.220413in}{6.163167in}}%
\pgfpathlineto{\pgfqpoint{6.232813in}{6.040756in}}%
\pgfpathlineto{\pgfqpoint{6.245213in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{6.257613in}{5.991271in}}%
\pgfpathlineto{\pgfqpoint{6.270013in}{6.032943in}}%
\pgfpathlineto{\pgfqpoint{6.282413in}{6.092846in}}%
\pgfpathlineto{\pgfqpoint{6.294813in}{6.006898in}}%
\pgfpathlineto{\pgfqpoint{6.307213in}{6.077219in}}%
\pgfpathlineto{\pgfqpoint{6.319613in}{6.113682in}}%
\pgfpathlineto{\pgfqpoint{6.332013in}{6.075687in}}%
\pgfpathlineto{\pgfqpoint{6.344413in}{6.082428in}}%
\pgfpathlineto{\pgfqpoint{6.356813in}{6.085033in}}%
\pgfpathlineto{\pgfqpoint{6.369213in}{6.176190in}}%
\pgfpathlineto{\pgfqpoint{6.381613in}{6.210814in}}%
\pgfpathlineto{\pgfqpoint{6.394013in}{6.185995in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{6.166691in}}%
\pgfpathlineto{\pgfqpoint{6.418814in}{5.915741in}}%
\pgfpathlineto{\pgfqpoint{6.431214in}{6.058988in}}%
\pgfpathlineto{\pgfqpoint{6.443614in}{6.105868in}}%
\pgfpathlineto{\pgfqpoint{6.456014in}{5.980853in}}%
\pgfpathlineto{\pgfqpoint{6.468414in}{6.155354in}}%
\pgfpathlineto{\pgfqpoint{6.493214in}{5.975644in}}%
\pgfpathlineto{\pgfqpoint{6.505614in}{5.993875in}}%
\pgfpathlineto{\pgfqpoint{6.518014in}{6.210814in}}%
\pgfpathlineto{\pgfqpoint{6.530414in}{6.155660in}}%
\pgfpathlineto{\pgfqpoint{6.542814in}{6.106022in}}%
\pgfpathlineto{\pgfqpoint{6.555214in}{6.116286in}}%
\pgfpathlineto{\pgfqpoint{6.567614in}{6.174964in}}%
\pgfpathlineto{\pgfqpoint{6.580014in}{6.191510in}}%
\pgfpathlineto{\pgfqpoint{6.592414in}{5.965226in}}%
\pgfpathlineto{\pgfqpoint{6.604814in}{6.166691in}}%
\pgfpathlineto{\pgfqpoint{6.617214in}{5.866393in}}%
\pgfpathlineto{\pgfqpoint{6.629614in}{6.230118in}}%
\pgfpathlineto{\pgfqpoint{6.642014in}{6.006898in}}%
\pgfpathlineto{\pgfqpoint{6.654414in}{6.111537in}}%
\pgfpathlineto{\pgfqpoint{6.666814in}{5.649261in}}%
\pgfpathlineto{\pgfqpoint{6.679214in}{6.274241in}}%
\pgfpathlineto{\pgfqpoint{6.691614in}{5.996480in}}%
\pgfpathlineto{\pgfqpoint{6.704014in}{6.064657in}}%
\pgfpathlineto{\pgfqpoint{6.716414in}{6.085033in}}%
\pgfpathlineto{\pgfqpoint{6.728814in}{6.183237in}}%
\pgfpathlineto{\pgfqpoint{6.741214in}{6.249422in}}%
\pgfpathlineto{\pgfqpoint{6.753614in}{6.268726in}}%
\pgfpathlineto{\pgfqpoint{6.766014in}{6.241149in}}%
\pgfpathlineto{\pgfqpoint{6.778414in}{6.332459in}}%
\pgfpathlineto{\pgfqpoint{6.790814in}{6.188753in}}%
\pgfpathlineto{\pgfqpoint{6.803215in}{5.915741in}}%
\pgfpathlineto{\pgfqpoint{6.815615in}{6.252179in}}%
\pgfpathlineto{\pgfqpoint{6.828015in}{6.111077in}}%
\pgfpathlineto{\pgfqpoint{6.840415in}{6.348698in}}%
\pgfpathlineto{\pgfqpoint{6.852815in}{6.390064in}}%
\pgfpathlineto{\pgfqpoint{6.865215in}{6.183237in}}%
\pgfpathlineto{\pgfqpoint{6.877615in}{6.483826in}}%
\pgfpathlineto{\pgfqpoint{6.890015in}{6.323879in}}%
\pgfpathlineto{\pgfqpoint{6.902415in}{6.293545in}}%
\pgfpathlineto{\pgfqpoint{6.914815in}{6.074615in}}%
\pgfpathlineto{\pgfqpoint{6.927215in}{6.307333in}}%
\pgfpathlineto{\pgfqpoint{6.939615in}{6.257695in}}%
\pgfpathlineto{\pgfqpoint{6.952015in}{6.445218in}}%
\pgfpathlineto{\pgfqpoint{6.964415in}{6.332153in}}%
\pgfpathlineto{\pgfqpoint{6.976815in}{6.113682in}}%
\pgfpathlineto{\pgfqpoint{6.989215in}{6.202541in}}%
\pgfpathlineto{\pgfqpoint{7.001615in}{6.265968in}}%
\pgfpathlineto{\pgfqpoint{7.014015in}{6.765455in}}%
\pgfpathlineto{\pgfqpoint{7.026415in}{6.527948in}}%
\pgfpathlineto{\pgfqpoint{7.051215in}{6.257695in}}%
\pgfpathlineto{\pgfqpoint{7.063615in}{6.483826in}}%
\pgfpathlineto{\pgfqpoint{7.076015in}{6.401095in}}%
\pgfpathlineto{\pgfqpoint{7.088415in}{6.225675in}}%
\pgfpathlineto{\pgfqpoint{7.100815in}{6.759595in}}%
\pgfpathlineto{\pgfqpoint{7.113215in}{6.392822in}}%
\pgfpathlineto{\pgfqpoint{7.125615in}{6.299060in}}%
\pgfpathlineto{\pgfqpoint{7.138015in}{6.285272in}}%
\pgfpathlineto{\pgfqpoint{7.150415in}{6.001689in}}%
\pgfpathlineto{\pgfqpoint{7.162815in}{5.819375in}}%
\pgfpathlineto{\pgfqpoint{7.175215in}{6.210814in}}%
\pgfpathlineto{\pgfqpoint{7.187615in}{6.012107in}}%
\pgfpathlineto{\pgfqpoint{7.187615in}{6.012107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{1.000000in}}{\pgfqpoint{6.200000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.333333,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.349262in}}%
\pgfpathlineto{\pgfqpoint{1.012400in}{1.397796in}}%
\pgfpathlineto{\pgfqpoint{1.024800in}{1.391747in}}%
\pgfpathlineto{\pgfqpoint{1.037200in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{1.501675in}}%
\pgfpathlineto{\pgfqpoint{1.062000in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{1.465975in}}%
\pgfpathlineto{\pgfqpoint{1.086800in}{1.433940in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{1.373516in}}%
\pgfpathlineto{\pgfqpoint{1.111600in}{1.400821in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{1.136400in}{1.483522in}}%
\pgfpathlineto{\pgfqpoint{1.148800in}{1.447223in}}%
\pgfpathlineto{\pgfqpoint{1.161200in}{1.406114in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{1.459724in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.198400in}{1.418262in}}%
\pgfpathlineto{\pgfqpoint{1.210801in}{1.375004in}}%
\pgfpathlineto{\pgfqpoint{1.223201in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{1.235601in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{1.400821in}}%
\pgfpathlineto{\pgfqpoint{1.260401in}{1.470014in}}%
\pgfpathlineto{\pgfqpoint{1.272801in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.285201in}{1.391747in}}%
\pgfpathlineto{\pgfqpoint{1.310001in}{1.493592in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.390235in}}%
\pgfpathlineto{\pgfqpoint{1.334801in}{1.437065in}}%
\pgfpathlineto{\pgfqpoint{1.347201in}{1.395528in}}%
\pgfpathlineto{\pgfqpoint{1.359601in}{1.383934in}}%
\pgfpathlineto{\pgfqpoint{1.372001in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{1.384401in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{1.396801in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{1.421601in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{1.434001in}{1.514607in}}%
\pgfpathlineto{\pgfqpoint{1.446401in}{1.500866in}}%
\pgfpathlineto{\pgfqpoint{1.458801in}{1.456599in}}%
\pgfpathlineto{\pgfqpoint{1.471201in}{1.502483in}}%
\pgfpathlineto{\pgfqpoint{1.483601in}{1.494400in}}%
\pgfpathlineto{\pgfqpoint{1.496001in}{1.450348in}}%
\pgfpathlineto{\pgfqpoint{1.508401in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{1.520801in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{1.545601in}{1.501675in}}%
\pgfpathlineto{\pgfqpoint{1.558001in}{1.517032in}}%
\pgfpathlineto{\pgfqpoint{1.570401in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{1.582801in}{1.536091in}}%
\pgfpathlineto{\pgfqpoint{1.595201in}{1.551718in}}%
\pgfpathlineto{\pgfqpoint{1.607602in}{1.536913in}}%
\pgfpathlineto{\pgfqpoint{1.620002in}{1.555830in}}%
\pgfpathlineto{\pgfqpoint{1.632402in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{1.644802in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{1.657202in}{1.587642in}}%
\pgfpathlineto{\pgfqpoint{1.669602in}{1.580108in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{1.694402in}{1.569225in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{1.652196in}}%
\pgfpathlineto{\pgfqpoint{1.719202in}{1.566713in}}%
\pgfpathlineto{\pgfqpoint{1.731602in}{1.583456in}}%
\pgfpathlineto{\pgfqpoint{1.744002in}{1.569225in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.551718in}}%
\pgfpathlineto{\pgfqpoint{1.768802in}{1.562527in}}%
\pgfpathlineto{\pgfqpoint{1.781202in}{1.545960in}}%
\pgfpathlineto{\pgfqpoint{1.793602in}{1.515416in}}%
\pgfpathlineto{\pgfqpoint{1.806002in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.818402in}{1.567550in}}%
\pgfpathlineto{\pgfqpoint{1.830802in}{1.675243in}}%
\pgfpathlineto{\pgfqpoint{1.843202in}{1.673474in}}%
\pgfpathlineto{\pgfqpoint{1.855602in}{1.612939in}}%
\pgfpathlineto{\pgfqpoint{1.868002in}{1.683204in}}%
\pgfpathlineto{\pgfqpoint{1.880402in}{1.662614in}}%
\pgfpathlineto{\pgfqpoint{1.892802in}{1.719011in}}%
\pgfpathlineto{\pgfqpoint{1.905202in}{1.749788in}}%
\pgfpathlineto{\pgfqpoint{1.917602in}{1.764495in}}%
\pgfpathlineto{\pgfqpoint{1.930002in}{1.843812in}}%
\pgfpathlineto{\pgfqpoint{1.942402in}{1.869345in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{1.967202in}{1.803360in}}%
\pgfpathlineto{\pgfqpoint{1.979602in}{1.881065in}}%
\pgfpathlineto{\pgfqpoint{1.992002in}{1.820850in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{1.827547in}}%
\pgfpathlineto{\pgfqpoint{2.016803in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{2.029203in}{1.863485in}}%
\pgfpathlineto{\pgfqpoint{2.054003in}{1.890978in}}%
\pgfpathlineto{\pgfqpoint{2.066403in}{1.883995in}}%
\pgfpathlineto{\pgfqpoint{2.078803in}{1.965527in}}%
\pgfpathlineto{\pgfqpoint{2.091203in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{2.103603in}{1.874229in}}%
\pgfpathlineto{\pgfqpoint{2.116003in}{1.876341in}}%
\pgfpathlineto{\pgfqpoint{2.128403in}{1.892786in}}%
\pgfpathlineto{\pgfqpoint{2.140803in}{1.891975in}}%
\pgfpathlineto{\pgfqpoint{2.153203in}{1.875205in}}%
\pgfpathlineto{\pgfqpoint{2.165603in}{1.938856in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{1.870322in}}%
\pgfpathlineto{\pgfqpoint{2.190403in}{1.913919in}}%
\pgfpathlineto{\pgfqpoint{2.202803in}{1.914917in}}%
\pgfpathlineto{\pgfqpoint{2.215203in}{1.895716in}}%
\pgfpathlineto{\pgfqpoint{2.227603in}{1.864462in}}%
\pgfpathlineto{\pgfqpoint{2.240003in}{1.945838in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.852423in}}%
\pgfpathlineto{\pgfqpoint{2.264803in}{1.878135in}}%
\pgfpathlineto{\pgfqpoint{2.277203in}{1.909929in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{1.917909in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.928881in}}%
\pgfpathlineto{\pgfqpoint{2.326803in}{1.893762in}}%
\pgfpathlineto{\pgfqpoint{2.339203in}{1.935863in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{1.958393in}}%
\pgfpathlineto{\pgfqpoint{2.376403in}{1.875205in}}%
\pgfpathlineto{\pgfqpoint{2.388803in}{1.972661in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{1.986091in}}%
\pgfpathlineto{\pgfqpoint{2.413604in}{1.983872in}}%
\pgfpathlineto{\pgfqpoint{2.426004in}{1.977757in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{1.941068in}}%
\pgfpathlineto{\pgfqpoint{2.450804in}{1.938010in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{2.123980in}}%
\pgfpathlineto{\pgfqpoint{2.475604in}{1.975719in}}%
\pgfpathlineto{\pgfqpoint{2.488004in}{1.962470in}}%
\pgfpathlineto{\pgfqpoint{2.500404in}{2.020470in}}%
\pgfpathlineto{\pgfqpoint{2.512804in}{1.979840in}}%
\pgfpathlineto{\pgfqpoint{2.525204in}{1.952820in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{2.026721in}}%
\pgfpathlineto{\pgfqpoint{2.550004in}{2.054471in}}%
\pgfpathlineto{\pgfqpoint{2.562404in}{1.971642in}}%
\pgfpathlineto{\pgfqpoint{2.574804in}{1.937858in}}%
\pgfpathlineto{\pgfqpoint{2.587204in}{2.039223in}}%
\pgfpathlineto{\pgfqpoint{2.599604in}{1.920133in}}%
\pgfpathlineto{\pgfqpoint{2.612004in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{1.925889in}}%
\pgfpathlineto{\pgfqpoint{2.636804in}{2.048078in}}%
\pgfpathlineto{\pgfqpoint{2.649204in}{1.963489in}}%
\pgfpathlineto{\pgfqpoint{2.661604in}{2.044882in}}%
\pgfpathlineto{\pgfqpoint{2.674004in}{2.039223in}}%
\pgfpathlineto{\pgfqpoint{2.686404in}{1.983872in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{2.000676in}}%
\pgfpathlineto{\pgfqpoint{2.711204in}{2.041306in}}%
\pgfpathlineto{\pgfqpoint{2.723604in}{2.011094in}}%
\pgfpathlineto{\pgfqpoint{2.736004in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{2.748404in}{2.003802in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{2.034227in}}%
\pgfpathlineto{\pgfqpoint{2.773204in}{2.097090in}}%
\pgfpathlineto{\pgfqpoint{2.785604in}{2.013178in}}%
\pgfpathlineto{\pgfqpoint{2.798004in}{2.097684in}}%
\pgfpathlineto{\pgfqpoint{2.810405in}{2.057667in}}%
\pgfpathlineto{\pgfqpoint{2.822805in}{2.190953in}}%
\pgfpathlineto{\pgfqpoint{2.835205in}{2.099865in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{2.073699in}}%
\pgfpathlineto{\pgfqpoint{2.860005in}{2.041306in}}%
\pgfpathlineto{\pgfqpoint{2.872405in}{2.094414in}}%
\pgfpathlineto{\pgfqpoint{2.884805in}{2.029847in}}%
\pgfpathlineto{\pgfqpoint{2.897205in}{2.164164in}}%
\pgfpathlineto{\pgfqpoint{2.909605in}{2.099221in}}%
\pgfpathlineto{\pgfqpoint{2.922005in}{2.187604in}}%
\pgfpathlineto{\pgfqpoint{2.934405in}{2.186488in}}%
\pgfpathlineto{\pgfqpoint{2.946805in}{2.194301in}}%
\pgfpathlineto{\pgfqpoint{2.959205in}{2.207696in}}%
\pgfpathlineto{\pgfqpoint{2.971605in}{2.168629in}}%
\pgfpathlineto{\pgfqpoint{2.984005in}{2.114038in}}%
\pgfpathlineto{\pgfqpoint{2.996405in}{2.153002in}}%
\pgfpathlineto{\pgfqpoint{3.008805in}{2.188175in}}%
\pgfpathlineto{\pgfqpoint{3.021205in}{2.160815in}}%
\pgfpathlineto{\pgfqpoint{3.033605in}{2.083239in}}%
\pgfpathlineto{\pgfqpoint{3.046005in}{2.175571in}}%
\pgfpathlineto{\pgfqpoint{3.058405in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{3.070805in}{2.233886in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{2.199882in}}%
\pgfpathlineto{\pgfqpoint{3.095605in}{2.022507in}}%
\pgfpathlineto{\pgfqpoint{3.108005in}{2.137375in}}%
\pgfpathlineto{\pgfqpoint{3.120405in}{2.305922in}}%
\pgfpathlineto{\pgfqpoint{3.132805in}{2.200999in}}%
\pgfpathlineto{\pgfqpoint{3.145205in}{2.310730in}}%
\pgfpathlineto{\pgfqpoint{3.157605in}{2.228904in}}%
\pgfpathlineto{\pgfqpoint{3.170005in}{2.157648in}}%
\pgfpathlineto{\pgfqpoint{3.182405in}{2.223595in}}%
\pgfpathlineto{\pgfqpoint{3.194805in}{2.171977in}}%
\pgfpathlineto{\pgfqpoint{3.207206in}{2.260185in}}%
\pgfpathlineto{\pgfqpoint{3.219606in}{2.260185in}}%
\pgfpathlineto{\pgfqpoint{3.232006in}{2.197650in}}%
\pgfpathlineto{\pgfqpoint{3.244406in}{2.388580in}}%
\pgfpathlineto{\pgfqpoint{3.256806in}{2.201613in}}%
\pgfpathlineto{\pgfqpoint{3.281606in}{2.296546in}}%
\pgfpathlineto{\pgfqpoint{3.294006in}{2.190953in}}%
\pgfpathlineto{\pgfqpoint{3.306406in}{2.289514in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{2.280679in}}%
\pgfpathlineto{\pgfqpoint{3.331206in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{3.343606in}{2.356504in}}%
\pgfpathlineto{\pgfqpoint{3.356006in}{2.283654in}}%
\pgfpathlineto{\pgfqpoint{3.368406in}{2.379249in}}%
\pgfpathlineto{\pgfqpoint{3.380806in}{2.198766in}}%
\pgfpathlineto{\pgfqpoint{3.393206in}{2.507383in}}%
\pgfpathlineto{\pgfqpoint{3.405606in}{2.403290in}}%
\pgfpathlineto{\pgfqpoint{3.418006in}{2.476173in}}%
\pgfpathlineto{\pgfqpoint{3.430406in}{2.523397in}}%
\pgfpathlineto{\pgfqpoint{3.442806in}{2.284826in}}%
\pgfpathlineto{\pgfqpoint{3.455206in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{3.467606in}{2.542931in}}%
\pgfpathlineto{\pgfqpoint{3.480006in}{2.457668in}}%
\pgfpathlineto{\pgfqpoint{3.492406in}{2.476173in}}%
\pgfpathlineto{\pgfqpoint{3.504806in}{2.572473in}}%
\pgfpathlineto{\pgfqpoint{3.517206in}{2.514985in}}%
\pgfpathlineto{\pgfqpoint{3.529606in}{2.404372in}}%
\pgfpathlineto{\pgfqpoint{3.542006in}{2.539059in}}%
\pgfpathlineto{\pgfqpoint{3.554406in}{2.726470in}}%
\pgfpathlineto{\pgfqpoint{3.566806in}{2.542860in}}%
\pgfpathlineto{\pgfqpoint{3.579206in}{2.810580in}}%
\pgfpathlineto{\pgfqpoint{3.591606in}{2.557255in}}%
\pgfpathlineto{\pgfqpoint{3.616407in}{2.968302in}}%
\pgfpathlineto{\pgfqpoint{3.628807in}{2.683647in}}%
\pgfpathlineto{\pgfqpoint{3.641207in}{2.814716in}}%
\pgfpathlineto{\pgfqpoint{3.653607in}{2.973973in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{2.759103in}}%
\pgfpathlineto{\pgfqpoint{3.678407in}{3.053084in}}%
\pgfpathlineto{\pgfqpoint{3.690807in}{2.959323in}}%
\pgfpathlineto{\pgfqpoint{3.703207in}{2.768870in}}%
\pgfpathlineto{\pgfqpoint{3.715607in}{3.022319in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{2.695702in}}%
\pgfpathlineto{\pgfqpoint{3.740407in}{3.042829in}}%
\pgfpathlineto{\pgfqpoint{3.752807in}{2.998548in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{2.932952in}}%
\pgfpathlineto{\pgfqpoint{3.777607in}{3.261320in}}%
\pgfpathlineto{\pgfqpoint{3.790007in}{3.245212in}}%
\pgfpathlineto{\pgfqpoint{3.802407in}{2.762320in}}%
\pgfpathlineto{\pgfqpoint{3.814807in}{2.897792in}}%
\pgfpathlineto{\pgfqpoint{3.827207in}{2.837237in}}%
\pgfpathlineto{\pgfqpoint{3.839607in}{2.796791in}}%
\pgfpathlineto{\pgfqpoint{3.852007in}{2.960741in}}%
\pgfpathlineto{\pgfqpoint{3.864407in}{2.924162in}}%
\pgfpathlineto{\pgfqpoint{3.876807in}{2.995523in}}%
\pgfpathlineto{\pgfqpoint{3.889207in}{2.947130in}}%
\pgfpathlineto{\pgfqpoint{3.901607in}{2.868491in}}%
\pgfpathlineto{\pgfqpoint{3.926407in}{3.094105in}}%
\pgfpathlineto{\pgfqpoint{3.938807in}{3.072649in}}%
\pgfpathlineto{\pgfqpoint{3.951207in}{3.148213in}}%
\pgfpathlineto{\pgfqpoint{3.976007in}{3.188574in}}%
\pgfpathlineto{\pgfqpoint{3.988407in}{2.938812in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{3.151339in}}%
\pgfpathlineto{\pgfqpoint{4.013208in}{3.007621in}}%
\pgfpathlineto{\pgfqpoint{4.025608in}{3.071641in}}%
\pgfpathlineto{\pgfqpoint{4.050408in}{3.318882in}}%
\pgfpathlineto{\pgfqpoint{4.062808in}{3.314667in}}%
\pgfpathlineto{\pgfqpoint{4.075208in}{3.083235in}}%
\pgfpathlineto{\pgfqpoint{4.087608in}{3.275349in}}%
\pgfpathlineto{\pgfqpoint{4.100008in}{3.333950in}}%
\pgfpathlineto{\pgfqpoint{4.112408in}{3.342322in}}%
\pgfpathlineto{\pgfqpoint{4.124808in}{3.264553in}}%
\pgfpathlineto{\pgfqpoint{4.137208in}{3.209158in}}%
\pgfpathlineto{\pgfqpoint{4.149608in}{3.031818in}}%
\pgfpathlineto{\pgfqpoint{4.162008in}{3.251620in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{3.199782in}}%
\pgfpathlineto{\pgfqpoint{4.186808in}{3.573439in}}%
\pgfpathlineto{\pgfqpoint{4.199208in}{3.437758in}}%
\pgfpathlineto{\pgfqpoint{4.211608in}{3.467895in}}%
\pgfpathlineto{\pgfqpoint{4.224008in}{3.087268in}}%
\pgfpathlineto{\pgfqpoint{4.236408in}{3.111969in}}%
\pgfpathlineto{\pgfqpoint{4.248808in}{3.272636in}}%
\pgfpathlineto{\pgfqpoint{4.261208in}{3.568097in}}%
\pgfpathlineto{\pgfqpoint{4.273608in}{3.165403in}}%
\pgfpathlineto{\pgfqpoint{4.286008in}{3.526558in}}%
\pgfpathlineto{\pgfqpoint{4.298408in}{3.340648in}}%
\pgfpathlineto{\pgfqpoint{4.310808in}{3.263852in}}%
\pgfpathlineto{\pgfqpoint{4.323208in}{3.325983in}}%
\pgfpathlineto{\pgfqpoint{4.335608in}{3.467895in}}%
\pgfpathlineto{\pgfqpoint{4.360408in}{3.364088in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{3.337299in}}%
\pgfpathlineto{\pgfqpoint{4.385208in}{3.678086in}}%
\pgfpathlineto{\pgfqpoint{4.397608in}{3.858847in}}%
\pgfpathlineto{\pgfqpoint{4.410009in}{3.571703in}}%
\pgfpathlineto{\pgfqpoint{4.422409in}{3.669071in}}%
\pgfpathlineto{\pgfqpoint{4.434809in}{3.392861in}}%
\pgfpathlineto{\pgfqpoint{4.447209in}{3.515446in}}%
\pgfpathlineto{\pgfqpoint{4.459609in}{3.500513in}}%
\pgfpathlineto{\pgfqpoint{4.472009in}{3.536542in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{3.431060in}}%
\pgfpathlineto{\pgfqpoint{4.496809in}{3.464547in}}%
\pgfpathlineto{\pgfqpoint{4.509209in}{3.633008in}}%
\pgfpathlineto{\pgfqpoint{4.521609in}{3.723164in}}%
\pgfpathlineto{\pgfqpoint{4.546409in}{3.310510in}}%
\pgfpathlineto{\pgfqpoint{4.558809in}{3.463517in}}%
\pgfpathlineto{\pgfqpoint{4.571209in}{3.854863in}}%
\pgfpathlineto{\pgfqpoint{4.583609in}{3.432797in}}%
\pgfpathlineto{\pgfqpoint{4.596009in}{3.524822in}}%
\pgfpathlineto{\pgfqpoint{4.608409in}{3.679889in}}%
\pgfpathlineto{\pgfqpoint{4.620809in}{3.424363in}}%
\pgfpathlineto{\pgfqpoint{4.633209in}{3.500513in}}%
\pgfpathlineto{\pgfqpoint{4.645609in}{3.587931in}}%
\pgfpathlineto{\pgfqpoint{4.658009in}{3.967132in}}%
\pgfpathlineto{\pgfqpoint{4.670409in}{3.787354in}}%
\pgfpathlineto{\pgfqpoint{4.682809in}{3.782666in}}%
\pgfpathlineto{\pgfqpoint{4.695209in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{4.707609in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{4.720009in}{3.618584in}}%
\pgfpathlineto{\pgfqpoint{4.744809in}{3.925262in}}%
\pgfpathlineto{\pgfqpoint{4.757209in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{4.769609in}{3.875490in}}%
\pgfpathlineto{\pgfqpoint{4.782009in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{4.794409in}{3.625796in}}%
\pgfpathlineto{\pgfqpoint{4.806810in}{3.870568in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{3.714148in}}%
\pgfpathlineto{\pgfqpoint{4.831610in}{3.761029in}}%
\pgfpathlineto{\pgfqpoint{4.844010in}{3.679889in}}%
\pgfpathlineto{\pgfqpoint{4.856410in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{4.868810in}{3.413697in}}%
\pgfpathlineto{\pgfqpoint{4.881210in}{3.635947in}}%
\pgfpathlineto{\pgfqpoint{4.893610in}{3.656449in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{3.907369in}}%
\pgfpathlineto{\pgfqpoint{4.918410in}{3.886742in}}%
\pgfpathlineto{\pgfqpoint{4.930810in}{3.670874in}}%
\pgfpathlineto{\pgfqpoint{4.943210in}{3.716096in}}%
\pgfpathlineto{\pgfqpoint{4.955610in}{3.831500in}}%
\pgfpathlineto{\pgfqpoint{4.968010in}{3.794855in}}%
\pgfpathlineto{\pgfqpoint{4.980410in}{3.260281in}}%
\pgfpathlineto{\pgfqpoint{4.992810in}{3.866114in}}%
\pgfpathlineto{\pgfqpoint{5.005210in}{3.568230in}}%
\pgfpathlineto{\pgfqpoint{5.017610in}{3.569967in}}%
\pgfpathlineto{\pgfqpoint{5.030010in}{3.690708in}}%
\pgfpathlineto{\pgfqpoint{5.042410in}{3.594275in}}%
\pgfpathlineto{\pgfqpoint{5.054810in}{3.991591in}}%
\pgfpathlineto{\pgfqpoint{5.067210in}{3.901821in}}%
\pgfpathlineto{\pgfqpoint{5.079610in}{3.927215in}}%
\pgfpathlineto{\pgfqpoint{5.092010in}{4.042464in}}%
\pgfpathlineto{\pgfqpoint{5.104410in}{3.792980in}}%
\pgfpathlineto{\pgfqpoint{5.116810in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{5.129210in}{3.731098in}}%
\pgfpathlineto{\pgfqpoint{5.141610in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{5.154010in}{3.864239in}}%
\pgfpathlineto{\pgfqpoint{5.166410in}{4.004881in}}%
\pgfpathlineto{\pgfqpoint{5.178810in}{3.704844in}}%
\pgfpathlineto{\pgfqpoint{5.191210in}{4.027725in}}%
\pgfpathlineto{\pgfqpoint{5.203611in}{3.737589in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{3.641086in}}%
\pgfpathlineto{\pgfqpoint{5.228411in}{4.117966in}}%
\pgfpathlineto{\pgfqpoint{5.240811in}{3.651039in}}%
\pgfpathlineto{\pgfqpoint{5.253211in}{3.618584in}}%
\pgfpathlineto{\pgfqpoint{5.265611in}{3.768241in}}%
\pgfpathlineto{\pgfqpoint{5.278011in}{3.878381in}}%
\pgfpathlineto{\pgfqpoint{5.290411in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{5.302811in}{4.274914in}}%
\pgfpathlineto{\pgfqpoint{5.315211in}{4.013163in}}%
\pgfpathlineto{\pgfqpoint{5.327611in}{4.026242in}}%
\pgfpathlineto{\pgfqpoint{5.340011in}{3.686092in}}%
\pgfpathlineto{\pgfqpoint{5.352411in}{3.936982in}}%
\pgfpathlineto{\pgfqpoint{5.364811in}{4.436866in}}%
\pgfpathlineto{\pgfqpoint{5.377211in}{3.811732in}}%
\pgfpathlineto{\pgfqpoint{5.389611in}{3.950656in}}%
\pgfpathlineto{\pgfqpoint{5.402011in}{3.710542in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.918620in}}%
\pgfpathlineto{\pgfqpoint{5.426811in}{4.046625in}}%
\pgfpathlineto{\pgfqpoint{5.439211in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{5.451611in}{4.079238in}}%
\pgfpathlineto{\pgfqpoint{5.464011in}{3.710470in}}%
\pgfpathlineto{\pgfqpoint{5.476411in}{4.036434in}}%
\pgfpathlineto{\pgfqpoint{5.488811in}{3.901821in}}%
\pgfpathlineto{\pgfqpoint{5.513611in}{4.067008in}}%
\pgfpathlineto{\pgfqpoint{5.526011in}{4.079238in}}%
\pgfpathlineto{\pgfqpoint{5.538411in}{3.933075in}}%
\pgfpathlineto{\pgfqpoint{5.550811in}{3.867989in}}%
\pgfpathlineto{\pgfqpoint{5.563211in}{3.809713in}}%
\pgfpathlineto{\pgfqpoint{5.575611in}{3.626955in}}%
\pgfpathlineto{\pgfqpoint{5.588011in}{3.817358in}}%
\pgfpathlineto{\pgfqpoint{5.600412in}{3.931747in}}%
\pgfpathlineto{\pgfqpoint{5.612812in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{5.625212in}{3.781729in}}%
\pgfpathlineto{\pgfqpoint{5.637612in}{4.383592in}}%
\pgfpathlineto{\pgfqpoint{5.650012in}{4.073123in}}%
\pgfpathlineto{\pgfqpoint{5.674812in}{3.676716in}}%
\pgfpathlineto{\pgfqpoint{5.687212in}{4.103697in}}%
\pgfpathlineto{\pgfqpoint{5.699612in}{4.303936in}}%
\pgfpathlineto{\pgfqpoint{5.724412in}{3.641156in}}%
\pgfpathlineto{\pgfqpoint{5.736812in}{4.128412in}}%
\pgfpathlineto{\pgfqpoint{5.749212in}{3.600552in}}%
\pgfpathlineto{\pgfqpoint{5.761612in}{4.007898in}}%
\pgfpathlineto{\pgfqpoint{5.774012in}{3.681692in}}%
\pgfpathlineto{\pgfqpoint{5.786412in}{3.752013in}}%
\pgfpathlineto{\pgfqpoint{5.798812in}{4.221641in}}%
\pgfpathlineto{\pgfqpoint{5.811212in}{4.140665in}}%
\pgfpathlineto{\pgfqpoint{5.823612in}{3.899868in}}%
\pgfpathlineto{\pgfqpoint{5.836012in}{3.869865in}}%
\pgfpathlineto{\pgfqpoint{5.848412in}{4.407033in}}%
\pgfpathlineto{\pgfqpoint{5.860812in}{3.958979in}}%
\pgfpathlineto{\pgfqpoint{5.873212in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{5.885612in}{4.099621in}}%
\pgfpathlineto{\pgfqpoint{5.898012in}{3.997706in}}%
\pgfpathlineto{\pgfqpoint{5.910412in}{3.976049in}}%
\pgfpathlineto{\pgfqpoint{5.922812in}{3.856894in}}%
\pgfpathlineto{\pgfqpoint{5.935212in}{4.069047in}}%
\pgfpathlineto{\pgfqpoint{5.947612in}{4.030319in}}%
\pgfpathlineto{\pgfqpoint{5.960012in}{3.774228in}}%
\pgfpathlineto{\pgfqpoint{5.972412in}{4.030319in}}%
\pgfpathlineto{\pgfqpoint{5.984812in}{3.974096in}}%
\pgfpathlineto{\pgfqpoint{5.997212in}{4.125748in}}%
\pgfpathlineto{\pgfqpoint{6.009613in}{4.209689in}}%
\pgfpathlineto{\pgfqpoint{6.022013in}{4.062932in}}%
\pgfpathlineto{\pgfqpoint{6.034413in}{4.075161in}}%
\pgfpathlineto{\pgfqpoint{6.046813in}{3.952609in}}%
\pgfpathlineto{\pgfqpoint{6.059213in}{3.813920in}}%
\pgfpathlineto{\pgfqpoint{6.071613in}{4.015117in}}%
\pgfpathlineto{\pgfqpoint{6.084013in}{3.938596in}}%
\pgfpathlineto{\pgfqpoint{6.096413in}{4.219510in}}%
\pgfpathlineto{\pgfqpoint{6.108813in}{4.016051in}}%
\pgfpathlineto{\pgfqpoint{6.121213in}{4.005350in}}%
\pgfpathlineto{\pgfqpoint{6.133613in}{4.032697in}}%
\pgfpathlineto{\pgfqpoint{6.146013in}{3.979956in}}%
\pgfpathlineto{\pgfqpoint{6.158413in}{3.888148in}}%
\pgfpathlineto{\pgfqpoint{6.170813in}{4.236557in}}%
\pgfpathlineto{\pgfqpoint{6.183213in}{3.972143in}}%
\pgfpathlineto{\pgfqpoint{6.195613in}{3.981910in}}%
\pgfpathlineto{\pgfqpoint{6.208013in}{3.697920in}}%
\pgfpathlineto{\pgfqpoint{6.220413in}{4.009936in}}%
\pgfpathlineto{\pgfqpoint{6.232813in}{3.725472in}}%
\pgfpathlineto{\pgfqpoint{6.245213in}{4.144039in}}%
\pgfpathlineto{\pgfqpoint{6.257613in}{4.266761in}}%
\pgfpathlineto{\pgfqpoint{6.270013in}{3.897993in}}%
\pgfpathlineto{\pgfqpoint{6.282413in}{3.862364in}}%
\pgfpathlineto{\pgfqpoint{6.294813in}{4.338843in}}%
\pgfpathlineto{\pgfqpoint{6.307213in}{3.962376in}}%
\pgfpathlineto{\pgfqpoint{6.319613in}{3.946749in}}%
\pgfpathlineto{\pgfqpoint{6.332013in}{3.965094in}}%
\pgfpathlineto{\pgfqpoint{6.344413in}{3.742998in}}%
\pgfpathlineto{\pgfqpoint{6.356813in}{3.807982in}}%
\pgfpathlineto{\pgfqpoint{6.369213in}{3.851034in}}%
\pgfpathlineto{\pgfqpoint{6.381613in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{6.394013in}{4.018089in}}%
\pgfpathlineto{\pgfqpoint{6.406414in}{3.954562in}}%
\pgfpathlineto{\pgfqpoint{6.418814in}{3.952609in}}%
\pgfpathlineto{\pgfqpoint{6.431214in}{4.079238in}}%
\pgfpathlineto{\pgfqpoint{6.443614in}{4.466699in}}%
\pgfpathlineto{\pgfqpoint{6.456014in}{4.200331in}}%
\pgfpathlineto{\pgfqpoint{6.468414in}{4.287700in}}%
\pgfpathlineto{\pgfqpoint{6.480814in}{4.334025in}}%
\pgfpathlineto{\pgfqpoint{6.493214in}{4.009936in}}%
\pgfpathlineto{\pgfqpoint{6.505614in}{4.144039in}}%
\pgfpathlineto{\pgfqpoint{6.518014in}{3.936982in}}%
\pgfpathlineto{\pgfqpoint{6.530414in}{4.217379in}}%
\pgfpathlineto{\pgfqpoint{6.542814in}{3.880335in}}%
\pgfpathlineto{\pgfqpoint{6.555214in}{3.747974in}}%
\pgfpathlineto{\pgfqpoint{6.567614in}{3.867989in}}%
\pgfpathlineto{\pgfqpoint{6.580014in}{4.215804in}}%
\pgfpathlineto{\pgfqpoint{6.592414in}{3.931122in}}%
\pgfpathlineto{\pgfqpoint{6.604814in}{4.189676in}}%
\pgfpathlineto{\pgfqpoint{6.617214in}{4.134272in}}%
\pgfpathlineto{\pgfqpoint{6.629614in}{4.061997in}}%
\pgfpathlineto{\pgfqpoint{6.642014in}{4.103018in}}%
\pgfpathlineto{\pgfqpoint{6.654414in}{4.085438in}}%
\pgfpathlineto{\pgfqpoint{6.666814in}{4.011210in}}%
\pgfpathlineto{\pgfqpoint{6.679214in}{3.993630in}}%
\pgfpathlineto{\pgfqpoint{6.691614in}{3.798606in}}%
\pgfpathlineto{\pgfqpoint{6.704014in}{3.879241in}}%
\pgfpathlineto{\pgfqpoint{6.716414in}{4.289831in}}%
\pgfpathlineto{\pgfqpoint{6.728814in}{4.091468in}}%
\pgfpathlineto{\pgfqpoint{6.741214in}{3.920496in}}%
\pgfpathlineto{\pgfqpoint{6.753614in}{4.085353in}}%
\pgfpathlineto{\pgfqpoint{6.766014in}{4.276953in}}%
\pgfpathlineto{\pgfqpoint{6.778414in}{4.334581in}}%
\pgfpathlineto{\pgfqpoint{6.790814in}{4.536107in}}%
\pgfpathlineto{\pgfqpoint{6.803215in}{3.796731in}}%
\pgfpathlineto{\pgfqpoint{6.815615in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{6.828015in}{4.105736in}}%
\pgfpathlineto{\pgfqpoint{6.840415in}{3.937373in}}%
\pgfpathlineto{\pgfqpoint{6.852815in}{3.886742in}}%
\pgfpathlineto{\pgfqpoint{6.865215in}{4.003006in}}%
\pgfpathlineto{\pgfqpoint{6.877615in}{3.879241in}}%
\pgfpathlineto{\pgfqpoint{6.890015in}{3.842169in}}%
\pgfpathlineto{\pgfqpoint{6.902415in}{4.044417in}}%
\pgfpathlineto{\pgfqpoint{6.914815in}{3.972143in}}%
\pgfpathlineto{\pgfqpoint{6.927215in}{3.882991in}}%
\pgfpathlineto{\pgfqpoint{6.939615in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{6.952015in}{4.193383in}}%
\pgfpathlineto{\pgfqpoint{6.964415in}{3.714148in}}%
\pgfpathlineto{\pgfqpoint{6.976815in}{4.015117in}}%
\pgfpathlineto{\pgfqpoint{6.989215in}{3.903619in}}%
\pgfpathlineto{\pgfqpoint{7.001615in}{4.251474in}}%
\pgfpathlineto{\pgfqpoint{7.014015in}{3.915495in}}%
\pgfpathlineto{\pgfqpoint{7.026415in}{3.984254in}}%
\pgfpathlineto{\pgfqpoint{7.038815in}{3.884241in}}%
\pgfpathlineto{\pgfqpoint{7.051215in}{3.995505in}}%
\pgfpathlineto{\pgfqpoint{7.076015in}{4.160770in}}%
\pgfpathlineto{\pgfqpoint{7.088415in}{3.878381in}}%
\pgfpathlineto{\pgfqpoint{7.100815in}{3.734848in}}%
\pgfpathlineto{\pgfqpoint{7.113215in}{3.755475in}}%
\pgfpathlineto{\pgfqpoint{7.125615in}{3.897993in}}%
\pgfpathlineto{\pgfqpoint{7.138015in}{4.205612in}}%
\pgfpathlineto{\pgfqpoint{7.150415in}{4.205612in}}%
\pgfpathlineto{\pgfqpoint{7.162815in}{4.003006in}}%
\pgfpathlineto{\pgfqpoint{7.175215in}{4.044417in}}%
\pgfpathlineto{\pgfqpoint{7.187615in}{3.825640in}}%
\pgfpathlineto{\pgfqpoint{7.187615in}{3.825640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{1.000000in}}{\pgfqpoint{6.200000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.670588,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013888in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.017856in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{1.368307in}}%
\pgfpathlineto{\pgfqpoint{1.021824in}{1.394520in}}%
\pgfpathlineto{\pgfqpoint{1.023808in}{1.394520in}}%
\pgfpathlineto{\pgfqpoint{1.025792in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.029760in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.031744in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.033728in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.035712in}{1.442379in}}%
\pgfpathlineto{\pgfqpoint{1.039680in}{1.442379in}}%
\pgfpathlineto{\pgfqpoint{1.043648in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.045632in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{1.455505in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{1.455505in}}%
\pgfpathlineto{\pgfqpoint{1.051584in}{1.494885in}}%
\pgfpathlineto{\pgfqpoint{1.053568in}{1.474258in}}%
\pgfpathlineto{\pgfqpoint{1.055552in}{1.474258in}}%
\pgfpathlineto{\pgfqpoint{1.057536in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{1.059520in}{1.500511in}}%
\pgfpathlineto{\pgfqpoint{1.061504in}{1.500511in}}%
\pgfpathlineto{\pgfqpoint{1.063488in}{1.530046in}}%
\pgfpathlineto{\pgfqpoint{1.065472in}{1.537078in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.537078in}}%
\pgfpathlineto{\pgfqpoint{1.071424in}{1.584427in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.584427in}}%
\pgfpathlineto{\pgfqpoint{1.075392in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{1.083328in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{1.089280in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{1.091264in}{1.762105in}}%
\pgfpathlineto{\pgfqpoint{1.093248in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{1.095232in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{1.097216in}{1.792109in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{1.792109in}}%
\pgfpathlineto{\pgfqpoint{1.101184in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{1.103168in}{1.804767in}}%
\pgfpathlineto{\pgfqpoint{1.105152in}{1.804767in}}%
\pgfpathlineto{\pgfqpoint{1.109120in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{1.111104in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{1.115072in}{1.880714in}}%
\pgfpathlineto{\pgfqpoint{1.117056in}{1.880714in}}%
\pgfpathlineto{\pgfqpoint{1.119040in}{1.898997in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{1.898997in}}%
\pgfpathlineto{\pgfqpoint{1.123008in}{1.927126in}}%
\pgfpathlineto{\pgfqpoint{1.124992in}{1.936033in}}%
\pgfpathlineto{\pgfqpoint{1.126976in}{1.936033in}}%
\pgfpathlineto{\pgfqpoint{1.130944in}{1.978226in}}%
\pgfpathlineto{\pgfqpoint{1.132928in}{1.978226in}}%
\pgfpathlineto{\pgfqpoint{1.136896in}{2.018543in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{2.018543in}}%
\pgfpathlineto{\pgfqpoint{1.140864in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.142848in}{2.022294in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{2.022294in}}%
\pgfpathlineto{\pgfqpoint{1.146816in}{2.055579in}}%
\pgfpathlineto{\pgfqpoint{1.148800in}{2.055579in}}%
\pgfpathlineto{\pgfqpoint{1.150784in}{2.069643in}}%
\pgfpathlineto{\pgfqpoint{1.154752in}{2.070112in}}%
\pgfpathlineto{\pgfqpoint{1.158720in}{2.105273in}}%
\pgfpathlineto{\pgfqpoint{1.160704in}{2.105273in}}%
\pgfpathlineto{\pgfqpoint{1.162688in}{2.133870in}}%
\pgfpathlineto{\pgfqpoint{1.164672in}{2.121681in}}%
\pgfpathlineto{\pgfqpoint{1.166656in}{2.121681in}}%
\pgfpathlineto{\pgfqpoint{1.168640in}{2.142777in}}%
\pgfpathlineto{\pgfqpoint{1.170624in}{2.142777in}}%
\pgfpathlineto{\pgfqpoint{1.172608in}{2.178875in}}%
\pgfpathlineto{\pgfqpoint{1.174592in}{2.184032in}}%
\pgfpathlineto{\pgfqpoint{1.178560in}{2.184970in}}%
\pgfpathlineto{\pgfqpoint{1.180544in}{2.208879in}}%
\pgfpathlineto{\pgfqpoint{1.182528in}{2.208879in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{2.220130in}}%
\pgfpathlineto{\pgfqpoint{1.186496in}{2.247321in}}%
\pgfpathlineto{\pgfqpoint{1.188480in}{2.246852in}}%
\pgfpathlineto{\pgfqpoint{1.190464in}{2.248259in}}%
\pgfpathlineto{\pgfqpoint{1.192448in}{2.258104in}}%
\pgfpathlineto{\pgfqpoint{1.194432in}{2.258104in}}%
\pgfpathlineto{\pgfqpoint{1.196416in}{2.288108in}}%
\pgfpathlineto{\pgfqpoint{1.198400in}{2.288108in}}%
\pgfpathlineto{\pgfqpoint{1.200384in}{2.276387in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{2.301703in}}%
\pgfpathlineto{\pgfqpoint{1.204352in}{2.301703in}}%
\pgfpathlineto{\pgfqpoint{1.206336in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{1.208320in}{2.324675in}}%
\pgfpathlineto{\pgfqpoint{1.210304in}{2.324675in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{2.337801in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{1.218240in}{2.335457in}}%
\pgfpathlineto{\pgfqpoint{1.220224in}{2.335457in}}%
\pgfpathlineto{\pgfqpoint{1.224192in}{2.348115in}}%
\pgfpathlineto{\pgfqpoint{1.226176in}{2.347177in}}%
\pgfpathlineto{\pgfqpoint{1.232128in}{2.365930in}}%
\pgfpathlineto{\pgfqpoint{1.234112in}{2.355147in}}%
\pgfpathlineto{\pgfqpoint{1.236096in}{2.356553in}}%
\pgfpathlineto{\pgfqpoint{1.238080in}{2.350928in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{2.354209in}}%
\pgfpathlineto{\pgfqpoint{1.242048in}{2.354678in}}%
\pgfpathlineto{\pgfqpoint{1.244032in}{2.351865in}}%
\pgfpathlineto{\pgfqpoint{1.246016in}{2.346240in}}%
\pgfpathlineto{\pgfqpoint{1.248000in}{2.348115in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{2.354678in}}%
\pgfpathlineto{\pgfqpoint{1.251968in}{2.353272in}}%
\pgfpathlineto{\pgfqpoint{1.253952in}{2.354678in}}%
\pgfpathlineto{\pgfqpoint{1.255936in}{2.354678in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{2.360773in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{2.363117in}}%
\pgfpathlineto{\pgfqpoint{1.261888in}{2.363586in}}%
\pgfpathlineto{\pgfqpoint{1.265856in}{2.394996in}}%
\pgfpathlineto{\pgfqpoint{1.267840in}{2.401559in}}%
\pgfpathlineto{\pgfqpoint{1.271808in}{2.402497in}}%
\pgfpathlineto{\pgfqpoint{1.273792in}{2.402497in}}%
\pgfpathlineto{\pgfqpoint{1.279744in}{2.441876in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{1.283712in}{2.450315in}}%
\pgfpathlineto{\pgfqpoint{1.285696in}{2.469536in}}%
\pgfpathlineto{\pgfqpoint{1.287680in}{2.470005in}}%
\pgfpathlineto{\pgfqpoint{1.289664in}{2.475631in}}%
\pgfpathlineto{\pgfqpoint{1.291648in}{2.475631in}}%
\pgfpathlineto{\pgfqpoint{1.293632in}{2.486882in}}%
\pgfpathlineto{\pgfqpoint{1.295616in}{2.509854in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{1.303552in}{2.527199in}}%
\pgfpathlineto{\pgfqpoint{1.309504in}{2.558610in}}%
\pgfpathlineto{\pgfqpoint{1.311488in}{2.559547in}}%
\pgfpathlineto{\pgfqpoint{1.313472in}{2.580175in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{2.628931in}}%
\pgfpathlineto{\pgfqpoint{1.319424in}{2.638776in}}%
\pgfpathlineto{\pgfqpoint{1.321408in}{2.640651in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{2.652840in}}%
\pgfpathlineto{\pgfqpoint{1.325376in}{2.673936in}}%
\pgfpathlineto{\pgfqpoint{1.327360in}{2.679093in}}%
\pgfpathlineto{\pgfqpoint{1.333312in}{2.700189in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{2.724099in}}%
\pgfpathlineto{\pgfqpoint{1.341248in}{2.744257in}}%
\pgfpathlineto{\pgfqpoint{1.345216in}{2.778949in}}%
\pgfpathlineto{\pgfqpoint{1.347200in}{2.778011in}}%
\pgfpathlineto{\pgfqpoint{1.351168in}{2.823017in}}%
\pgfpathlineto{\pgfqpoint{1.353152in}{2.825361in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{2.833331in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{2.865210in}}%
\pgfpathlineto{\pgfqpoint{1.359104in}{2.853021in}}%
\pgfpathlineto{\pgfqpoint{1.361088in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{1.363072in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{1.365056in}{2.866147in}}%
\pgfpathlineto{\pgfqpoint{1.367040in}{2.849270in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{2.841301in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{2.843176in}}%
\pgfpathlineto{\pgfqpoint{1.378944in}{2.862397in}}%
\pgfpathlineto{\pgfqpoint{1.380928in}{2.860522in}}%
\pgfpathlineto{\pgfqpoint{1.382912in}{2.860522in}}%
\pgfpathlineto{\pgfqpoint{1.384896in}{2.866147in}}%
\pgfpathlineto{\pgfqpoint{1.386880in}{2.868023in}}%
\pgfpathlineto{\pgfqpoint{1.388864in}{2.858646in}}%
\pgfpathlineto{\pgfqpoint{1.390848in}{2.858178in}}%
\pgfpathlineto{\pgfqpoint{1.396800in}{2.873179in}}%
\pgfpathlineto{\pgfqpoint{1.400768in}{2.904121in}}%
\pgfpathlineto{\pgfqpoint{1.402752in}{2.904121in}}%
\pgfpathlineto{\pgfqpoint{1.404736in}{2.915841in}}%
\pgfpathlineto{\pgfqpoint{1.412672in}{3.012415in}}%
\pgfpathlineto{\pgfqpoint{1.414656in}{3.030230in}}%
\pgfpathlineto{\pgfqpoint{1.416640in}{3.029761in}}%
\pgfpathlineto{\pgfqpoint{1.418624in}{3.033512in}}%
\pgfpathlineto{\pgfqpoint{1.420608in}{3.059765in}}%
\pgfpathlineto{\pgfqpoint{1.424576in}{3.058827in}}%
\pgfpathlineto{\pgfqpoint{1.426560in}{3.052264in}}%
\pgfpathlineto{\pgfqpoint{1.428544in}{3.053202in}}%
\pgfpathlineto{\pgfqpoint{1.432512in}{3.049920in}}%
\pgfpathlineto{\pgfqpoint{1.434496in}{3.053202in}}%
\pgfpathlineto{\pgfqpoint{1.438464in}{3.050858in}}%
\pgfpathlineto{\pgfqpoint{1.446400in}{3.038200in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{3.036324in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{3.028355in}}%
\pgfpathlineto{\pgfqpoint{1.452352in}{3.036324in}}%
\pgfpathlineto{\pgfqpoint{1.456320in}{3.015228in}}%
\pgfpathlineto{\pgfqpoint{1.458304in}{3.021791in}}%
\pgfpathlineto{\pgfqpoint{1.460288in}{3.015697in}}%
\pgfpathlineto{\pgfqpoint{1.466240in}{3.013353in}}%
\pgfpathlineto{\pgfqpoint{1.468224in}{3.014291in}}%
\pgfpathlineto{\pgfqpoint{1.474176in}{3.019916in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{3.011947in}}%
\pgfpathlineto{\pgfqpoint{1.478144in}{3.013353in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{3.011478in}}%
\pgfpathlineto{\pgfqpoint{1.486080in}{3.015228in}}%
\pgfpathlineto{\pgfqpoint{1.488064in}{3.014291in}}%
\pgfpathlineto{\pgfqpoint{1.490048in}{3.022729in}}%
\pgfpathlineto{\pgfqpoint{1.492032in}{3.019447in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{3.041013in}}%
\pgfpathlineto{\pgfqpoint{1.497984in}{3.035387in}}%
\pgfpathlineto{\pgfqpoint{1.507904in}{3.041950in}}%
\pgfpathlineto{\pgfqpoint{1.509888in}{3.050389in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{3.050389in}}%
\pgfpathlineto{\pgfqpoint{1.513856in}{3.071485in}}%
\pgfpathlineto{\pgfqpoint{1.515840in}{3.067735in}}%
\pgfpathlineto{\pgfqpoint{1.519808in}{3.107583in}}%
\pgfpathlineto{\pgfqpoint{1.525760in}{3.109927in}}%
\pgfpathlineto{\pgfqpoint{1.527744in}{3.124460in}}%
\pgfpathlineto{\pgfqpoint{1.531712in}{3.124929in}}%
\pgfpathlineto{\pgfqpoint{1.533696in}{3.121179in}}%
\pgfpathlineto{\pgfqpoint{1.535680in}{3.090706in}}%
\pgfpathlineto{\pgfqpoint{1.537664in}{3.100551in}}%
\pgfpathlineto{\pgfqpoint{1.539648in}{3.101958in}}%
\pgfpathlineto{\pgfqpoint{1.541632in}{3.112740in}}%
\pgfpathlineto{\pgfqpoint{1.543616in}{3.107114in}}%
\pgfpathlineto{\pgfqpoint{1.545600in}{3.110396in}}%
\pgfpathlineto{\pgfqpoint{1.549568in}{3.110865in}}%
\pgfpathlineto{\pgfqpoint{1.557504in}{3.056952in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{3.047576in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{3.051326in}}%
\pgfpathlineto{\pgfqpoint{1.563456in}{3.045701in}}%
\pgfpathlineto{\pgfqpoint{1.567424in}{3.046169in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{3.018510in}}%
\pgfpathlineto{\pgfqpoint{1.571392in}{3.023667in}}%
\pgfpathlineto{\pgfqpoint{1.573376in}{3.041481in}}%
\pgfpathlineto{\pgfqpoint{1.575360in}{3.040075in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{1.587264in}{3.085080in}}%
\pgfpathlineto{\pgfqpoint{1.589248in}{3.092113in}}%
\pgfpathlineto{\pgfqpoint{1.591232in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{1.595200in}{3.105239in}}%
\pgfpathlineto{\pgfqpoint{1.597184in}{3.107583in}}%
\pgfpathlineto{\pgfqpoint{1.599168in}{3.130555in}}%
\pgfpathlineto{\pgfqpoint{1.601152in}{3.131024in}}%
\pgfpathlineto{\pgfqpoint{1.605120in}{3.147901in}}%
\pgfpathlineto{\pgfqpoint{1.607104in}{3.146025in}}%
\pgfpathlineto{\pgfqpoint{1.609088in}{3.165715in}}%
\pgfpathlineto{\pgfqpoint{1.611072in}{3.173216in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{3.169466in}}%
\pgfpathlineto{\pgfqpoint{1.615040in}{3.170403in}}%
\pgfpathlineto{\pgfqpoint{1.617024in}{3.176498in}}%
\pgfpathlineto{\pgfqpoint{1.619008in}{3.164309in}}%
\pgfpathlineto{\pgfqpoint{1.620992in}{3.169466in}}%
\pgfpathlineto{\pgfqpoint{1.622976in}{3.166653in}}%
\pgfpathlineto{\pgfqpoint{1.628928in}{3.148838in}}%
\pgfpathlineto{\pgfqpoint{1.630912in}{3.142744in}}%
\pgfpathlineto{\pgfqpoint{1.632896in}{3.159152in}}%
\pgfpathlineto{\pgfqpoint{1.634880in}{3.156808in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{3.164309in}}%
\pgfpathlineto{\pgfqpoint{1.638848in}{3.183530in}}%
\pgfpathlineto{\pgfqpoint{1.640832in}{3.176029in}}%
\pgfpathlineto{\pgfqpoint{1.642816in}{3.192906in}}%
\pgfpathlineto{\pgfqpoint{1.644800in}{3.186812in}}%
\pgfpathlineto{\pgfqpoint{1.646784in}{3.195250in}}%
\pgfpathlineto{\pgfqpoint{1.648768in}{3.195250in}}%
\pgfpathlineto{\pgfqpoint{1.650752in}{3.193375in}}%
\pgfpathlineto{\pgfqpoint{1.652736in}{3.181186in}}%
\pgfpathlineto{\pgfqpoint{1.654720in}{3.176967in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{3.175560in}}%
\pgfpathlineto{\pgfqpoint{1.660672in}{3.183999in}}%
\pgfpathlineto{\pgfqpoint{1.664640in}{3.165247in}}%
\pgfpathlineto{\pgfqpoint{1.666624in}{3.165247in}}%
\pgfpathlineto{\pgfqpoint{1.670592in}{3.181655in}}%
\pgfpathlineto{\pgfqpoint{1.672576in}{3.200876in}}%
\pgfpathlineto{\pgfqpoint{1.674560in}{3.208846in}}%
\pgfpathlineto{\pgfqpoint{1.676544in}{3.202751in}}%
\pgfpathlineto{\pgfqpoint{1.678528in}{3.191031in}}%
\pgfpathlineto{\pgfqpoint{1.680512in}{3.196657in}}%
\pgfpathlineto{\pgfqpoint{1.682496in}{3.192906in}}%
\pgfpathlineto{\pgfqpoint{1.684480in}{3.175092in}}%
\pgfpathlineto{\pgfqpoint{1.686464in}{3.181655in}}%
\pgfpathlineto{\pgfqpoint{1.688448in}{3.179311in}}%
\pgfpathlineto{\pgfqpoint{1.690432in}{3.173685in}}%
\pgfpathlineto{\pgfqpoint{1.692416in}{3.174154in}}%
\pgfpathlineto{\pgfqpoint{1.696384in}{3.189156in}}%
\pgfpathlineto{\pgfqpoint{1.700352in}{3.194313in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{3.195719in}}%
\pgfpathlineto{\pgfqpoint{1.704320in}{3.212127in}}%
\pgfpathlineto{\pgfqpoint{1.708288in}{3.258071in}}%
\pgfpathlineto{\pgfqpoint{1.712256in}{3.268853in}}%
\pgfpathlineto{\pgfqpoint{1.716224in}{3.256195in}}%
\pgfpathlineto{\pgfqpoint{1.718208in}{3.256664in}}%
\pgfpathlineto{\pgfqpoint{1.720192in}{3.280104in}}%
\pgfpathlineto{\pgfqpoint{1.722176in}{3.284793in}}%
\pgfpathlineto{\pgfqpoint{1.724160in}{3.277292in}}%
\pgfpathlineto{\pgfqpoint{1.726144in}{3.290418in}}%
\pgfpathlineto{\pgfqpoint{1.730112in}{3.334486in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{3.341518in}}%
\pgfpathlineto{\pgfqpoint{1.736064in}{3.360739in}}%
\pgfpathlineto{\pgfqpoint{1.738048in}{3.361677in}}%
\pgfpathlineto{\pgfqpoint{1.740032in}{3.365427in}}%
\pgfpathlineto{\pgfqpoint{1.742016in}{3.372460in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{3.372460in}}%
\pgfpathlineto{\pgfqpoint{1.745984in}{3.377616in}}%
\pgfpathlineto{\pgfqpoint{1.747968in}{3.339643in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{3.346675in}}%
\pgfpathlineto{\pgfqpoint{1.751936in}{3.338237in}}%
\pgfpathlineto{\pgfqpoint{1.755904in}{3.341518in}}%
\pgfpathlineto{\pgfqpoint{1.757888in}{3.349488in}}%
\pgfpathlineto{\pgfqpoint{1.759872in}{3.348550in}}%
\pgfpathlineto{\pgfqpoint{1.761856in}{3.350426in}}%
\pgfpathlineto{\pgfqpoint{1.763840in}{3.350426in}}%
\pgfpathlineto{\pgfqpoint{1.765824in}{3.351832in}}%
\pgfpathlineto{\pgfqpoint{1.767808in}{3.345269in}}%
\pgfpathlineto{\pgfqpoint{1.769792in}{3.359333in}}%
\pgfpathlineto{\pgfqpoint{1.771776in}{3.351832in}}%
\pgfpathlineto{\pgfqpoint{1.775744in}{3.378554in}}%
\pgfpathlineto{\pgfqpoint{1.779712in}{3.391681in}}%
\pgfpathlineto{\pgfqpoint{1.781696in}{3.392618in}}%
\pgfpathlineto{\pgfqpoint{1.783680in}{3.409495in}}%
\pgfpathlineto{\pgfqpoint{1.785664in}{3.404807in}}%
\pgfpathlineto{\pgfqpoint{1.789632in}{3.416996in}}%
\pgfpathlineto{\pgfqpoint{1.791616in}{3.412777in}}%
\pgfpathlineto{\pgfqpoint{1.799552in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{1.801536in}{3.465283in}}%
\pgfpathlineto{\pgfqpoint{1.803520in}{3.464346in}}%
\pgfpathlineto{\pgfqpoint{1.807488in}{3.502319in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{3.503726in}}%
\pgfpathlineto{\pgfqpoint{1.813440in}{3.522947in}}%
\pgfpathlineto{\pgfqpoint{1.815424in}{3.530448in}}%
\pgfpathlineto{\pgfqpoint{1.817408in}{3.529510in}}%
\pgfpathlineto{\pgfqpoint{1.819392in}{3.548731in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{3.549200in}}%
\pgfpathlineto{\pgfqpoint{1.827328in}{3.553419in}}%
\pgfpathlineto{\pgfqpoint{1.829312in}{3.552950in}}%
\pgfpathlineto{\pgfqpoint{1.835264in}{3.574516in}}%
\pgfpathlineto{\pgfqpoint{1.839232in}{3.585298in}}%
\pgfpathlineto{\pgfqpoint{1.841216in}{3.597956in}}%
\pgfpathlineto{\pgfqpoint{1.847168in}{3.611551in}}%
\pgfpathlineto{\pgfqpoint{1.849152in}{3.613427in}}%
\pgfpathlineto{\pgfqpoint{1.851136in}{3.621396in}}%
\pgfpathlineto{\pgfqpoint{1.853120in}{3.621396in}}%
\pgfpathlineto{\pgfqpoint{1.859072in}{3.625616in}}%
\pgfpathlineto{\pgfqpoint{1.861056in}{3.621865in}}%
\pgfpathlineto{\pgfqpoint{1.863040in}{3.621865in}}%
\pgfpathlineto{\pgfqpoint{1.865024in}{3.627022in}}%
\pgfpathlineto{\pgfqpoint{1.867008in}{3.627960in}}%
\pgfpathlineto{\pgfqpoint{1.868992in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{1.870976in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{1.872960in}{3.613427in}}%
\pgfpathlineto{\pgfqpoint{1.874944in}{3.619052in}}%
\pgfpathlineto{\pgfqpoint{1.876928in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{1.878912in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{1.882880in}{3.645774in}}%
\pgfpathlineto{\pgfqpoint{1.884864in}{3.649056in}}%
\pgfpathlineto{\pgfqpoint{1.886848in}{3.658432in}}%
\pgfpathlineto{\pgfqpoint{1.888832in}{3.658901in}}%
\pgfpathlineto{\pgfqpoint{1.894784in}{3.670152in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{3.677653in}}%
\pgfpathlineto{\pgfqpoint{1.900736in}{3.680935in}}%
\pgfpathlineto{\pgfqpoint{1.904704in}{3.686092in}}%
\pgfpathlineto{\pgfqpoint{1.908672in}{3.687498in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{3.700625in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{3.701563in}}%
\pgfpathlineto{\pgfqpoint{1.918592in}{3.709532in}}%
\pgfpathlineto{\pgfqpoint{1.920576in}{3.729691in}}%
\pgfpathlineto{\pgfqpoint{1.922560in}{3.730629in}}%
\pgfpathlineto{\pgfqpoint{1.924544in}{3.733441in}}%
\pgfpathlineto{\pgfqpoint{1.928512in}{3.734379in}}%
\pgfpathlineto{\pgfqpoint{1.930496in}{3.734848in}}%
\pgfpathlineto{\pgfqpoint{1.942400in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{1.944384in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{3.747037in}}%
\pgfpathlineto{\pgfqpoint{1.950336in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{1.952320in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{1.956288in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{1.960256in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{1.962240in}{3.731097in}}%
\pgfpathlineto{\pgfqpoint{1.966208in}{3.731097in}}%
\pgfpathlineto{\pgfqpoint{1.968192in}{3.732504in}}%
\pgfpathlineto{\pgfqpoint{1.972160in}{3.732504in}}%
\pgfpathlineto{\pgfqpoint{1.976128in}{3.736723in}}%
\pgfpathlineto{\pgfqpoint{1.978112in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{1.984064in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{1.988032in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{1.993984in}{3.746568in}}%
\pgfpathlineto{\pgfqpoint{1.995968in}{3.715627in}}%
\pgfpathlineto{\pgfqpoint{1.997952in}{3.716564in}}%
\pgfpathlineto{\pgfqpoint{1.999936in}{3.678591in}}%
\pgfpathlineto{\pgfqpoint{2.001920in}{3.679529in}}%
\pgfpathlineto{\pgfqpoint{2.005888in}{3.640618in}}%
\pgfpathlineto{\pgfqpoint{2.007872in}{3.640149in}}%
\pgfpathlineto{\pgfqpoint{2.009856in}{3.655151in}}%
\pgfpathlineto{\pgfqpoint{2.011840in}{3.658432in}}%
\pgfpathlineto{\pgfqpoint{2.017792in}{3.657963in}}%
\pgfpathlineto{\pgfqpoint{2.021760in}{3.657963in}}%
\pgfpathlineto{\pgfqpoint{2.037632in}{3.655151in}}%
\pgfpathlineto{\pgfqpoint{2.039616in}{3.636398in}}%
\pgfpathlineto{\pgfqpoint{2.041600in}{3.634054in}}%
\pgfpathlineto{\pgfqpoint{2.043584in}{3.670152in}}%
\pgfpathlineto{\pgfqpoint{2.045568in}{3.669684in}}%
\pgfpathlineto{\pgfqpoint{2.047552in}{3.687029in}}%
\pgfpathlineto{\pgfqpoint{2.049536in}{3.687498in}}%
\pgfpathlineto{\pgfqpoint{2.051520in}{3.728753in}}%
\pgfpathlineto{\pgfqpoint{2.057472in}{3.727816in}}%
\pgfpathlineto{\pgfqpoint{2.075328in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{2.079296in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{2.083264in}{3.707657in}}%
\pgfpathlineto{\pgfqpoint{2.085248in}{3.707657in}}%
\pgfpathlineto{\pgfqpoint{2.087232in}{3.726409in}}%
\pgfpathlineto{\pgfqpoint{2.091200in}{3.731097in}}%
\pgfpathlineto{\pgfqpoint{2.093184in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{3.749381in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{3.748443in}}%
\pgfpathlineto{\pgfqpoint{2.101120in}{3.748912in}}%
\pgfpathlineto{\pgfqpoint{2.103104in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{2.107072in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.111040in}{3.747037in}}%
\pgfpathlineto{\pgfqpoint{2.115008in}{3.744693in}}%
\pgfpathlineto{\pgfqpoint{2.130880in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{3.741411in}}%
\pgfpathlineto{\pgfqpoint{2.134848in}{3.741880in}}%
\pgfpathlineto{\pgfqpoint{2.148736in}{3.736254in}}%
\pgfpathlineto{\pgfqpoint{2.150720in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{2.152704in}{3.736723in}}%
\pgfpathlineto{\pgfqpoint{2.154688in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{2.156672in}{3.736723in}}%
\pgfpathlineto{\pgfqpoint{2.162624in}{3.738598in}}%
\pgfpathlineto{\pgfqpoint{2.164608in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{2.166592in}{3.712345in}}%
\pgfpathlineto{\pgfqpoint{2.168576in}{3.714220in}}%
\pgfpathlineto{\pgfqpoint{2.172544in}{3.713283in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{3.714220in}}%
\pgfpathlineto{\pgfqpoint{2.178496in}{3.713283in}}%
\pgfpathlineto{\pgfqpoint{2.180480in}{3.714220in}}%
\pgfpathlineto{\pgfqpoint{2.184448in}{3.708595in}}%
\pgfpathlineto{\pgfqpoint{2.186432in}{3.707657in}}%
\pgfpathlineto{\pgfqpoint{2.188416in}{3.695468in}}%
\pgfpathlineto{\pgfqpoint{2.194368in}{3.695937in}}%
\pgfpathlineto{\pgfqpoint{2.204288in}{3.703438in}}%
\pgfpathlineto{\pgfqpoint{2.206272in}{3.709532in}}%
\pgfpathlineto{\pgfqpoint{2.210240in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{2.212224in}{3.710470in}}%
\pgfpathlineto{\pgfqpoint{2.214208in}{3.738598in}}%
\pgfpathlineto{\pgfqpoint{2.220160in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{2.230080in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.232064in}{3.747506in}}%
\pgfpathlineto{\pgfqpoint{2.234048in}{3.760632in}}%
\pgfpathlineto{\pgfqpoint{2.241984in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.247936in}{3.766258in}}%
\pgfpathlineto{\pgfqpoint{2.251904in}{3.764383in}}%
\pgfpathlineto{\pgfqpoint{2.253888in}{3.764852in}}%
\pgfpathlineto{\pgfqpoint{2.257856in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.259840in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{2.283648in}{3.785010in}}%
\pgfpathlineto{\pgfqpoint{2.285632in}{3.786417in}}%
\pgfpathlineto{\pgfqpoint{2.293568in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{3.787354in}}%
\pgfpathlineto{\pgfqpoint{2.301504in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.307456in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.309440in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.311424in}{3.792980in}}%
\pgfpathlineto{\pgfqpoint{2.313408in}{3.791574in}}%
\pgfpathlineto{\pgfqpoint{2.315392in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{2.317376in}{3.791574in}}%
\pgfpathlineto{\pgfqpoint{2.321344in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{2.325312in}{3.791574in}}%
\pgfpathlineto{\pgfqpoint{2.329280in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{2.331264in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.335232in}{3.789698in}}%
\pgfpathlineto{\pgfqpoint{2.337216in}{3.793449in}}%
\pgfpathlineto{\pgfqpoint{2.339200in}{3.793449in}}%
\pgfpathlineto{\pgfqpoint{2.341184in}{3.795324in}}%
\pgfpathlineto{\pgfqpoint{2.351104in}{3.795324in}}%
\pgfpathlineto{\pgfqpoint{2.353088in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{2.357056in}{3.770008in}}%
\pgfpathlineto{\pgfqpoint{2.359040in}{3.759695in}}%
\pgfpathlineto{\pgfqpoint{2.361024in}{3.760163in}}%
\pgfpathlineto{\pgfqpoint{2.363008in}{3.762039in}}%
\pgfpathlineto{\pgfqpoint{2.366976in}{3.762039in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.370944in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{2.372928in}{3.766727in}}%
\pgfpathlineto{\pgfqpoint{2.374912in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{2.382848in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.388800in}{3.740942in}}%
\pgfpathlineto{\pgfqpoint{2.390784in}{3.736254in}}%
\pgfpathlineto{\pgfqpoint{2.394752in}{3.737192in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{3.733441in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{3.756882in}}%
\pgfpathlineto{\pgfqpoint{2.402688in}{3.759695in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{3.759695in}}%
\pgfpathlineto{\pgfqpoint{2.406656in}{3.757819in}}%
\pgfpathlineto{\pgfqpoint{2.408640in}{3.760163in}}%
\pgfpathlineto{\pgfqpoint{2.410624in}{3.759226in}}%
\pgfpathlineto{\pgfqpoint{2.412608in}{3.756882in}}%
\pgfpathlineto{\pgfqpoint{2.414592in}{3.757819in}}%
\pgfpathlineto{\pgfqpoint{2.416576in}{3.750319in}}%
\pgfpathlineto{\pgfqpoint{2.418560in}{3.769071in}}%
\pgfpathlineto{\pgfqpoint{2.420544in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.430464in}{3.753131in}}%
\pgfpathlineto{\pgfqpoint{2.432448in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{2.434432in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{2.436416in}{3.752663in}}%
\pgfpathlineto{\pgfqpoint{2.440384in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{2.446336in}{3.750787in}}%
\pgfpathlineto{\pgfqpoint{2.448320in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{2.450304in}{3.747037in}}%
\pgfpathlineto{\pgfqpoint{2.452288in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.454272in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.456256in}{3.741880in}}%
\pgfpathlineto{\pgfqpoint{2.458240in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.464192in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{2.486016in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{2.489984in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{2.493952in}{3.766258in}}%
\pgfpathlineto{\pgfqpoint{2.497920in}{3.762976in}}%
\pgfpathlineto{\pgfqpoint{2.499904in}{3.763445in}}%
\pgfpathlineto{\pgfqpoint{2.503872in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.505856in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.507840in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{3.771884in}}%
\pgfpathlineto{\pgfqpoint{2.517760in}{3.776572in}}%
\pgfpathlineto{\pgfqpoint{2.519744in}{3.775634in}}%
\pgfpathlineto{\pgfqpoint{2.523712in}{3.771415in}}%
\pgfpathlineto{\pgfqpoint{2.525696in}{3.774228in}}%
\pgfpathlineto{\pgfqpoint{2.529664in}{3.773290in}}%
\pgfpathlineto{\pgfqpoint{2.533632in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.535616in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.539584in}{3.770477in}}%
\pgfpathlineto{\pgfqpoint{2.543552in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.547520in}{3.774697in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{3.770946in}}%
\pgfpathlineto{\pgfqpoint{2.553472in}{3.769540in}}%
\pgfpathlineto{\pgfqpoint{2.555456in}{3.770008in}}%
\pgfpathlineto{\pgfqpoint{2.557440in}{3.746568in}}%
\pgfpathlineto{\pgfqpoint{2.561408in}{3.748912in}}%
\pgfpathlineto{\pgfqpoint{2.563392in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.565376in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.569344in}{3.747974in}}%
\pgfpathlineto{\pgfqpoint{2.571328in}{3.750787in}}%
\pgfpathlineto{\pgfqpoint{2.575296in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.581248in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.585216in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{2.587200in}{3.742818in}}%
\pgfpathlineto{\pgfqpoint{2.597120in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{2.599104in}{3.745630in}}%
\pgfpathlineto{\pgfqpoint{2.603072in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{2.605056in}{3.768602in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{3.769540in}}%
\pgfpathlineto{\pgfqpoint{2.609024in}{3.768602in}}%
\pgfpathlineto{\pgfqpoint{2.611008in}{3.769071in}}%
\pgfpathlineto{\pgfqpoint{2.612992in}{3.763445in}}%
\pgfpathlineto{\pgfqpoint{2.616960in}{3.765320in}}%
\pgfpathlineto{\pgfqpoint{2.618944in}{3.753131in}}%
\pgfpathlineto{\pgfqpoint{2.620928in}{3.754538in}}%
\pgfpathlineto{\pgfqpoint{2.628864in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{2.630848in}{3.782666in}}%
\pgfpathlineto{\pgfqpoint{2.632832in}{3.782666in}}%
\pgfpathlineto{\pgfqpoint{2.636800in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.638784in}{3.783604in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.784541in}}%
\pgfpathlineto{\pgfqpoint{2.644736in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{2.646720in}{3.784541in}}%
\pgfpathlineto{\pgfqpoint{2.648704in}{3.789230in}}%
\pgfpathlineto{\pgfqpoint{2.650688in}{3.790636in}}%
\pgfpathlineto{\pgfqpoint{2.652672in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.656640in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.658624in}{3.796262in}}%
\pgfpathlineto{\pgfqpoint{2.664576in}{3.799074in}}%
\pgfpathlineto{\pgfqpoint{2.666560in}{3.804700in}}%
\pgfpathlineto{\pgfqpoint{2.668544in}{3.828609in}}%
\pgfpathlineto{\pgfqpoint{2.670528in}{3.830485in}}%
\pgfpathlineto{\pgfqpoint{2.676480in}{3.843142in}}%
\pgfpathlineto{\pgfqpoint{2.680448in}{3.839392in}}%
\pgfpathlineto{\pgfqpoint{2.682432in}{3.839392in}}%
\pgfpathlineto{\pgfqpoint{2.690368in}{3.849237in}}%
\pgfpathlineto{\pgfqpoint{2.692352in}{3.848299in}}%
\pgfpathlineto{\pgfqpoint{2.694336in}{3.842674in}}%
\pgfpathlineto{\pgfqpoint{2.700288in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{2.704256in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{2.708224in}{3.856738in}}%
\pgfpathlineto{\pgfqpoint{2.710208in}{3.864239in}}%
\pgfpathlineto{\pgfqpoint{2.712192in}{3.850175in}}%
\pgfpathlineto{\pgfqpoint{2.714176in}{3.856738in}}%
\pgfpathlineto{\pgfqpoint{2.716160in}{3.848768in}}%
\pgfpathlineto{\pgfqpoint{2.718144in}{3.860019in}}%
\pgfpathlineto{\pgfqpoint{2.724096in}{3.870802in}}%
\pgfpathlineto{\pgfqpoint{2.726080in}{3.872677in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{3.892367in}}%
\pgfpathlineto{\pgfqpoint{2.732032in}{3.892367in}}%
\pgfpathlineto{\pgfqpoint{2.737984in}{3.926590in}}%
\pgfpathlineto{\pgfqpoint{2.739968in}{3.926590in}}%
\pgfpathlineto{\pgfqpoint{2.745920in}{3.957531in}}%
\pgfpathlineto{\pgfqpoint{2.749888in}{3.989879in}}%
\pgfpathlineto{\pgfqpoint{2.751872in}{3.989879in}}%
\pgfpathlineto{\pgfqpoint{2.753856in}{3.994567in}}%
\pgfpathlineto{\pgfqpoint{2.755840in}{3.994567in}}%
\pgfpathlineto{\pgfqpoint{2.757824in}{4.003475in}}%
\pgfpathlineto{\pgfqpoint{2.765760in}{4.063013in}}%
\pgfpathlineto{\pgfqpoint{2.767744in}{4.063951in}}%
\pgfpathlineto{\pgfqpoint{2.769728in}{4.075671in}}%
\pgfpathlineto{\pgfqpoint{2.771712in}{4.064888in}}%
\pgfpathlineto{\pgfqpoint{2.775680in}{4.084578in}}%
\pgfpathlineto{\pgfqpoint{2.779648in}{4.084578in}}%
\pgfpathlineto{\pgfqpoint{2.781632in}{4.078015in}}%
\pgfpathlineto{\pgfqpoint{2.785600in}{4.086454in}}%
\pgfpathlineto{\pgfqpoint{2.789568in}{4.103331in}}%
\pgfpathlineto{\pgfqpoint{2.791552in}{4.108956in}}%
\pgfpathlineto{\pgfqpoint{2.793536in}{4.119270in}}%
\pgfpathlineto{\pgfqpoint{2.795520in}{4.115051in}}%
\pgfpathlineto{\pgfqpoint{2.797504in}{4.101455in}}%
\pgfpathlineto{\pgfqpoint{2.799488in}{4.101455in}}%
\pgfpathlineto{\pgfqpoint{2.801472in}{4.107081in}}%
\pgfpathlineto{\pgfqpoint{2.803456in}{4.118332in}}%
\pgfpathlineto{\pgfqpoint{2.805440in}{4.118332in}}%
\pgfpathlineto{\pgfqpoint{2.807424in}{4.128646in}}%
\pgfpathlineto{\pgfqpoint{2.809408in}{4.129584in}}%
\pgfpathlineto{\pgfqpoint{2.815360in}{4.144586in}}%
\pgfpathlineto{\pgfqpoint{2.819328in}{4.144586in}}%
\pgfpathlineto{\pgfqpoint{2.827264in}{4.183497in}}%
\pgfpathlineto{\pgfqpoint{2.829248in}{4.178809in}}%
\pgfpathlineto{\pgfqpoint{2.833216in}{4.190529in}}%
\pgfpathlineto{\pgfqpoint{2.835200in}{4.202718in}}%
\pgfpathlineto{\pgfqpoint{2.841152in}{4.202718in}}%
\pgfpathlineto{\pgfqpoint{2.843136in}{4.198499in}}%
\pgfpathlineto{\pgfqpoint{2.845120in}{4.204593in}}%
\pgfpathlineto{\pgfqpoint{2.847104in}{4.205062in}}%
\pgfpathlineto{\pgfqpoint{2.851072in}{4.221470in}}%
\pgfpathlineto{\pgfqpoint{2.853056in}{4.244442in}}%
\pgfpathlineto{\pgfqpoint{2.855040in}{4.251005in}}%
\pgfpathlineto{\pgfqpoint{2.859008in}{4.253818in}}%
\pgfpathlineto{\pgfqpoint{2.862976in}{4.265069in}}%
\pgfpathlineto{\pgfqpoint{2.864960in}{4.265069in}}%
\pgfpathlineto{\pgfqpoint{2.866944in}{4.266945in}}%
\pgfpathlineto{\pgfqpoint{2.868928in}{4.266476in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{4.277727in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{4.282884in}}%
\pgfpathlineto{\pgfqpoint{2.884800in}{4.294604in}}%
\pgfpathlineto{\pgfqpoint{2.886784in}{4.294135in}}%
\pgfpathlineto{\pgfqpoint{2.890752in}{4.296011in}}%
\pgfpathlineto{\pgfqpoint{2.892736in}{4.290385in}}%
\pgfpathlineto{\pgfqpoint{2.894720in}{4.290385in}}%
\pgfpathlineto{\pgfqpoint{2.898688in}{4.294135in}}%
\pgfpathlineto{\pgfqpoint{2.900672in}{4.295542in}}%
\pgfpathlineto{\pgfqpoint{2.902656in}{4.290854in}}%
\pgfpathlineto{\pgfqpoint{2.906624in}{4.291791in}}%
\pgfpathlineto{\pgfqpoint{2.914560in}{4.294604in}}%
\pgfpathlineto{\pgfqpoint{2.918528in}{4.285697in}}%
\pgfpathlineto{\pgfqpoint{2.920512in}{4.286166in}}%
\pgfpathlineto{\pgfqpoint{2.922496in}{4.281946in}}%
\pgfpathlineto{\pgfqpoint{2.924480in}{4.283353in}}%
\pgfpathlineto{\pgfqpoint{2.926464in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.932416in}{4.280071in}}%
\pgfpathlineto{\pgfqpoint{2.934400in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{2.936384in}{4.270695in}}%
\pgfpathlineto{\pgfqpoint{2.938368in}{4.270695in}}%
\pgfpathlineto{\pgfqpoint{2.940352in}{4.267882in}}%
\pgfpathlineto{\pgfqpoint{2.942336in}{4.267882in}}%
\pgfpathlineto{\pgfqpoint{2.944320in}{4.270695in}}%
\pgfpathlineto{\pgfqpoint{2.946304in}{4.266007in}}%
\pgfpathlineto{\pgfqpoint{2.950272in}{4.266476in}}%
\pgfpathlineto{\pgfqpoint{2.952256in}{4.262725in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{4.265069in}}%
\pgfpathlineto{\pgfqpoint{2.956224in}{4.273039in}}%
\pgfpathlineto{\pgfqpoint{2.960192in}{4.273977in}}%
\pgfpathlineto{\pgfqpoint{2.964160in}{4.258975in}}%
\pgfpathlineto{\pgfqpoint{2.970112in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{2.972096in}{4.264132in}}%
\pgfpathlineto{\pgfqpoint{2.974080in}{4.261319in}}%
\pgfpathlineto{\pgfqpoint{2.976064in}{4.266945in}}%
\pgfpathlineto{\pgfqpoint{2.980032in}{4.264132in}}%
\pgfpathlineto{\pgfqpoint{2.982016in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{2.985984in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{2.987968in}{4.272101in}}%
\pgfpathlineto{\pgfqpoint{2.989952in}{4.270226in}}%
\pgfpathlineto{\pgfqpoint{2.991936in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.993920in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{2.997888in}{4.287103in}}%
\pgfpathlineto{\pgfqpoint{2.999872in}{4.285228in}}%
\pgfpathlineto{\pgfqpoint{3.005824in}{4.302105in}}%
\pgfpathlineto{\pgfqpoint{3.007808in}{4.299292in}}%
\pgfpathlineto{\pgfqpoint{3.009792in}{4.299761in}}%
\pgfpathlineto{\pgfqpoint{3.011776in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.017728in}{4.302105in}}%
\pgfpathlineto{\pgfqpoint{3.023680in}{4.299292in}}%
\pgfpathlineto{\pgfqpoint{3.025664in}{4.305856in}}%
\pgfpathlineto{\pgfqpoint{3.033600in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{3.035584in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{3.037568in}{4.304918in}}%
\pgfpathlineto{\pgfqpoint{3.039552in}{4.305856in}}%
\pgfpathlineto{\pgfqpoint{3.041536in}{4.303511in}}%
\pgfpathlineto{\pgfqpoint{3.043520in}{4.305856in}}%
\pgfpathlineto{\pgfqpoint{3.045504in}{4.299292in}}%
\pgfpathlineto{\pgfqpoint{3.047488in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.049472in}{4.300230in}}%
\pgfpathlineto{\pgfqpoint{3.053440in}{4.287572in}}%
\pgfpathlineto{\pgfqpoint{3.057408in}{4.286634in}}%
\pgfpathlineto{\pgfqpoint{3.059392in}{4.285228in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{4.285228in}}%
\pgfpathlineto{\pgfqpoint{3.063360in}{4.278665in}}%
\pgfpathlineto{\pgfqpoint{3.067328in}{4.279602in}}%
\pgfpathlineto{\pgfqpoint{3.071296in}{4.290854in}}%
\pgfpathlineto{\pgfqpoint{3.079232in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{3.083200in}{4.299292in}}%
\pgfpathlineto{\pgfqpoint{3.085184in}{4.301636in}}%
\pgfpathlineto{\pgfqpoint{3.089152in}{4.302574in}}%
\pgfpathlineto{\pgfqpoint{3.091136in}{4.308668in}}%
\pgfpathlineto{\pgfqpoint{3.093120in}{4.307731in}}%
\pgfpathlineto{\pgfqpoint{3.101056in}{4.311950in}}%
\pgfpathlineto{\pgfqpoint{3.103040in}{4.319920in}}%
\pgfpathlineto{\pgfqpoint{3.105024in}{4.322733in}}%
\pgfpathlineto{\pgfqpoint{3.107008in}{4.339141in}}%
\pgfpathlineto{\pgfqpoint{3.110976in}{4.340078in}}%
\pgfpathlineto{\pgfqpoint{3.112960in}{4.342891in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{4.336797in}}%
\pgfpathlineto{\pgfqpoint{3.116928in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.128832in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.130816in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{3.132800in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.134784in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.138752in}{4.328827in}}%
\pgfpathlineto{\pgfqpoint{3.140736in}{4.328827in}}%
\pgfpathlineto{\pgfqpoint{3.142720in}{4.327421in}}%
\pgfpathlineto{\pgfqpoint{3.144704in}{4.328358in}}%
\pgfpathlineto{\pgfqpoint{3.146688in}{4.331171in}}%
\pgfpathlineto{\pgfqpoint{3.148672in}{4.330234in}}%
\pgfpathlineto{\pgfqpoint{3.150656in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.164544in}{4.331171in}}%
\pgfpathlineto{\pgfqpoint{3.166528in}{4.330234in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.172480in}{4.329765in}}%
\pgfpathlineto{\pgfqpoint{3.182400in}{4.328827in}}%
\pgfpathlineto{\pgfqpoint{3.186368in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.188352in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.192320in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.194304in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.198272in}{4.346173in}}%
\pgfpathlineto{\pgfqpoint{3.200256in}{4.344298in}}%
\pgfpathlineto{\pgfqpoint{3.220096in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{3.224064in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.230016in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.233984in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.237952in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.239936in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.243904in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.271680in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.273664in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.277632in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{3.279616in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{3.283584in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{3.287552in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.291520in}{4.349455in}}%
\pgfpathlineto{\pgfqpoint{3.293504in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.295488in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{3.301440in}{4.346173in}}%
\pgfpathlineto{\pgfqpoint{3.305408in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.307392in}{4.344767in}}%
\pgfpathlineto{\pgfqpoint{3.309376in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.311360in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{3.319296in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.323264in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.325248in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.327232in}{4.345704in}}%
\pgfpathlineto{\pgfqpoint{3.329216in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.333184in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.341120in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.343104in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.347072in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.351040in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.355008in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.358976in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.360960in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.362944in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.364928in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.366912in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.370880in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.372864in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.376832in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.378816in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.384768in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.390720in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.396672in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{3.402624in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{3.412544in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.416512in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.418496in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.420480in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.422464in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.424448in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.426432in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.428416in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.430400in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.432384in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{3.434368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.436352in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.438336in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.448256in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.454208in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.456192in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.460160in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{3.464128in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.470080in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.483968in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.487936in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{3.489920in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.491904in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.497856in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{3.501824in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{3.503808in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.507776in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.519680in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.521664in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{3.531584in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.533568in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.539520in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.545472in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{3.549440in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.551424in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.555392in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.557376in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{3.569280in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{3.571264in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{3.575232in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{3.577216in}{4.350392in}}%
\pgfpathlineto{\pgfqpoint{3.581184in}{4.349923in}}%
\pgfpathlineto{\pgfqpoint{3.589120in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.591104in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.603008in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{3.604992in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{3.608960in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{3.612928in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{3.620864in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{3.630784in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{3.634752in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.640704in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{3.646656in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.650624in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.652608in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.656576in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{3.662528in}{4.349455in}}%
\pgfpathlineto{\pgfqpoint{3.670464in}{4.346173in}}%
\pgfpathlineto{\pgfqpoint{3.672448in}{4.333046in}}%
\pgfpathlineto{\pgfqpoint{3.676416in}{4.333984in}}%
\pgfpathlineto{\pgfqpoint{3.686336in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.690304in}{4.338203in}}%
\pgfpathlineto{\pgfqpoint{3.692288in}{4.335390in}}%
\pgfpathlineto{\pgfqpoint{3.700224in}{4.338203in}}%
\pgfpathlineto{\pgfqpoint{3.706176in}{4.340078in}}%
\pgfpathlineto{\pgfqpoint{3.708160in}{4.343829in}}%
\pgfpathlineto{\pgfqpoint{3.718080in}{4.344767in}}%
\pgfpathlineto{\pgfqpoint{3.726016in}{4.347579in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.737920in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.739904in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{3.745856in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{3.747840in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.749824in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{3.755776in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.757760in}{4.356018in}}%
\pgfpathlineto{\pgfqpoint{3.759744in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.765696in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.771648in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.775616in}{4.334453in}}%
\pgfpathlineto{\pgfqpoint{3.781568in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{3.783552in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.787520in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{3.791488in}{4.333046in}}%
\pgfpathlineto{\pgfqpoint{3.793472in}{4.332109in}}%
\pgfpathlineto{\pgfqpoint{3.797440in}{4.333984in}}%
\pgfpathlineto{\pgfqpoint{3.803392in}{4.336328in}}%
\pgfpathlineto{\pgfqpoint{3.805376in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{3.807360in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.811328in}{4.327889in}}%
\pgfpathlineto{\pgfqpoint{3.813312in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.819264in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.823232in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.831168in}{4.354143in}}%
\pgfpathlineto{\pgfqpoint{3.833152in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{3.837120in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{3.845056in}{4.354143in}}%
\pgfpathlineto{\pgfqpoint{3.852992in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{3.858944in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{3.860928in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{3.866880in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{3.872832in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.874816in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{3.876800in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{3.894656in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.898624in}{4.371020in}}%
\pgfpathlineto{\pgfqpoint{3.904576in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.908544in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{3.910528in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{3.928384in}{4.362112in}}%
\pgfpathlineto{\pgfqpoint{3.930368in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.948224in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.950208in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.954176in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.962112in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{3.964096in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{3.972032in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{3.974016in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.979968in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{3.987904in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{3.999808in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.001792in}{4.346642in}}%
\pgfpathlineto{\pgfqpoint{4.003776in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{4.019648in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.023616in}{4.349923in}}%
\pgfpathlineto{\pgfqpoint{4.029568in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.033536in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{4.037504in}{4.350861in}}%
\pgfpathlineto{\pgfqpoint{4.055360in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.057344in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.059328in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.063296in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.071232in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.073216in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.091072in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.093056in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.097024in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.099008in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.114880in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.116864in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.126784in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.130752in}{4.356956in}}%
\pgfpathlineto{\pgfqpoint{4.138688in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{4.144640in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.146624in}{4.351799in}}%
\pgfpathlineto{\pgfqpoint{4.150592in}{4.352736in}}%
\pgfpathlineto{\pgfqpoint{4.160512in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.162496in}{4.351330in}}%
\pgfpathlineto{\pgfqpoint{4.166464in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.168448in}{4.352267in}}%
\pgfpathlineto{\pgfqpoint{4.170432in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.176384in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.180352in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.184320in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{4.186304in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{4.188288in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.196224in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.200192in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.206144in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.212096in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.214080in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.218048in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.224000in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.227968in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.229952in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.247808in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{4.249792in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.259712in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.265664in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.269632in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.279552in}{4.364456in}}%
\pgfpathlineto{\pgfqpoint{4.285504in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.303360in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.305344in}{4.358362in}}%
\pgfpathlineto{\pgfqpoint{4.309312in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.327168in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.331136in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.339072in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.348992in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{4.352960in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{4.364864in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.368832in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.376768in}{4.357893in}}%
\pgfpathlineto{\pgfqpoint{4.426368in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.432320in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.436288in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.438272in}{4.362581in}}%
\pgfpathlineto{\pgfqpoint{4.442240in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{4.446208in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.460096in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.470016in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{4.513664in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.519616in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.604928in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.608896in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.632704in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.634688in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{4.682304in}{4.359768in}}%
\pgfpathlineto{\pgfqpoint{4.686272in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.688256in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{4.690240in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.729920in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.733888in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.739840in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.783488in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{4.864832in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{4.868800in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{4.882688in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{4.363988in}}%
\pgfpathlineto{\pgfqpoint{4.914432in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{4.916416in}{4.365394in}}%
\pgfpathlineto{\pgfqpoint{4.930304in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{4.934272in}{4.367269in}}%
\pgfpathlineto{\pgfqpoint{4.958080in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{4.964032in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.015616in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.017600in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.069184in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.071168in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{5.194176in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.196160in}{4.342423in}}%
\pgfpathlineto{\pgfqpoint{5.249728in}{4.341485in}}%
\pgfpathlineto{\pgfqpoint{5.251712in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.339008in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.346944in}{4.364925in}}%
\pgfpathlineto{\pgfqpoint{5.366784in}{4.365863in}}%
\pgfpathlineto{\pgfqpoint{5.370752in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{5.392576in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.398528in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{5.781440in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{5.783424in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{5.838976in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{5.840960in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.003648in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.005632in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.057216in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.059200in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.166336in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.170304in}{4.366801in}}%
\pgfpathlineto{\pgfqpoint{6.219904in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.223872in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.408384in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.410368in}{4.355080in}}%
\pgfpathlineto{\pgfqpoint{6.463936in}{4.354612in}}%
\pgfpathlineto{\pgfqpoint{6.465920in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.600832in}{4.367738in}}%
\pgfpathlineto{\pgfqpoint{6.602816in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{6.656384in}{4.348986in}}%
\pgfpathlineto{\pgfqpoint{6.658368in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.773440in}{4.369613in}}%
\pgfpathlineto{\pgfqpoint{6.779392in}{4.370082in}}%
\pgfpathlineto{\pgfqpoint{6.783360in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.840896in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.842880in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.894464in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{6.896448in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{6.957952in}{4.369145in}}%
\pgfpathlineto{\pgfqpoint{6.959936in}{4.370551in}}%
\pgfpathlineto{\pgfqpoint{6.961920in}{4.363519in}}%
\pgfpathlineto{\pgfqpoint{7.013504in}{4.363050in}}%
\pgfpathlineto{\pgfqpoint{7.015488in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{7.017472in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.368676in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.368676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{1.000000in}}{\pgfqpoint{6.200000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.184314,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001984in}{1.274545in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.302674in}}%
\pgfpathlineto{\pgfqpoint{1.025792in}{1.297986in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{1.307362in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{1.326114in}}%
\pgfpathlineto{\pgfqpoint{1.061504in}{1.350023in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.378152in}}%
\pgfpathlineto{\pgfqpoint{1.085312in}{1.369245in}}%
\pgfpathlineto{\pgfqpoint{1.097216in}{1.364557in}}%
\pgfpathlineto{\pgfqpoint{1.109120in}{1.413781in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{1.423157in}}%
\pgfpathlineto{\pgfqpoint{1.132928in}{1.403936in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{1.156736in}{1.364557in}}%
\pgfpathlineto{\pgfqpoint{1.168640in}{1.379090in}}%
\pgfpathlineto{\pgfqpoint{1.180544in}{1.365963in}}%
\pgfpathlineto{\pgfqpoint{1.192448in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{1.204352in}{1.427377in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{1.228160in}{1.372995in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{1.440503in}}%
\pgfpathlineto{\pgfqpoint{1.251968in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{1.263872in}{1.453161in}}%
\pgfpathlineto{\pgfqpoint{1.275776in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{1.287680in}{1.404405in}}%
\pgfpathlineto{\pgfqpoint{1.299584in}{1.406749in}}%
\pgfpathlineto{\pgfqpoint{1.311488in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{1.418001in}}%
\pgfpathlineto{\pgfqpoint{1.347200in}{1.359868in}}%
\pgfpathlineto{\pgfqpoint{1.359104in}{1.365025in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{1.411906in}}%
\pgfpathlineto{\pgfqpoint{1.382912in}{1.405812in}}%
\pgfpathlineto{\pgfqpoint{1.394816in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{1.406720in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{1.418624in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{1.430528in}{1.405812in}}%
\pgfpathlineto{\pgfqpoint{1.442432in}{1.401124in}}%
\pgfpathlineto{\pgfqpoint{1.454336in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{1.466240in}{1.424095in}}%
\pgfpathlineto{\pgfqpoint{1.478144in}{1.448942in}}%
\pgfpathlineto{\pgfqpoint{1.490048in}{1.455974in}}%
\pgfpathlineto{\pgfqpoint{1.501952in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.513856in}{1.482696in}}%
\pgfpathlineto{\pgfqpoint{1.525760in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.537664in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{1.549568in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{1.407687in}}%
\pgfpathlineto{\pgfqpoint{1.573376in}{1.417532in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.432065in}}%
\pgfpathlineto{\pgfqpoint{1.597184in}{1.441441in}}%
\pgfpathlineto{\pgfqpoint{1.609088in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{1.620992in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{1.632896in}{1.496291in}}%
\pgfpathlineto{\pgfqpoint{1.644800in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{1.680512in}{1.448473in}}%
\pgfpathlineto{\pgfqpoint{1.692416in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.704320in}{1.438628in}}%
\pgfpathlineto{\pgfqpoint{1.716224in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.498635in}}%
\pgfpathlineto{\pgfqpoint{1.740032in}{1.511293in}}%
\pgfpathlineto{\pgfqpoint{1.751936in}{1.497229in}}%
\pgfpathlineto{\pgfqpoint{1.763840in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{1.775744in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{1.787648in}{1.500511in}}%
\pgfpathlineto{\pgfqpoint{1.799552in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.811456in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{1.835264in}{1.498167in}}%
\pgfpathlineto{\pgfqpoint{1.847168in}{1.537547in}}%
\pgfpathlineto{\pgfqpoint{1.859072in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{1.870976in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{1.882880in}{1.510356in}}%
\pgfpathlineto{\pgfqpoint{1.894784in}{1.534734in}}%
\pgfpathlineto{\pgfqpoint{1.930496in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{1.942400in}{1.491603in}}%
\pgfpathlineto{\pgfqpoint{1.954304in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{1.966208in}{1.501917in}}%
\pgfpathlineto{\pgfqpoint{1.978112in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{1.990016in}{1.471445in}}%
\pgfpathlineto{\pgfqpoint{2.001920in}{1.447067in}}%
\pgfpathlineto{\pgfqpoint{2.013824in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{2.025728in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{2.037632in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{2.061440in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{2.073344in}{1.472382in}}%
\pgfpathlineto{\pgfqpoint{2.085248in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{2.109056in}{1.475664in}}%
\pgfpathlineto{\pgfqpoint{2.120960in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{2.144768in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{2.156672in}{1.455505in}}%
\pgfpathlineto{\pgfqpoint{2.168576in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{2.180480in}{1.493479in}}%
\pgfpathlineto{\pgfqpoint{2.192384in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{2.204288in}{1.445191in}}%
\pgfpathlineto{\pgfqpoint{2.216192in}{1.447067in}}%
\pgfpathlineto{\pgfqpoint{2.228096in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.474726in}}%
\pgfpathlineto{\pgfqpoint{2.251904in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{2.263808in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{2.275712in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{2.287616in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{2.299520in}{1.477539in}}%
\pgfpathlineto{\pgfqpoint{2.311424in}{1.503324in}}%
\pgfpathlineto{\pgfqpoint{2.323328in}{1.504730in}}%
\pgfpathlineto{\pgfqpoint{2.335232in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{2.347136in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{2.359040in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{2.370944in}{1.444254in}}%
\pgfpathlineto{\pgfqpoint{2.382848in}{1.427846in}}%
\pgfpathlineto{\pgfqpoint{2.394752in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{2.406656in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{2.418560in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.430464in}{1.448004in}}%
\pgfpathlineto{\pgfqpoint{2.442368in}{1.498167in}}%
\pgfpathlineto{\pgfqpoint{2.454272in}{1.493479in}}%
\pgfpathlineto{\pgfqpoint{2.466176in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{2.478080in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{2.489984in}{1.465819in}}%
\pgfpathlineto{\pgfqpoint{2.501888in}{1.459724in}}%
\pgfpathlineto{\pgfqpoint{2.513792in}{1.517388in}}%
\pgfpathlineto{\pgfqpoint{2.525696in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{2.537600in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{2.549504in}{1.528639in}}%
\pgfpathlineto{\pgfqpoint{2.561408in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{2.573312in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{2.585216in}{1.489728in}}%
\pgfpathlineto{\pgfqpoint{2.597120in}{1.479883in}}%
\pgfpathlineto{\pgfqpoint{2.609024in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{2.620928in}{1.492541in}}%
\pgfpathlineto{\pgfqpoint{2.632832in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{2.644736in}{1.528170in}}%
\pgfpathlineto{\pgfqpoint{2.656640in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{2.668544in}{1.480821in}}%
\pgfpathlineto{\pgfqpoint{2.680448in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{2.692352in}{1.481290in}}%
\pgfpathlineto{\pgfqpoint{2.704256in}{1.534265in}}%
\pgfpathlineto{\pgfqpoint{2.716160in}{1.535671in}}%
\pgfpathlineto{\pgfqpoint{2.728064in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{2.739968in}{1.466757in}}%
\pgfpathlineto{\pgfqpoint{2.751872in}{1.457380in}}%
\pgfpathlineto{\pgfqpoint{2.763776in}{1.494416in}}%
\pgfpathlineto{\pgfqpoint{2.775680in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{2.787584in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{2.799488in}{1.498167in}}%
\pgfpathlineto{\pgfqpoint{2.811392in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{2.823296in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{2.835200in}{1.559580in}}%
\pgfpathlineto{\pgfqpoint{2.847104in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{2.859008in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{1.508480in}}%
\pgfpathlineto{\pgfqpoint{2.894720in}{1.510356in}}%
\pgfpathlineto{\pgfqpoint{2.906624in}{1.485978in}}%
\pgfpathlineto{\pgfqpoint{2.918528in}{1.483165in}}%
\pgfpathlineto{\pgfqpoint{2.930432in}{1.506136in}}%
\pgfpathlineto{\pgfqpoint{2.942336in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{2.966144in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{2.978048in}{1.529108in}}%
\pgfpathlineto{\pgfqpoint{2.989952in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{3.001856in}{1.510824in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{3.025664in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{3.037568in}{1.501448in}}%
\pgfpathlineto{\pgfqpoint{3.049472in}{1.506136in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{1.539422in}}%
\pgfpathlineto{\pgfqpoint{3.073280in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{3.085184in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{3.097088in}{1.485040in}}%
\pgfpathlineto{\pgfqpoint{3.108992in}{1.534734in}}%
\pgfpathlineto{\pgfqpoint{3.120896in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{3.132800in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{3.144704in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{3.156608in}{1.495823in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{1.511293in}}%
\pgfpathlineto{\pgfqpoint{3.180416in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{3.192320in}{1.522076in}}%
\pgfpathlineto{\pgfqpoint{3.204224in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{3.216128in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{3.228032in}{1.490666in}}%
\pgfpathlineto{\pgfqpoint{3.239936in}{1.456912in}}%
\pgfpathlineto{\pgfqpoint{3.251840in}{1.500042in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{3.275648in}{1.445191in}}%
\pgfpathlineto{\pgfqpoint{3.287552in}{1.515513in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{1.521138in}}%
\pgfpathlineto{\pgfqpoint{3.311360in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{3.323264in}{1.452224in}}%
\pgfpathlineto{\pgfqpoint{3.335168in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{3.347072in}{1.503792in}}%
\pgfpathlineto{\pgfqpoint{3.358976in}{1.475664in}}%
\pgfpathlineto{\pgfqpoint{3.370880in}{1.482227in}}%
\pgfpathlineto{\pgfqpoint{3.382784in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{3.394688in}{1.482696in}}%
\pgfpathlineto{\pgfqpoint{3.406592in}{1.491135in}}%
\pgfpathlineto{\pgfqpoint{3.418496in}{1.485978in}}%
\pgfpathlineto{\pgfqpoint{3.430400in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{3.454208in}{1.460662in}}%
\pgfpathlineto{\pgfqpoint{3.466112in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{3.478016in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{3.489920in}{1.494416in}}%
\pgfpathlineto{\pgfqpoint{3.501824in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{3.513728in}{1.478477in}}%
\pgfpathlineto{\pgfqpoint{3.525632in}{1.495354in}}%
\pgfpathlineto{\pgfqpoint{3.537536in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{3.549440in}{1.474726in}}%
\pgfpathlineto{\pgfqpoint{3.561344in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{3.573248in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.597056in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.608960in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{3.620864in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{3.632768in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{3.644672in}{1.506136in}}%
\pgfpathlineto{\pgfqpoint{3.656576in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{3.668480in}{1.546923in}}%
\pgfpathlineto{\pgfqpoint{3.680384in}{1.522076in}}%
\pgfpathlineto{\pgfqpoint{3.704192in}{1.551611in}}%
\pgfpathlineto{\pgfqpoint{3.716096in}{1.491135in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{3.739904in}{1.556299in}}%
\pgfpathlineto{\pgfqpoint{3.751808in}{1.543172in}}%
\pgfpathlineto{\pgfqpoint{3.763712in}{1.509887in}}%
\pgfpathlineto{\pgfqpoint{3.775616in}{1.495823in}}%
\pgfpathlineto{\pgfqpoint{3.787520in}{1.524889in}}%
\pgfpathlineto{\pgfqpoint{3.799424in}{1.542235in}}%
\pgfpathlineto{\pgfqpoint{3.811328in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{3.823232in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{3.847040in}{1.547391in}}%
\pgfpathlineto{\pgfqpoint{3.858944in}{1.532858in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{1.560518in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{3.894656in}{1.580208in}}%
\pgfpathlineto{\pgfqpoint{3.906560in}{1.534265in}}%
\pgfpathlineto{\pgfqpoint{3.918464in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{3.930368in}{1.523013in}}%
\pgfpathlineto{\pgfqpoint{3.942272in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{3.954176in}{1.568019in}}%
\pgfpathlineto{\pgfqpoint{3.966080in}{1.549267in}}%
\pgfpathlineto{\pgfqpoint{3.977984in}{1.540359in}}%
\pgfpathlineto{\pgfqpoint{3.989888in}{1.535202in}}%
\pgfpathlineto{\pgfqpoint{4.001792in}{1.550204in}}%
\pgfpathlineto{\pgfqpoint{4.013696in}{1.515513in}}%
\pgfpathlineto{\pgfqpoint{4.025600in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{4.037504in}{1.578802in}}%
\pgfpathlineto{\pgfqpoint{4.049408in}{1.598492in}}%
\pgfpathlineto{\pgfqpoint{4.061312in}{1.586771in}}%
\pgfpathlineto{\pgfqpoint{4.073216in}{1.559112in}}%
\pgfpathlineto{\pgfqpoint{4.085120in}{1.575989in}}%
\pgfpathlineto{\pgfqpoint{4.097024in}{1.553017in}}%
\pgfpathlineto{\pgfqpoint{4.108928in}{1.526764in}}%
\pgfpathlineto{\pgfqpoint{4.120832in}{1.557236in}}%
\pgfpathlineto{\pgfqpoint{4.132736in}{1.596616in}}%
\pgfpathlineto{\pgfqpoint{4.144640in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{4.168448in}{1.535202in}}%
\pgfpathlineto{\pgfqpoint{4.180352in}{1.587709in}}%
\pgfpathlineto{\pgfqpoint{4.192256in}{1.597085in}}%
\pgfpathlineto{\pgfqpoint{4.204160in}{1.608805in}}%
\pgfpathlineto{\pgfqpoint{4.216064in}{1.610681in}}%
\pgfpathlineto{\pgfqpoint{4.227968in}{1.641153in}}%
\pgfpathlineto{\pgfqpoint{4.251776in}{1.630839in}}%
\pgfpathlineto{\pgfqpoint{4.263680in}{1.627089in}}%
\pgfpathlineto{\pgfqpoint{4.275584in}{1.595210in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{4.299392in}{1.607868in}}%
\pgfpathlineto{\pgfqpoint{4.311296in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{4.323200in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{4.335104in}{1.582083in}}%
\pgfpathlineto{\pgfqpoint{4.347008in}{1.622870in}}%
\pgfpathlineto{\pgfqpoint{4.358912in}{1.599898in}}%
\pgfpathlineto{\pgfqpoint{4.370816in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{4.382720in}{1.583958in}}%
\pgfpathlineto{\pgfqpoint{4.394624in}{1.578802in}}%
\pgfpathlineto{\pgfqpoint{4.406528in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{4.418432in}{1.593335in}}%
\pgfpathlineto{\pgfqpoint{4.430336in}{1.593335in}}%
\pgfpathlineto{\pgfqpoint{4.442240in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{4.454144in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{4.466048in}{1.637403in}}%
\pgfpathlineto{\pgfqpoint{4.477952in}{1.586771in}}%
\pgfpathlineto{\pgfqpoint{4.489856in}{1.609743in}}%
\pgfpathlineto{\pgfqpoint{4.501760in}{1.628964in}}%
\pgfpathlineto{\pgfqpoint{4.513664in}{1.625682in}}%
\pgfpathlineto{\pgfqpoint{4.525568in}{1.614431in}}%
\pgfpathlineto{\pgfqpoint{4.537472in}{1.632246in}}%
\pgfpathlineto{\pgfqpoint{4.549376in}{1.645841in}}%
\pgfpathlineto{\pgfqpoint{4.561280in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{4.573184in}{1.604117in}}%
\pgfpathlineto{\pgfqpoint{4.585088in}{1.615837in}}%
\pgfpathlineto{\pgfqpoint{4.596992in}{1.632246in}}%
\pgfpathlineto{\pgfqpoint{4.608896in}{1.615369in}}%
\pgfpathlineto{\pgfqpoint{4.620800in}{1.621463in}}%
\pgfpathlineto{\pgfqpoint{4.644608in}{1.605992in}}%
\pgfpathlineto{\pgfqpoint{4.656512in}{1.613025in}}%
\pgfpathlineto{\pgfqpoint{4.668416in}{1.656624in}}%
\pgfpathlineto{\pgfqpoint{4.680320in}{1.683815in}}%
\pgfpathlineto{\pgfqpoint{4.692224in}{1.648185in}}%
\pgfpathlineto{\pgfqpoint{4.704128in}{1.644903in}}%
\pgfpathlineto{\pgfqpoint{4.716032in}{1.660374in}}%
\pgfpathlineto{\pgfqpoint{4.727936in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{4.739840in}{1.646779in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{1.631308in}}%
\pgfpathlineto{\pgfqpoint{4.763648in}{1.583490in}}%
\pgfpathlineto{\pgfqpoint{4.775552in}{1.634121in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{1.674438in}}%
\pgfpathlineto{\pgfqpoint{4.799360in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{4.811264in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{4.823168in}{1.696472in}}%
\pgfpathlineto{\pgfqpoint{4.835072in}{1.657561in}}%
\pgfpathlineto{\pgfqpoint{4.846976in}{1.643966in}}%
\pgfpathlineto{\pgfqpoint{4.858880in}{1.666937in}}%
\pgfpathlineto{\pgfqpoint{4.882688in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{4.894592in}{1.697410in}}%
\pgfpathlineto{\pgfqpoint{4.918400in}{1.633183in}}%
\pgfpathlineto{\pgfqpoint{4.930304in}{1.625214in}}%
\pgfpathlineto{\pgfqpoint{4.942208in}{1.658030in}}%
\pgfpathlineto{\pgfqpoint{4.954112in}{1.666937in}}%
\pgfpathlineto{\pgfqpoint{4.966016in}{1.641153in}}%
\pgfpathlineto{\pgfqpoint{4.977920in}{1.661781in}}%
\pgfpathlineto{\pgfqpoint{4.989824in}{1.692722in}}%
\pgfpathlineto{\pgfqpoint{5.001728in}{1.671157in}}%
\pgfpathlineto{\pgfqpoint{5.013632in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{5.025536in}{1.683346in}}%
\pgfpathlineto{\pgfqpoint{5.037440in}{1.679595in}}%
\pgfpathlineto{\pgfqpoint{5.049344in}{1.678658in}}%
\pgfpathlineto{\pgfqpoint{5.061248in}{1.650998in}}%
\pgfpathlineto{\pgfqpoint{5.073152in}{1.653342in}}%
\pgfpathlineto{\pgfqpoint{5.085056in}{1.665062in}}%
\pgfpathlineto{\pgfqpoint{5.096960in}{1.643966in}}%
\pgfpathlineto{\pgfqpoint{5.108864in}{1.660843in}}%
\pgfpathlineto{\pgfqpoint{5.120768in}{1.690847in}}%
\pgfpathlineto{\pgfqpoint{5.132672in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{5.144576in}{1.651467in}}%
\pgfpathlineto{\pgfqpoint{5.156480in}{1.662249in}}%
\pgfpathlineto{\pgfqpoint{5.168384in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{5.180288in}{1.709599in}}%
\pgfpathlineto{\pgfqpoint{5.192192in}{1.673970in}}%
\pgfpathlineto{\pgfqpoint{5.204096in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{1.643497in}}%
\pgfpathlineto{\pgfqpoint{5.227904in}{1.651936in}}%
\pgfpathlineto{\pgfqpoint{5.239808in}{1.683815in}}%
\pgfpathlineto{\pgfqpoint{5.251712in}{1.656624in}}%
\pgfpathlineto{\pgfqpoint{5.263616in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{5.275520in}{1.663656in}}%
\pgfpathlineto{\pgfqpoint{5.287424in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{5.311232in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{5.323136in}{1.652873in}}%
\pgfpathlineto{\pgfqpoint{5.335040in}{1.647716in}}%
\pgfpathlineto{\pgfqpoint{5.346944in}{1.688034in}}%
\pgfpathlineto{\pgfqpoint{5.358848in}{1.710537in}}%
\pgfpathlineto{\pgfqpoint{5.370752in}{1.710537in}}%
\pgfpathlineto{\pgfqpoint{5.382656in}{1.695535in}}%
\pgfpathlineto{\pgfqpoint{5.394560in}{1.707724in}}%
\pgfpathlineto{\pgfqpoint{5.406464in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{5.418368in}{1.710068in}}%
\pgfpathlineto{\pgfqpoint{5.430272in}{1.699754in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.683815in}}%
\pgfpathlineto{\pgfqpoint{5.454080in}{1.665531in}}%
\pgfpathlineto{\pgfqpoint{5.465984in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{5.477888in}{1.718506in}}%
\pgfpathlineto{\pgfqpoint{5.489792in}{1.702098in}}%
\pgfpathlineto{\pgfqpoint{5.501696in}{1.721788in}}%
\pgfpathlineto{\pgfqpoint{5.513600in}{1.721319in}}%
\pgfpathlineto{\pgfqpoint{5.525504in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{5.537408in}{1.679126in}}%
\pgfpathlineto{\pgfqpoint{5.549312in}{1.686159in}}%
\pgfpathlineto{\pgfqpoint{5.561216in}{1.681939in}}%
\pgfpathlineto{\pgfqpoint{5.573120in}{1.679126in}}%
\pgfpathlineto{\pgfqpoint{5.585024in}{1.697410in}}%
\pgfpathlineto{\pgfqpoint{5.596928in}{1.721788in}}%
\pgfpathlineto{\pgfqpoint{5.608832in}{1.725070in}}%
\pgfpathlineto{\pgfqpoint{5.620736in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{5.632640in}{1.682877in}}%
\pgfpathlineto{\pgfqpoint{5.644544in}{1.678658in}}%
\pgfpathlineto{\pgfqpoint{5.656448in}{1.672094in}}%
\pgfpathlineto{\pgfqpoint{5.668352in}{1.719913in}}%
\pgfpathlineto{\pgfqpoint{5.680256in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{5.692160in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{5.704064in}{1.713818in}}%
\pgfpathlineto{\pgfqpoint{5.715968in}{1.709130in}}%
\pgfpathlineto{\pgfqpoint{5.727872in}{1.710537in}}%
\pgfpathlineto{\pgfqpoint{5.739776in}{1.707724in}}%
\pgfpathlineto{\pgfqpoint{5.763584in}{1.731164in}}%
\pgfpathlineto{\pgfqpoint{5.775488in}{1.702098in}}%
\pgfpathlineto{\pgfqpoint{5.787392in}{1.676314in}}%
\pgfpathlineto{\pgfqpoint{5.799296in}{1.685221in}}%
\pgfpathlineto{\pgfqpoint{5.811200in}{1.701160in}}%
\pgfpathlineto{\pgfqpoint{5.823104in}{1.731164in}}%
\pgfpathlineto{\pgfqpoint{5.835008in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{5.858816in}{1.684283in}}%
\pgfpathlineto{\pgfqpoint{5.870720in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{5.882624in}{1.676782in}}%
\pgfpathlineto{\pgfqpoint{5.894528in}{1.684752in}}%
\pgfpathlineto{\pgfqpoint{5.906432in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{5.918336in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{5.930240in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{5.942144in}{1.687565in}}%
\pgfpathlineto{\pgfqpoint{5.954048in}{1.671157in}}%
\pgfpathlineto{\pgfqpoint{5.965952in}{1.703036in}}%
\pgfpathlineto{\pgfqpoint{5.977856in}{1.709130in}}%
\pgfpathlineto{\pgfqpoint{5.989760in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{6.001664in}{1.708661in}}%
\pgfpathlineto{\pgfqpoint{6.013568in}{1.700223in}}%
\pgfpathlineto{\pgfqpoint{6.025472in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{6.037376in}{1.756011in}}%
\pgfpathlineto{\pgfqpoint{6.049280in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{6.061184in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{6.073088in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{6.084992in}{1.763512in}}%
\pgfpathlineto{\pgfqpoint{6.096896in}{1.780858in}}%
\pgfpathlineto{\pgfqpoint{6.108800in}{1.751792in}}%
\pgfpathlineto{\pgfqpoint{6.120704in}{1.744759in}}%
\pgfpathlineto{\pgfqpoint{6.132608in}{1.753198in}}%
\pgfpathlineto{\pgfqpoint{6.144512in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{6.156416in}{1.737259in}}%
\pgfpathlineto{\pgfqpoint{6.168320in}{1.723194in}}%
\pgfpathlineto{\pgfqpoint{6.180224in}{1.726476in}}%
\pgfpathlineto{\pgfqpoint{6.192128in}{1.748510in}}%
\pgfpathlineto{\pgfqpoint{6.204032in}{1.741947in}}%
\pgfpathlineto{\pgfqpoint{6.227840in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{6.239744in}{1.690847in}}%
\pgfpathlineto{\pgfqpoint{6.251648in}{1.673501in}}%
\pgfpathlineto{\pgfqpoint{6.263552in}{1.703973in}}%
\pgfpathlineto{\pgfqpoint{6.275456in}{1.729758in}}%
\pgfpathlineto{\pgfqpoint{6.287360in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{6.299264in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{6.311168in}{1.733508in}}%
\pgfpathlineto{\pgfqpoint{6.323072in}{1.726476in}}%
\pgfpathlineto{\pgfqpoint{6.334976in}{1.694597in}}%
\pgfpathlineto{\pgfqpoint{6.346880in}{1.711943in}}%
\pgfpathlineto{\pgfqpoint{6.358784in}{1.738665in}}%
\pgfpathlineto{\pgfqpoint{6.370688in}{1.737259in}}%
\pgfpathlineto{\pgfqpoint{6.382592in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{6.394496in}{1.714287in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{1.719444in}}%
\pgfpathlineto{\pgfqpoint{6.418304in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{6.430208in}{1.706317in}}%
\pgfpathlineto{\pgfqpoint{6.442112in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{6.454016in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{6.465920in}{1.681939in}}%
\pgfpathlineto{\pgfqpoint{6.477824in}{1.692722in}}%
\pgfpathlineto{\pgfqpoint{6.501632in}{1.707724in}}%
\pgfpathlineto{\pgfqpoint{6.513536in}{1.701160in}}%
\pgfpathlineto{\pgfqpoint{6.525440in}{1.758355in}}%
\pgfpathlineto{\pgfqpoint{6.537344in}{1.773357in}}%
\pgfpathlineto{\pgfqpoint{6.549248in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{6.573056in}{1.687096in}}%
\pgfpathlineto{\pgfqpoint{6.596864in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{6.608768in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{6.620672in}{1.729289in}}%
\pgfpathlineto{\pgfqpoint{6.632576in}{1.749916in}}%
\pgfpathlineto{\pgfqpoint{6.644480in}{1.749448in}}%
\pgfpathlineto{\pgfqpoint{6.656384in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{6.668288in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{6.680192in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{6.692096in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{6.704000in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{6.715904in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{6.727808in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{6.739712in}{1.740071in}}%
\pgfpathlineto{\pgfqpoint{6.751616in}{1.743822in}}%
\pgfpathlineto{\pgfqpoint{6.763520in}{1.701629in}}%
\pgfpathlineto{\pgfqpoint{6.775424in}{1.681002in}}%
\pgfpathlineto{\pgfqpoint{6.787328in}{1.698348in}}%
\pgfpathlineto{\pgfqpoint{6.799232in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{6.811136in}{1.759761in}}%
\pgfpathlineto{\pgfqpoint{6.823040in}{1.751323in}}%
\pgfpathlineto{\pgfqpoint{6.846848in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{6.858752in}{1.711474in}}%
\pgfpathlineto{\pgfqpoint{6.870656in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{6.882560in}{1.728351in}}%
\pgfpathlineto{\pgfqpoint{6.894464in}{1.742884in}}%
\pgfpathlineto{\pgfqpoint{6.906368in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{6.918272in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{6.930176in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{6.942080in}{1.733039in}}%
\pgfpathlineto{\pgfqpoint{6.953984in}{1.737259in}}%
\pgfpathlineto{\pgfqpoint{6.965888in}{1.693191in}}%
\pgfpathlineto{\pgfqpoint{6.977792in}{1.698348in}}%
\pgfpathlineto{\pgfqpoint{6.989696in}{1.704911in}}%
\pgfpathlineto{\pgfqpoint{7.001600in}{1.696004in}}%
\pgfpathlineto{\pgfqpoint{7.013504in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{7.025408in}{1.709599in}}%
\pgfpathlineto{\pgfqpoint{7.037312in}{1.676782in}}%
\pgfpathlineto{\pgfqpoint{7.049216in}{1.713349in}}%
\pgfpathlineto{\pgfqpoint{7.061120in}{1.720850in}}%
\pgfpathlineto{\pgfqpoint{7.073024in}{1.723194in}}%
\pgfpathlineto{\pgfqpoint{7.084928in}{1.729758in}}%
\pgfpathlineto{\pgfqpoint{7.096832in}{1.741478in}}%
\pgfpathlineto{\pgfqpoint{7.108736in}{1.720382in}}%
\pgfpathlineto{\pgfqpoint{7.120640in}{1.694128in}}%
\pgfpathlineto{\pgfqpoint{7.132544in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{7.144448in}{1.712881in}}%
\pgfpathlineto{\pgfqpoint{7.156352in}{1.730226in}}%
\pgfpathlineto{\pgfqpoint{7.168256in}{1.702098in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{1.690847in}}%
\pgfpathlineto{\pgfqpoint{7.192064in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{7.192064in}{1.717100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194444in}{5.186919in}}%
\pgfpathlineto{\pgfqpoint{3.723009in}{5.186919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778564in}{5.186919in}}{\pgfqpoint{3.778564in}{5.242475in}}%
\pgfpathlineto{\pgfqpoint{3.778564in}{6.845556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778564in}{6.901111in}}{\pgfqpoint{3.723009in}{6.901111in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{6.901111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.138889in}{6.901111in}}{\pgfqpoint{1.138889in}{6.845556in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{5.242475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.138889in}{5.186919in}}{\pgfqpoint{1.194444in}{5.186919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.666667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.676176in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{6.676176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027778in,y=6.578954in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont RNB-Fixed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.333333,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.268462in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{6.268462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027778in,y=6.171239in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont RNB-Varied}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.670588,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.860747in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{5.860747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027778in,y=5.763525in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont PPO-Fixed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.184314,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.453032in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{5.453032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027778in,y=5.355810in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont PPO-Varied}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

